OpEn: Code Generation for Embedded Nonconvex Optimization

We present Optimization Engine (OpEn): an open-source code generation tool for real-time embedded nonconvex optimization, which implements a novel numerical method. OpEn combines the proximal averaged Newton-type method for optimal control (PANOC) with the penalty and augmented Lagrangian methods to compute approximate stationary points of nonconvex problems. The proposed method involves very simple algebraic operations such as vector products, has a low memory footprint and exhibits very good convergence properties that allow the solution of nonconvex problems on embedded devices. OpEn's core solver is written is Rust - a modern, high-performance, memory-safe and thread-safe systems programming language - while users can call it from Python, MATLAB, C, C++ or over a TCP socket.

==> Tikz/BallAndPlate.tex <==
\begin{tikzpicture}[
arcnode/.style 2 args={                
            decoration={
                        raise=#1,             
                        markings,   
                        mark=at position 0.5 with { 
                                    \node[inner sep=0] {#2};
                        }
            },
            postaction={decorate}
}
]
 \draw[rotate around={20:(4, 0.05)}, fill=gray] (0,0) rectangle (8, 0.1);
 \draw[fill=yellow] (4, 0.05) circle (0.05cm);
 \draw[rotate around={20:(4, 0.05)}, fill=red!60] (7, 1) circle (0.89cm) coordinate (cnt);
 \draw[rotate around={20:(4, 0.05)}] (4, 0.05) -- +(0, 1.5); 
 \draw[<->, rotate around={20:(4, 0.05)}] (7, 1) -- (4, 1) node[above,midway] {$x$};
 \draw (3.8, -2) -- (4.2, -2) -- (4, 0.05) -- cycle;
 \draw[thick, ->, arcnode={-7pt}{\footnotesize$u$} ] (4.5, 0.15) arc (10:300:0.5);
 \draw (4, 0.05) -- +(2, 0);
 \draw[->] (5, 0.05) arc (0:20:1);
 \node at (5.15, 0.2) {\footnotesize$\theta$};
 \fill[pattern=north east lines, pattern color=gray] (2,-2.1) rectangle (6,-2);
 \draw (2, -2) -- (6, -2);
\end{tikzpicture}

==> Tikz/BallAndPlate_PositionAngle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=0.85in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.15,
ymax=0.2,
axis background/.style={fill=white},
name=plot1,
legend columns=2, 
legend style={fill=none, at={(0.97,0.03)},font=\scriptsize,anchor=south east},
xticklabels={,,}
]
\addplot [color=Dandelion, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.05\\
0.03	-0.0518802202340185\\
0.06	-0.0548905792184599\\
0.09	-0.0587453514176434\\
0.12	-0.063061991087566\\
0.15	-0.0675501653507739\\
0.18	-0.071977189835252\\
0.21	-0.0761437258998266\\
0.24	-0.0798782131616432\\
0.27	-0.0830351666386262\\
0.3	-0.0854942554038281\\
0.33	-0.0871593872705062\\
0.36	-0.0879581203481226\\
0.39	-0.0878473486188516\\
0.42	-0.0868212489742827\\
0.45	-0.0849143279332253\\
0.48	-0.0822028600736083\\
0.51	-0.0788067142087596\\
0.54	-0.074883050090633\\
0.57	-0.0706090530939143\\
0.6	-0.0661561401175704\\
0.63	-0.0616586572048494\\
0.66	-0.0571904050790919\\
0.69	-0.0527732927449213\\
0.72	-0.0484047522803606\\
0.75	-0.0440768731355653\\
0.78	-0.03978532297221\\
0.81	-0.0355326899603082\\
0.84	-0.0313291823700995\\
0.87	-0.0271921504208828\\
0.9	-0.0231449560213189\\
0.93	-0.0192154621175334\\
0.96	-0.0154344443343583\\
0.99	-0.0118341035841687\\
1.02	-0.00844666274406315\\
1.05	-0.00530321012247984\\
1.08	-0.00243260753679057\\
1.11	0.00014016768723717\\
1.14	0.00239501976212905\\
1.17	0.00431761248262599\\
1.2	0.00589910805323306\\
1.23	0.00713637819797886\\
1.26	0.00803217533485027\\
1.29	0.00859653843497674\\
1.32	0.00884593929272251\\
1.35	0.00880280087014105\\
1.38	0.00849559808573427\\
1.41	0.00795652779303834\\
1.44	0.00721951058159014\\
1.47	0.00631934637160539\\
1.5	0.00529159039227567\\
1.53	0.00417191078948723\\
1.56	0.0029954680747555\\
1.59	0.00179621488663518\\
1.62	0.000606374718302428\\
1.65	-0.000544112137344923\\
1.68	-0.00162766215362033\\
1.71	-0.00262020651231846\\
1.74	-0.00350204087214439\\
1.77	-0.00425743112340544\\
1.8	-0.00487449014007151\\
1.83	-0.00534549992551182\\
1.86	-0.00566694601442145\\
1.89	-0.00583930148038727\\
1.92	-0.00586693280899198\\
1.95	-0.00575750408150702\\
1.98	-0.00552139877529646\\
2.01	-0.0051713142316662\\
2.04	-0.0047218455107699\\
2.07	-0.00418899593223287\\
2.1	-0.00358960828112639\\
2.13	-0.00294118099852667\\
2.16	-0.00226166229277389\\
2.19	-0.00156881381779775\\
2.22	-0.000879477610727605\\
2.25	-0.000209376891829626\\
2.28	0.000426831466381992\\
2.31	0.00101629164750681\\
2.34	0.00154808792076289\\
2.37	0.00201310786903739\\
2.4	0.00240482783307736\\
2.43	0.00271917236803927\\
2.46	0.00295417617663227\\
2.49	0.00310979452735802\\
2.52	0.00318762575196797\\
2.55	0.00319100967038257\\
2.58	0.00312507727133247\\
2.61	0.00299617256447623\\
2.64	0.00281155233933436\\
2.67	0.00257920575127276\\
2.7	0.00230759759209973\\
2.73	0.00200525349511642\\
2.76	0.00168047224103912\\
2.79	0.00134151135664451\\
2.82	0.000996649466784862\\
2.85	0.000653809209422464\\
2.88	0.000320313929862556\\
2.91	2.83278933910435e-06\\
2.94	-0.000292865293087045\\
2.97	-0.000562104091611219\\
3	-0.000801188660066802\\
3.03	-0.00100721529468215\\
3.06	-0.00117837363976476\\
3.09	-0.00131421895567258\\
3.12	-0.00141542336481002\\
3.15	-0.00148313633105422\\
3.18	-0.00151891123887351\\
3.21	-0.00152471541741024\\
3.24	-0.00150287804297303\\
3.27	-0.00145602991605922\\
3.3	-0.00138705933409088\\
3.33	-0.00129905560070289\\
3.36	-0.0011952450531587\\
3.39	-0.0010789271669314\\
3.42	-0.000953411152130722\\
3.45	-0.000821950840748352\\
3.48	-0.000687678641812794\\
3.51	-0.000553542923473529\\
3.54	-0.00042223865467278\\
3.57	-0.000296118880965901\\
3.6	-0.000177157879360475\\
3.63	-6.72407171733631e-05\\
3.66	3.2287117056501e-05\\
3.69	0.000120490993227593\\
3.72	0.000196631998269033\\
3.75	0.000260261522194557\\
3.78	0.000311345040013698\\
3.81	0.000350416430449067\\
3.84	0.000378530043441808\\
3.87	0.000397196033281839\\
3.9	0.000408133662806197\\
3.93	0.00041293694464143\\
3.96	0.000412988998204908\\
3.99	0.00040947656340172\\
4.02	0.000403423496699636\\
4.05	0.000395706656516542\\
4.08	0.00038705996050571\\
4.11	0.00037808211200961\\
4.14	0.000369249889874236\\
4.17	0.000360932956236238\\
4.2	0.000353410631013578\\
4.23	0.000346892195119279\\
4.26	0.000341541128700368\\
4.29	0.000337489115470215\\
4.32	0.000334814056503489\\
4.35	0.000333484919721652\\
4.38	0.000333309729867017\\
4.41	0.000333930448143028\\
4.44	0.000334885971379019\\
4.47	0.00033572115042572\\
4.5	0.000336096355740693\\
4.53	0.000335861320753563\\
4.56	0.000335071161383856\\
4.59	0.000333941849045621\\
4.62	0.000332763297843864\\
4.65	0.000331802215937799\\
4.68	0.000331226142598881\\
4.71	0.000331069447012577\\
4.74	0.000331243499083312\\
4.77	0.000331577596858136\\
4.8	0.000331876409382934\\
4.83	0.000331978496853532\\
4.86	0.000331799955351397\\
4.89	0.000331350022754391\\
4.92	0.0003307160548638\\
4.95	0.000330027461854142\\
4.98	0.000329412480238862\\
5.01	0.000328962887368604\\
5.04	0.000328713904264605\\
5.07	0.000328641092240553\\
5.1	0.000328673345878187\\
5.13	0.000328717666637493\\
5.16	0.000328688366941904\\
5.19	0.000328531737989686\\
5.22	0.00032823901270525\\
5.25	0.000327844586105984\\
5.28	0.000327411260728192\\
5.31	0.000327008183910425\\
5.34	0.000326688909051231\\
5.37	0.000326476307179009\\
5.4	0.000326358335036029\\
5.43	0.000326294957786707\\
5.46	0.000326233062436952\\
5.49	0.000326124027766602\\
5.52	0.000325938290033937\\
5.55	0.000325672692621364\\
5.58	0.00032534902115838\\
5.61	0.000325004989497837\\
5.64	0.000324681150501559\\
5.67	0.000324408139871262\\
5.7	0.000324198151918842\\
5.73	0.00032404288324931\\
5.76	0.000323917981767051\\
5.79	0.000323792030461041\\
5.82	0.000323636879447707\\
5.85	0.000323436018021556\\
5.88	0.000323188587810934\\
5.91	0.000322908202898358\\
5.94	0.000322617419864584\\
5.97	0.000322339962987152\\
6	0.000322093306971987\\
6.03	0.000321883869352174\\
6.06	0.000321706053089184\\
6.09	0.000321545079353497\\
6.12	0.000321382388136041\\
6.15	0.000321201705736723\\
6.18	0.000320993847987477\\
6.21	0.000320758895856318\\
6.24	0.000320505315601841\\
6.27	0.000320246576566819\\
6.3	0.000319996539581951\\
6.33	0.000319765150202713\\
6.36	0.000319555735546201\\
6.39	0.000319364589674594\\
6.42	0.000319182764211465\\
6.45	0.000318999309076931\\
6.48	0.000318804831023734\\
6.51	0.000318594244173266\\
6.54	0.000318367939602801\\
6.57	0.000318131159503249\\
6.6	0.000317891934414495\\
6.63	0.000317658351668429\\
6.66	0.000317436058335918\\
6.69	0.00031722674639153\\
6.72	0.000317027996226508\\
6.75	0.000316834401435159\\
6.78	0.00031663951012261\\
6.81	0.000316437909253504\\
6.84	0.000316226796612479\\
6.87	0.000316006603300993\\
6.9	0.000315780562576227\\
6.93	0.00031555345509697\\
6.96	0.000315329993163173\\
6.99	0.000315113375079743\\
7.02	0.000314904439360825\\
7.05	0.000314701624039607\\
7.08	0.000314501669354351\\
7.11	0.000314300778727781\\
7.14	0.000314095838042777\\
7.17	0.000313885312154892\\
7.2	0.000313669572189466\\
7.23	0.000313450605296032\\
7.26	0.000313231253264321\\
7.29	0.000313014258059\\
7.32	0.000312801426165589\\
7.35	0.000312593158260336\\
7.38	0.000312388455417472\\
7.41	0.000312185355981499\\
7.44	0.000311981628768564\\
7.47	0.000311775485362903\\
7.5	0.000311566090276208\\
7.53	0.000311353730430471\\
7.56	0.000311139623174869\\
7.59	0.000310925455337671\\
7.62	0.000310712820150768\\
7.65	0.000310502734958609\\
7.68	0.000310295380858696\\
7.71	0.000310090124020401\\
7.74	0.000309885786128503\\
7.77	0.000309681057641466\\
7.8	0.00030947491335779\\
7.83	0.000309266902034794\\
7.86	0.000309057232443215\\
7.89	0.00030884664812319\\
7.92	0.000308636148924752\\
7.95	0.000308426659264945\\
7.98	0.000308218750231509\\
8.01	0.000308012496189256\\
8.04	0.000307807497662624\\
8.07	0.000307603048104692\\
8.1	0.000307398379894651\\
8.13	0.000307192906458897\\
8.16	0.000306986386271962\\
8.19	0.000306778965413008\\
8.22	0.000306571096769491\\
8.25	0.000306363372162492\\
8.28	0.000306156327151698\\
8.31	0.000305950281182805\\
8.34	0.000305745259069858\\
8.37	0.000305541010501634\\
8.4	0.000305337112518934\\
8.43	0.000305133115733616\\
8.46	0.000304928685201597\\
8.49	0.000304723693037778\\
8.52	0.000304518238688751\\
8.55	0.000304312597290836\\
8.58	0.000304107118659579\\
8.61	0.000303902112587998\\
8.64	0.000303697757058043\\
8.67	0.000303494055532896\\
8.7	0.00030329085196124\\
8.73	0.000303087893546346\\
8.76	0.000302884917533386\\
8.79	0.000302681733058617\\
8.82	0.000302478273296908\\
8.85	0.00030227460458018\\
8.88	0.000302070893646815\\
8.91	0.000301867346975559\\
8.94	0.000301664143471445\\
8.97	0.000301461381857542\\
9	0.000301259057625377\\
9.03	0.000301057073919098\\
9.06	0.000300855279869337\\
9.09	0.00030065352203316\\
9.12	0.000300451691881523\\
9.15	0.000300249755067163\\
9.18	0.000300047755135812\\
9.21	0.000299845792894906\\
9.24	0.000299643990042324\\
9.27	0.000299442449713781\\
9.3	0.000299241226389165\\
9.33	0.000299040313566794\\
9.36	0.000298839651364236\\
9.39	0.000298639149865484\\
9.42	0.000298438719568185\\
9.45	0.000298238298894604\\
9.48	0.000298037870560595\\
9.51	0.000297837462786889\\
9.54	0.000297637136377814\\
9.57	0.000297436962952476\\
9.6	0.000297237001851954\\
9.63	0.000297037282959959\\
9.66	0.000296837800184666\\
9.69	0.000296638516626582\\
9.72	0.000296439378762082\\
9.75	0.000296240334440685\\
9.78	0.000296041348798987\\
9.81	0.000295842413380055\\
9.84	0.000295643546275252\\
9.87	0.000295444784072995\\
9.9	0.000295246168850991\\
9.93	0.000295047734677136\\
9.96	0.000294849497823721\\
9.99	0.000294651453367552\\
};
\addlegendentry{$x$}
\addplot [color=ForestGreen!80, line width=0.85pt]
  table[row sep=crcr]{%
0	0.18\\
0.03	0.154135839012233\\
0.06	0.0934844705031929\\
0.09	0.043950376100582\\
0.12	0.00509296918503921\\
0.15	-0.0280353688310377\\
0.18	-0.0566829545690978\\
0.21	-0.0812312367710396\\
0.24	-0.101869394229347\\
0.27	-0.118750851720778\\
0.3	-0.132035111514402\\
0.33	-0.141610507996562\\
0.36	-0.146301747230965\\
0.39	-0.145339703583518\\
0.42	-0.138557343461238\\
0.45	-0.125733831916845\\
0.48	-0.106511705988006\\
0.51	-0.0815988825616187\\
0.54	-0.0531708062346035\\
0.57	-0.0249312791485736\\
0.6	-0.00272731299557934\\
0.63	0.00693388378346819\\
0.66	0.00839117362937741\\
0.69	0.00727907064318856\\
0.72	0.00605037225438256\\
0.75	0.00567859733656084\\
0.78	0.00647921082104261\\
0.81	0.00848366450374327\\
0.84	0.0115722946807186\\
0.87	0.0155555445491175\\
0.9	0.0201734393357438\\
0.93	0.0251795374506413\\
0.96	0.0303429489155258\\
0.99	0.0354385411545683\\
1.02	0.040314297266317\\
1.05	0.0447685478027612\\
1.08	0.0484852846515336\\
1.11	0.0514326271277028\\
1.14	0.0533746886778124\\
1.17	0.0544686453450682\\
1.2	0.054690756676317\\
1.23	0.0538920627534221\\
1.26	0.0518958122472418\\
1.29	0.049013860496312\\
1.32	0.0451096745773134\\
1.35	0.0403094844696309\\
1.38	0.0350602902060655\\
1.41	0.0296287825195133\\
1.44	0.0240447204629154\\
1.47	0.0183792038758941\\
1.5	0.0127203256419337\\
1.53	0.00717834142785452\\
1.56	0.0018624466078217\\
1.59	-0.00314216367353685\\
1.62	-0.00777245881476464\\
1.65	-0.012027139279746\\
1.68	-0.0156151684469085\\
1.71	-0.0185046448895249\\
1.74	-0.0208053281752997\\
1.77	-0.0224849884058936\\
1.8	-0.0234812811905694\\
1.83	-0.0238211599541448\\
1.86	-0.0235404682671527\\
1.89	-0.0226464291419933\\
1.92	-0.021275298372031\\
1.95	-0.0194938936192578\\
1.98	-0.0173670690115593\\
2.01	-0.0149607539851819\\
2.04	-0.0123635346558149\\
2.07	-0.0096521011301551\\
2.1	-0.00684169515016824\\
2.13	-0.00397797006578258\\
2.16	-0.00118509320419875\\
2.19	0.00143267782067805\\
2.22	0.00386516375720925\\
2.25	0.00611805773008686\\
2.28	0.00804775817879159\\
2.31	0.00967248973813345\\
2.34	0.011004889347852\\
2.37	0.0119230348725121\\
2.4	0.0124298124254607\\
2.43	0.0126561943466518\\
2.46	0.0125465235053913\\
2.49	0.0122245725546748\\
2.52	0.0115912362659383\\
2.55	0.0106873744053687\\
2.58	0.0096385504091111\\
2.61	0.00843140029456201\\
2.64	0.0071411941067186\\
2.67	0.00576770646260694\\
2.7	0.00443566839661264\\
2.73	0.00312331821891038\\
2.76	0.00180900834006039\\
2.79	0.000502593656561956\\
2.82	-0.000725687064684768\\
2.85	-0.00185316663620081\\
2.88	-0.00287972404415772\\
2.91	-0.00373175483648894\\
2.94	-0.00442402502379248\\
2.97	-0.00495116199492434\\
3	-0.00536698362076551\\
3.03	-0.00560066184200011\\
3.06	-0.00559250775445995\\
3.09	-0.00544674706100328\\
3.12	-0.00524389421197249\\
3.15	-0.00497596675753969\\
3.18	-0.00464336970318196\\
3.21	-0.00425550488467413\\
3.24	-0.00382220080817294\\
3.27	-0.00335171939254149\\
3.3	-0.002852365487622\\
3.33	-0.00233487444854323\\
3.36	-0.00180895131725312\\
3.39	-0.00128487869478637\\
3.42	-0.000773160966157367\\
3.45	-0.000284064354171375\\
3.48	0.000172110786757582\\
3.51	0.000584288850831375\\
3.54	0.000933821266517666\\
3.57	0.00123946286589057\\
3.6	0.00152847999269904\\
3.63	0.00170454675501308\\
3.66	0.00184055121988299\\
3.69	0.00194847558179961\\
3.72	0.00200196251786927\\
3.75	0.00197970017353328\\
3.78	0.00186263927911638\\
3.81	0.00166946942813248\\
3.84	0.00140922078693139\\
3.87	0.00113614853917996\\
3.9	0.000893746806182318\\
3.93	0.00068574132151516\\
3.96	0.000506920107107875\\
3.99	0.000352483431570704\\
4.02	0.000220990673237199\\
4.05	0.000112037394116261\\
4.08	2.3909015193649e-05\\
4.11	-4.56200496584811e-05\\
4.14	-9.89718429430857e-05\\
4.17	-0.000138936616215565\\
4.2	-0.000168962577167365\\
4.23	-0.000193104282350301\\
4.26	-0.00021231302902386\\
4.29	-0.000220779751863756\\
4.32	-0.000208564628047303\\
4.35	-0.000168712357449188\\
4.38	-0.000103794840488383\\
4.41	-2.74784743512886e-05\\
4.44	4.16137117695493e-05\\
4.47	8.70666161276654e-05\\
4.5	9.97644556462344e-05\\
4.53	8.05417106834478e-05\\
4.56	3.9482364355795e-05\\
4.59	-8.07893671036812e-06\\
4.62	-4.69625975526367e-05\\
4.65	-6.69393847088831e-05\\
4.68	-6.51329053476576e-05\\
4.71	-4.524719663882e-05\\
4.74	-1.5062355858986e-05\\
4.77	1.57760155104757e-05\\
4.8	3.83104271022802e-05\\
4.83	4.67670399937787e-05\\
4.86	4.04065831579953e-05\\
4.89	2.30854605737247e-05\\
4.92	1.34917645444128e-06\\
4.95	-1.79379810478273e-05\\
4.98	-2.99081771267534e-05\\
5.01	-3.22266148396239e-05\\
5.04	-2.53276290934672e-05\\
5.07	-1.20550094686568e-05\\
5.1	3.17261309956236e-06\\
5.13	1.56984694145317e-05\\
5.16	2.20567063914938e-05\\
5.19	2.0937062560683e-05\\
5.22	1.34157836616633e-05\\
5.25	2.42259230857126e-06\\
5.28	-8.32371227867371e-06\\
5.31	-1.55288080116152e-05\\
5.34	-1.72959797107704e-05\\
5.37	-1.35803558935715e-05\\
5.4	-6.03145993749738e-06\\
5.43	2.67160716321479e-06\\
5.46	9.74096819997576e-06\\
5.49	1.31493062104152e-05\\
5.52	1.21844331502479e-05\\
5.55	7.54727585236154e-06\\
5.58	1.00541863825437e-06\\
5.61	-5.24988766964577e-06\\
5.64	-9.3178235815591e-06\\
5.67	-1.01467831396245e-05\\
5.7	-7.78008298049638e-06\\
5.73	-3.24170330746826e-06\\
5.76	1.86964626099647e-06\\
5.79	5.92618492926638e-06\\
5.82	7.77535267028925e-06\\
5.85	7.05109230850696e-06\\
5.88	4.21402121492686e-06\\
5.91	3.33196602574949e-07\\
5.94	-3.29939562687674e-06\\
5.97	-5.58743636816987e-06\\
6	-5.94998332630513e-06\\
6.03	-4.45293727924432e-06\\
6.06	-1.72909728755618e-06\\
6.09	1.26910062882454e-06\\
6.12	3.59254924125767e-06\\
6.15	4.58761845586026e-06\\
6.18	4.07028765756663e-06\\
6.21	2.33950049339278e-06\\
6.24	4.048487390094e-08\\
6.27	-2.06599144105852e-06\\
6.3	-3.34866519531936e-06\\
6.33	-3.488321306473e-06\\
6.36	-2.54736565629501e-06\\
6.39	-9.1540247959052e-07\\
6.42	8.40990209293784e-07\\
6.45	2.16916469028641e-06\\
6.48	2.69940408499614e-06\\
6.51	2.3419598952852e-06\\
6.54	1.28886881968746e-06\\
6.57	-7.12174792264981e-08\\
6.6	-1.29091750587627e-06\\
6.63	-2.0073760941365e-06\\
6.66	-2.04626393571045e-06\\
6.69	-1.45810080610232e-06\\
6.72	-4.81950394497051e-07\\
6.75	5.45631614013721e-07\\
6.78	1.30329158700265e-06\\
6.81	1.58249135246073e-06\\
6.84	1.34135331283938e-06\\
6.87	7.02185603179115e-07\\
6.9	-1.01351261114666e-07\\
6.93	-8.06510173237318e-07\\
6.96	-1.20509459456857e-06\\
6.99	-1.20257324042144e-06\\
7.02	-8.36721242482334e-07\\
7.05	-2.53776615154644e-07\\
7.08	3.46623662461367e-07\\
7.11	7.77881789482754e-07\\
7.14	9.22730381689522e-07\\
7.17	7.62967853418692e-07\\
7.2	3.75926359479213e-07\\
7.23	-9.81692590002847e-08\\
7.26	-5.05208440555766e-07\\
7.29	-7.25958776248313e-07\\
7.32	-7.09585219879245e-07\\
7.35	-4.83003470055719e-07\\
7.38	-1.3541448534397e-07\\
7.41	2.14925630705973e-07\\
7.44	4.59822810106921e-07\\
7.47	5.33553141418679e-07\\
7.5	4.2919516495392e-07\\
7.53	1.95337360402399e-07\\
7.56	-8.4013850604404e-08\\
7.59	-3.18584987108723e-07\\
7.62	-4.40227964386206e-07\\
7.65	-4.21876251657965e-07\\
7.68	-2.82094649234671e-07\\
7.71	-7.51496845183298e-08\\
7.74	1.29004319331282e-07\\
7.77	2.67726575612965e-07\\
7.8	3.04315757832653e-07\\
7.83	2.36925147114574e-07\\
7.86	9.59160404050827e-08\\
7.89	-6.84683803479258e-08\\
7.92	-2.03417838477344e-07\\
7.95	-2.70063326648193e-07\\
7.98	-2.54167065569972e-07\\
8.01	-1.68237100706113e-07\\
8.04	-4.52060356432695e-08\\
8.07	7.36002426147205e-08\\
8.1	1.51970048175772e-07\\
8.13	1.69491487618949e-07\\
8.16	1.26384065070865e-07\\
8.19	4.15276876063854e-08\\
8.22	-5.50760268515275e-08\\
8.25	-1.32573702525431e-07\\
8.28	-1.68845151627484e-07\\
8.31	-1.56513271163008e-07\\
8.34	-1.03856959933557e-07\\
8.37	-3.08159593357519e-08\\
8.4	3.82286456456062e-08\\
8.43	8.23763640066113e-08\\
8.46	9.0325979355308e-08\\
8.49	6.29720595440084e-08\\
8.52	1.20042113587714e-08\\
8.55	-4.46905536182026e-08\\
8.58	-8.91108130636811e-08\\
8.61	-1.08697802502327e-07\\
8.64	-9.97028673789333e-08\\
8.67	-6.75297302913706e-08\\
8.7	-2.42251883339023e-08\\
8.73	1.58455438373245e-08\\
8.76	4.06388753529775e-08\\
8.79	4.39294906772583e-08\\
8.82	2.66917146398066e-08\\
8.85	-3.86488526791295e-09\\
8.88	-3.70921046708015e-08\\
8.91	-6.25012096652437e-08\\
8.94	-7.29799732766562e-08\\
8.97	-6.66725776381455e-08\\
9	-4.70665064920508e-08\\
9.03	-2.14250617561424e-08\\
9.06	1.79891047281422e-09\\
9.09	1.56772236491468e-08\\
9.12	1.68003882634935e-08\\
9.15	6.00352299463581e-09\\
9.18	-1.22825366848775e-08\\
9.21	-3.17281679443221e-08\\
9.24	-4.6230391413018e-08\\
9.27	-5.17723933109448e-08\\
9.3	-4.74687206372756e-08\\
9.33	-3.5549229865349e-08\\
9.36	-2.03846361832249e-08\\
9.39	-6.94232169903496e-09\\
9.42	7.99245438626873e-10\\
9.45	9.85116563999644e-10\\
9.48	-5.74049522916402e-09\\
9.51	-1.66632617276563e-08\\
9.54	-2.80260440275206e-08\\
9.57	-3.62827338958148e-08\\
9.6	-3.91714035416247e-08\\
9.63	-3.62927773429189e-08\\
9.66	-2.90614227962228e-08\\
9.69	-2.01025667655525e-08\\
9.72	-1.23315309356829e-08\\
9.75	-8.02870718361768e-09\\
9.78	-8.19550138795379e-09\\
9.81	-1.23637712952788e-08\\
9.84	-1.88756380755354e-08\\
9.87	-2.55040638625832e-08\\
9.9	-3.01915480089637e-08\\
9.93	-3.16684401286913e-08\\
9.96	-2.9771461982966e-08\\
9.99	-2.53919521263241e-08\\
};
\addlegendentry{$\theta$}
\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plot1.right of east), anchor=left of west,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.2,
ymax=0.2,
axis background/.style={fill=white},
legend columns=2, 
legend style={fill opacity=0.85, text opacity=1, at={(0.97,0.03)},font=\scriptsize,anchor=south east},
xticklabels={,,},
name=plotv
]
\addplot [color=mycolor1, forget plot, dashed]
  table[row sep=crcr]{%
0	-0.15\\
10	-0.15\\
};
\addplot [color=mycolor1, forget plot, dashed]
  table[row sep=crcr]{%
0	0.15\\
10	0.15\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.05\\
0.03	-0.08712741131954\\
0.06	-0.114277029394378\\
0.09	-0.131911431238541\\
0.12	-0.140934102795848\\
0.15	-0.142224752227864\\
0.18	-0.13665496198048\\
0.21	-0.125084609783721\\
0.24	-0.108359469384087\\
0.27	-0.0873079585149181\\
0.3	-0.0627357143290332\\
0.33	-0.0354189184862393\\
0.36	-0.00610066769123989\\
0.39	0.0243884014096577\\
0.42	0.0547469066497273\\
0.45	0.0831210937225029\\
0.48	0.107709480668699\\
0.51	0.127050903341917\\
0.54	0.140295302616467\\
0.57	0.147576468011096\\
0.6	0.149980923050355\\
0.63	0.149378782921209\\
0.66	0.147720114600538\\
0.69	0.146025374566211\\
0.72	0.144554885607962\\
0.75	0.143214612025758\\
0.78	0.141783167008935\\
0.81	0.140009784364025\\
0.84	0.137659929539414\\
0.87	0.134536253207782\\
0.9	0.130490240936152\\
0.93	0.125427855595098\\
0.96	0.119304358001112\\
0.99	0.112120863599693\\
1.02	0.103916572644344\\
1.05	0.0947658459719913\\
1.08	0.0848060257546976\\
1.11	0.0741981259159164\\
1.14	0.0631546420322207\\
1.17	0.0518502407888967\\
1.2	0.0404463655748222\\
1.23	0.0291356473610124\\
1.26	0.0181650032476263\\
1.29	0.00777119110657493\\
1.32	-0.0018593687392164\\
1.35	-0.0105435670572585\\
1.38	-0.0181619887461135\\
1.41	-0.0246663697087715\\
1.44	-0.0300213513304438\\
1.47	-0.0342002420739689\\
1.5	-0.0372002321599072\\
1.53	-0.0390389028132495\\
1.56	-0.03975902326391\\
1.59	-0.0394159881420994\\
1.62	-0.0380882058513549\\
1.65	-0.0358583394561332\\
1.68	-0.0328386876421356\\
1.71	-0.0291613703854828\\
1.74	-0.0249592509911299\\
1.77	-0.0203627227893793\\
1.8	-0.0155135856039282\\
1.83	-0.0105514926853404\\
1.86	-0.00560638173207479\\
1.89	-0.00080418224936636\\
1.92	0.00374011726796757\\
1.95	0.00793659285430244\\
1.98	0.0117089518779751\\
2.01	0.014994708459513\\
2.04	0.017747294318316\\
2.07	0.0199402000045285\\
2.1	0.0215518429109305\\
2.13	0.0225653082216175\\
2.16	0.0229926649056314\\
2.19	0.0228607849818706\\
2.22	0.0222003667407226\\
2.25	0.0210557188670046\\
2.28	0.0194887467918118\\
2.31	0.017565178174369\\
2.34	0.0153416420263874\\
2.37	0.0129070269142361\\
2.4	0.0103375737618344\\
2.43	0.0077062546712326\\
2.46	0.00507444864726032\\
2.49	0.00250184508692013\\
2.52	3.59931421491794e-05\\
2.55	-0.00226006097884132\\
2.58	-0.00434301986529578\\
2.61	-0.00618405519487428\\
2.64	-0.00775838025533597\\
2.67	-0.00905100700898019\\
2.7	-0.0100551119311538\\
2.73	-0.0107825181162775\\
2.76	-0.0112393965735632\\
2.79	-0.0114339922546642\\
2.82	-0.0113679260209217\\
2.85	-0.0110574590499561\\
2.88	-0.0105244338778847\\
2.91	-0.0097998962305323\\
2.94	-0.00891955910910291\\
2.97	-0.00791818809643739\\
3	-0.00681931321626464\\
3.03	-0.00566025445810255\\
3.06	-0.00448708399161661\\
3.09	-0.00333736741489633\\
3.12	-0.00222592976464372\\
3.15	-0.00116598672428143\\
3.18	-0.000171489537065716\\
3.21	0.000745575523336018\\
3.24	0.00157511229525971\\
3.27	0.00230860276137652\\
3.3	0.0029394105952328\\
3.33	0.00346296101074351\\
3.36	0.00387679848900591\\
3.39	0.0041807010507106\\
3.42	0.00437661811991812\\
3.45	0.00446852479117878\\
3.48	0.00446248446600744\\
3.51	0.00436762796732395\\
3.54	0.00419021912740925\\
3.57	0.00394414862287134\\
3.6	0.00364021427507887\\
3.63	0.00329478484144219\\
3.66	0.00291922522226051\\
3.69	0.0025149492988183\\
3.72	0.00209499623272721\\
3.75	0.00167586893192398\\
3.78	0.00127720653483689\\
3.81	0.000913731086199629\\
3.84	0.000602550879270044\\
3.87	0.00034952579961555\\
3.9	0.000149524687794721\\
3.93	-4.65421314778392e-06\\
3.96	-0.00011965576919002\\
3.99	-0.000200945860990339\\
4.02	-0.000253478215424425\\
4.05	-0.000282034288276111\\
4.08	-0.000291102139360414\\
4.11	-0.000284703362167244\\
4.14	-0.000266352205711889\\
4.17	-0.000238975008538674\\
4.2	-0.000204780436310147\\
4.23	-0.000165161910197702\\
4.26	-0.000121294673361418\\
4.29	-7.5461503268546e-05\\
4.32	-3.19231601085661e-05\\
4.35	3.62386621292482e-06\\
4.38	2.59348504674654e-05\\
4.41	3.2470938268204e-05\\
4.44	2.45632049652754e-05\\
4.47	6.98451991856771e-06\\
4.5	-1.35392225709296e-05\\
4.53	-3.03758979276851e-05\\
4.56	-3.89129961573553e-05\\
4.59	-3.76754722643446e-05\\
4.62	-2.83292954132373e-05\\
4.65	-1.46893633565783e-05\\
4.68	-1.2025170357079e-06\\
4.71	8.34422930788785e-06\\
4.74	1.17172695526734e-05\\
4.77	8.67707806770888e-06\\
4.8	8.71017458013137e-07\\
4.83	-8.81469646256571e-06\\
4.86	-1.7293529038459e-05\\
4.89	-2.22457646350031e-05\\
4.92	-2.26961997493425e-05\\
4.95	-1.90951667634838e-05\\
4.98	-1.29327650512531e-05\\
5.01	-6.20954332608103e-06\\
5.04	-8.59044328157811e-07\\
5.07	1.76221158086121e-06\\
5.1	1.21118893387336e-06\\
5.13	-1.9818653266628e-06\\
5.16	-6.55198674002468e-06\\
5.19	-1.09436664155744e-05\\
5.22	-1.38087396969653e-05\\
5.25	-1.43984347236969e-05\\
5.28	-1.27365622725062e-05\\
5.31	-9.53976243480469e-06\\
5.34	-5.93222300673634e-06\\
5.37	-3.06141196019324e-06\\
5.4	-1.74218261071038e-06\\
5.43	-2.23624937644123e-06\\
5.46	-4.22250944101748e-06\\
5.49	-6.94974342862605e-06\\
5.52	-9.50777499609611e-06\\
5.55	-1.11225682772479e-05\\
5.58	-1.13821280837021e-05\\
5.61	-1.03300144972811e-05\\
5.64	-8.4098956678995e-06\\
5.67	-6.29195662859965e-06\\
5.7	-4.64552264594402e-06\\
5.73	-3.93290368897806e-06\\
5.76	-4.28603319084551e-06\\
5.79	-5.49629126894066e-06\\
5.82	-7.11021045961836e-06\\
5.85	-8.59179484604046e-06\\
5.88	-9.49528151224452e-06\\
5.91	-9.59415186919927e-06\\
5.94	-8.93069056328665e-06\\
5.97	-7.77816010945049e-06\\
6	-6.53530384761905e-06\\
6.03	-5.59191608098216e-06\\
6.06	-5.2095641975602e-06\\
6.09	-5.45282053521184e-06\\
6.12	-6.18753913843347e-06\\
6.15	-7.14052419658921e-06\\
6.18	-7.99653718686794e-06\\
6.21	-8.49930453726662e-06\\
6.24	-8.52503562549474e-06\\
6.27	-8.1083394421931e-06\\
6.3	-7.41694868683041e-06\\
6.33	-6.68776044089354e-06\\
6.36	-6.14746566109296e-06\\
6.39	-5.94364315451319e-06\\
6.42	-6.10658521758672e-06\\
6.45	-6.55078405647704e-06\\
6.48	-7.11196232039966e-06\\
6.51	-7.60495733715033e-06\\
6.54	-7.88269885628047e-06\\
6.57	-7.87800793248619e-06\\
6.6	-7.61692444396469e-06\\
6.63	-7.20208429353348e-06\\
6.66	-6.77403047203491e-06\\
6.69	-6.46441316348891e-06\\
6.72	-6.35624650068568e-06\\
6.75	-6.46281704381293e-06\\
6.78	-6.73002261780344e-06\\
6.81	-7.05925934479493e-06\\
6.84	-7.34190878693007e-06\\
6.87	-7.49372860218727e-06\\
6.9	-7.47855953764593e-06\\
6.93	-7.31503043587422e-06\\
6.96	-7.06576411306038e-06\\
6.99	-6.81402406951261e-06\\
7.02	-6.63615576342158e-06\\
7.05	-6.57870155158396e-06\\
7.08	-6.64680958050469e-06\\
7.11	-6.80646635215954e-06\\
7.14	-6.9985897758619e-06\\
7.17	-7.15954603750005e-06\\
7.2	-7.24117596868114e-06\\
7.23	-7.2242058239326e-06\\
7.26	-7.12152090782647e-06\\
7.29	-6.97122867226904e-06\\
7.32	-6.82259051777317e-06\\
7.35	-6.71981467447456e-06\\
7.38	-6.6889011112381e-06\\
7.41	-6.73131027540347e-06\\
7.44	-6.82577697765018e-06\\
7.47	-6.93695910604821e-06\\
7.5	-7.02762575551565e-06\\
7.53	-7.07030285557314e-06\\
7.56	-7.05483818156813e-06\\
7.59	-6.98993137103688e-06\\
7.62	-6.89871429846511e-06\\
7.65	-6.81029240371166e-06\\
7.68	-6.7502257901935e-06\\
7.71	-6.7329808147847e-06\\
7.74	-6.75849619652584e-06\\
7.77	-6.81354212783402e-06\\
7.8	-6.87701144844021e-06\\
7.83	-6.92714981629441e-06\\
7.86	-6.94831825382777e-06\\
7.89	-6.93524757610315e-06\\
7.92	-6.89370524953348e-06\\
7.95	-6.83770018361909e-06\\
7.98	-6.78440607719519e-06\\
8.01	-6.74857797110039e-06\\
8.04	-6.73822910734279e-06\\
8.07	-6.75278386694203e-06\\
8.1	-6.78404747886312e-06\\
8.13	-6.81943385876913e-06\\
8.16	-6.84624870012289e-06\\
8.19	-6.85561077385667e-06\\
8.22	-6.84483660225496e-06\\
8.25	-6.81769551649196e-06\\
8.28	-6.78265297563049e-06\\
8.31	-6.74982899279886e-06\\
8.34	-6.72772735654114e-06\\
8.37	-6.72076457227604e-06\\
8.4	-6.72828612512899e-06\\
8.43	-6.74523596323314e-06\\
8.46	-6.76412040748482e-06\\
8.49	-6.77754195715126e-06\\
8.52	-6.78046970814739e-06\\
8.55	-6.77157113036585e-06\\
8.58	-6.75328145587324e-06\\
8.61	-6.7307057573822e-06\\
8.64	-6.70979969045194e-06\\
8.67	-6.69545598654173e-06\\
8.7	-6.69009497542857e-06\\
8.73	-6.69314692440094e-06\\
8.76	-6.70150342313067e-06\\
8.79	-6.71070933765716e-06\\
8.82	-6.71645975185749e-06\\
8.85	-6.71591252696277e-06\\
8.88	-6.70842906731307e-06\\
8.91	-6.69556779979401e-06\\
8.94	-6.68040131492129e-06\\
8.97	-6.66642996313252e-06\\
9	-6.65646387337466e-06\\
9.03	-6.65182077670295e-06\\
9.06	-6.65205766628128e-06\\
9.09	-6.65526972690597e-06\\
9.12	-6.65881209677141e-06\\
9.15	-6.66018306649009e-06\\
9.18	-6.65778169318985e-06\\
9.21	-6.65131798104307e-06\\
9.24	-6.64178129600015e-06\\
9.27	-6.63101750039981e-06\\
9.3	-6.62108119582029e-06\\
9.33	-6.61358340616525e-06\\
9.36	-6.6092361122329e-06\\
9.39	-6.60771581518326e-06\\
9.42	-6.60785873662612e-06\\
9.45	-6.60809691660148e-06\\
9.48	-6.60697861649067e-06\\
9.51	-6.60360490390718e-06\\
9.54	-6.5978556322294e-06\\
9.57	-6.59035461511631e-06\\
9.6	-6.58220878598527e-06\\
9.63	-6.57462256227649e-06\\
9.66	-6.56851774846468e-06\\
9.69	-6.56427558174463e-06\\
9.72	-6.56166913317907e-06\\
9.75	-6.55998933229076e-06\\
9.78	-6.55830792258023e-06\\
9.81	-6.55578369437026e-06\\
9.84	-6.55191364648944e-06\\
9.87	-6.54665676961984e-06\\
9.9	-6.54040406210461e-06\\
9.93	-6.53381820210924e-06\\
9.96	-6.52760430051367e-06\\
9.99	-6.52228872774396e-06\\
};
\addlegendentry{$v$}

\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plot1.below south), anchor=north,
scale only axis,
xmin=0,
xmax=10,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
xlabel = {Time, $\unit{s}$},
legend columns=2, 
legend style={fill opacity=0.3, text opacity=1, at={(0.97,0.03)},font=\scriptsize,anchor=south east},
name=plot2
]

\addplot [color=Aquamarine, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.5\\
0.03	-1.56147753013114\\
0.06	-1.41280267491816\\
0.09	-1.27158862215884\\
0.12	-1.13284467746416\\
0.15	-0.997103296950788\\
0.18	-0.864742160147996\\
0.21	-0.736005275693468\\
0.24	-0.611296862295875\\
0.27	-0.491214889198418\\
0.3	-0.376339072970626\\
0.33	-0.264537189596413\\
0.36	-0.130554185509895\\
0.39	0.0922725923308381\\
0.42	0.359380648376796\\
0.45	0.613731386118231\\
0.48	0.829454843316898\\
0.51	0.97571657787092\\
0.54	0.980402530727843\\
0.57	0.809752477308636\\
0.6	0.432622947446856\\
0.63	0.0867360876327447\\
0.66	-0.024945439183034\\
0.69	-0.0372057395551787\\
0.72	-0.0109819187840187\\
0.75	0.0274002438124745\\
0.78	0.0668675293406389\\
0.81	0.102354557425912\\
0.84	0.131832849785583\\
0.87	0.153014208425466\\
0.9	0.165477840199396\\
0.93	0.170075812158526\\
0.96	0.167084399509004\\
0.99	0.160867897801644\\
1.02	0.146844290476384\\
1.05	0.121098545429581\\
1.08	0.0944406459827671\\
1.11	0.0599340655336068\\
1.14	0.0307774346025579\\
1.17	0.00698948897846814\\
1.2	-0.0250114266005584\\
1.23	-0.0718034205782897\\
1.26	-0.0944743760671257\\
1.29	-0.128518355602595\\
1.32	-0.159283133841826\\
1.35	-0.173621228282783\\
1.38	-0.177493505050015\\
1.41	-0.18495645428878\\
1.44	-0.187228111529261\\
1.47	-0.187074113745908\\
1.5	-0.182474905397047\\
1.53	-0.175054305934775\\
1.56	-0.164273596806491\\
1.59	-0.153950185901154\\
1.62	-0.139692579593505\\
1.65	-0.120730214276297\\
1.68	-0.0962856561462213\\
1.71	-0.0754878998359722\\
1.74	-0.0552994244069511\\
1.77	-0.0324803499517043\\
1.8	-0.0107892262884527\\
1.83	0.00945571895989026\\
1.86	0.0300737665411073\\
1.89	0.04606486957434\\
1.92	0.0596060018680925\\
1.95	0.0709857814067162\\
1.98	0.0801836563854864\\
2.01	0.0866325449951337\\
2.04	0.0901464063181506\\
2.07	0.0929439639872137\\
2.1	0.0956820730157404\\
2.13	0.0926216467476236\\
2.16	0.0880815367751271\\
2.19	0.0837230471743128\\
2.22	0.0744994822780563\\
2.25	0.0616458487045142\\
2.28	0.0546852742941592\\
2.31	0.0457121764349505\\
2.34	0.0319497008704277\\
2.37	0.0150615734256337\\
2.4	0.00832539835436371\\
2.43	-0.00513214048094193\\
2.46	-0.0126771290271595\\
2.49	-0.0193998014482767\\
2.52	-0.0311522698231839\\
2.55	-0.0343355696394578\\
2.58	-0.0409915542302521\\
2.61	-0.0423710595053864\\
2.64	-0.0462112244865704\\
2.67	-0.0449908898192726\\
2.7	-0.043543111801131\\
2.73	-0.0429029986304354\\
2.76	-0.0409881401434671\\
2.79	-0.0405457763543739\\
2.82	-0.0372906194590609\\
2.85	-0.0342467540311782\\
2.88	-0.0294090208617895\\
2.91	-0.0222674273109847\\
2.94	-0.0185488867095262\\
2.97	-0.0145507386644179\\
3	-0.00847317027069801\\
3.03	0.000859546628153128\\
3.06	0.0053123455212131\\
3.09	0.00642999587712675\\
3.12	0.00907439821653239\\
3.15	0.010749672476944\\
3.18	0.0127222543585219\\
3.21	0.0143480849316802\\
3.24	0.0156794573614505\\
3.27	0.0165892373832143\\
3.3	0.0172111604212297\\
3.33	0.017479383329242\\
3.36	0.0173969307767694\\
3.39	0.0169816319432982\\
3.42	0.0162492388386517\\
3.45	0.0151677401107225\\
3.48	0.0136867727758783\\
3.51	0.0130685456739383\\
3.54	0.0100079560572609\\
3.57	0.00887676900019971\\
3.6	0.00510185606179722\\
3.63	0.00486195000144646\\
3.66	0.00421705139095302\\
3.69	0.00149098037072398\\
3.72	-0.00114307986962951\\
3.75	-0.00422306325470331\\
3.78	-0.00631084419638296\\
3.81	-0.00909256735889377\\
3.84	-0.00907695722375211\\
3.87	-0.00805901807617878\\
3.9	-0.0068786401372042\\
3.93	-0.00589941499499358\\
3.96	-0.00507864520722816\\
3.99	-0.00430646725714984\\
4.02	-0.00355432719021329\\
4.05	-0.00286471435501948\\
4.08	-0.00225208025540513\\
4.11	-0.0017233285296572\\
4.14	-0.00129194384867277\\
4.17	-0.000984071675155759\\
4.2	-0.00080575019523024\\
4.23	-0.00060249544112104\\
4.26	-0.000148388364016251\\
4.29	0.000638831055524444\\
4.32	0.00158600626669465\\
4.35	0.0023390718389767\\
4.38	0.00254929233008071\\
4.41	0.00212799693649003\\
4.44	0.00121390829846535\\
4.47	8.84824845543694e-05\\
4.5	-0.000908288217609741\\
4.53	-0.00149347526698054\\
4.56	-0.00154979963305565\\
4.59	-0.00113161664070541\\
4.62	-0.000446246802235359\\
4.65	0.000256594844699161\\
4.68	0.000797291286775203\\
4.71	0.00105296842341354\\
4.74	0.000981338532295368\\
4.77	0.000629494407103022\\
4.8	0.000127481964901012\\
4.83	-0.000346029518033955\\
4.86	-0.000654905517456094\\
4.89	-0.000730157799997804\\
4.92	-0.000588759592877539\\
4.95	-0.000308876768145902\\
4.98	2.19882712139521e-05\\
5.01	0.000311758896599831\\
5.04	0.000485912173063075\\
5.07	0.000502767531941038\\
5.1	0.0003695506697228\\
5.13	0.000138791652419321\\
5.16	-0.000111341311802045\\
5.19	-0.000302993299197483\\
5.22	-0.000383031374664201\\
5.25	-0.000337367694194641\\
5.28	-0.000191806905745892\\
5.31	-4.81072121469913e-07\\
5.34	0.000173399604476785\\
5.37	0.000277841108795601\\
5.4	0.000287050323319441\\
5.43	0.000206968565072823\\
5.46	7.05099614947735e-05\\
5.49	-7.50770671660474e-05\\
5.52	-0.000184095722552598\\
5.55	-0.000226335288026331\\
5.58	-0.0001949449646135\\
5.61	-0.000106387322695862\\
5.64	6.78159859071464e-06\\
5.67	0.000107423565329992\\
5.7	0.000165682973524314\\
5.73	0.000167516921854886\\
5.76	0.000117565970284003\\
5.79	3.6000193290975e-05\\
5.82	-4.91308102328687e-05\\
5.85	-0.000111268851214369\\
5.88	-0.000133391435012662\\
5.91	-0.000112374801600037\\
5.94	-5.86734520612128e-05\\
5.97	8.15249737782162e-06\\
6	6.63026070338417e-05\\
6.03	9.86596644820948e-05\\
6.06	9.76327729204856e-05\\
6.09	6.66182675657915e-05\\
6.12	1.79393912457116e-05\\
6.15	-3.17751454267019e-05\\
6.18	-6.71123805582654e-05\\
6.21	-7.85114633080526e-05\\
6.24	-6.46688673717585e-05\\
6.27	-3.21780413323285e-05\\
6.3	7.23021290472235e-06\\
6.33	4.07756034155362e-05\\
6.36	5.86629360429838e-05\\
6.39	5.68251516031795e-05\\
6.42	3.76482915154297e-05\\
6.45	8.64088767275406e-06\\
6.48	-2.03524195003711e-05\\
6.51	-4.03998164593628e-05\\
6.54	-4.6149954983913e-05\\
6.57	-3.71502109960124e-05\\
6.6	-1.75341587258273e-05\\
6.63	5.67497460814271e-06\\
6.66	2.4994677245366e-05\\
6.69	3.48309965425845e-05\\
6.72	3.30280263736103e-05\\
6.75	2.12150927926353e-05\\
6.78	3.95548490410614e-06\\
6.81	-1.29303434960864e-05\\
6.84	-2.42741616353042e-05\\
6.87	-2.70921335427796e-05\\
6.9	-2.13025743204879e-05\\
6.93	-9.48336870910184e-06\\
6.96	4.16760844134228e-06\\
6.99	1.52753116850954e-05\\
7.02	2.06518901491459e-05\\
7.05	1.91694363755659e-05\\
7.08	1.19175032518821e-05\\
7.11	1.66280818171859e-06\\
7.14	-8.15799733406201e-06\\
7.17	-1.45590271271912e-05\\
7.2	-1.58835467409807e-05\\
7.23	-1.21917886613766e-05\\
7.26	-5.08399397161792e-06\\
7.29	2.93469538237677e-06\\
7.32	9.30956951506154e-06\\
7.35	1.22280708537337e-05\\
7.38	1.11098212019078e-05\\
7.41	6.67178137086591e-06\\
7.44	5.87652891671722e-07\\
7.47	-5.11609094866322e-06\\
7.5	-8.71714004333106e-06\\
7.53	-9.29994809007197e-06\\
7.56	-6.96338940329269e-06\\
7.59	-2.69670998820768e-06\\
7.62	2.00740621007693e-06\\
7.65	5.65919365187281e-06\\
7.68	7.23055719597421e-06\\
7.71	6.42925944614576e-06\\
7.74	3.72108120614588e-06\\
7.77	1.16374535760101e-07\\
7.8	-3.19148552118517e-06\\
7.83	-5.21068371902554e-06\\
7.86	-5.43796046637949e-06\\
7.89	-3.96859977146125e-06\\
7.92	-1.41185330866604e-06\\
7.95	1.34419189885651e-06\\
7.98	3.43196846682265e-06\\
8.01	4.2698476083752e-06\\
8.04	3.71497162776396e-06\\
8.07	2.06679359721764e-06\\
8.1	-6.59945450034344e-08\\
8.13	-1.98153949544444e-06\\
8.16	-3.10967347234033e-06\\
8.19	-3.17544249983644e-06\\
8.22	-2.25658871679924e-06\\
8.25	-7.27059687937541e-07\\
8.28	8.85535676377692e-07\\
8.31	2.07666702790471e-06\\
8.34	2.51820788557106e-06\\
8.37	2.14326379667973e-06\\
8.4	1.14268452873127e-06\\
8.43	-1.17517886742448e-07\\
8.46	-1.22510322825104e-06\\
8.49	-1.8528858201772e-06\\
8.52	-1.85169895111163e-06\\
8.55	-1.27993256841851e-06\\
8.58	-3.66394809371915e-07\\
8.61	5.75908750090533e-07\\
8.64	1.25398457520507e-06\\
8.67	1.4832813971882e-06\\
8.7	1.23454978616043e-06\\
8.73	6.28527534551055e-07\\
8.76	-1.15098540059011e-07\\
8.79	-7.54510286619065e-07\\
8.82	-1.10230819999756e-06\\
8.85	-1.07823203672685e-06\\
8.88	-7.24006422940257e-07\\
8.91	-1.79231458673925e-07\\
8.94	3.70659567140747e-07\\
8.97	7.5576353741181e-07\\
9	8.72624977815858e-07\\
9.03	7.0998265285196e-07\\
9.06	3.43734281928037e-07\\
9.09	-9.44895084462832e-08\\
9.12	-4.63024432551012e-07\\
9.15	-6.54747423889182e-07\\
9.18	-6.26896610250167e-07\\
9.21	-4.0830953122006e-07\\
9.24	-8.39326260208555e-08\\
9.27	2.36528371702556e-07\\
9.3	4.54694796160767e-07\\
9.33	5.12782370273931e-07\\
9.36	4.07660713553435e-07\\
9.39	1.86775963262517e-07\\
9.42	-7.11340105810746e-08\\
9.45	-2.83186895770355e-07\\
9.48	-3.88275830318175e-07\\
9.51	-3.63888695384516e-07\\
9.54	-2.29484081834066e-07\\
9.57	-3.66238961124861e-08\\
9.6	1.49875366817092e-07\\
9.63	2.73136527389669e-07\\
9.66	3.01014225225e-07\\
9.69	2.33717975779538e-07\\
9.72	1.00762843503139e-07\\
9.75	-5.08281764491485e-08\\
9.78	-1.72627957605808e-07\\
9.81	-2.29856080292427e-07\\
9.84	-2.10836394961735e-07\\
9.87	-1.28463277290877e-07\\
9.9	-1.39619733214164e-08\\
9.93	9.44235321069907e-08\\
9.96	1.63861690134708e-07\\
9.99	1.76550104590915e-07\\
};
\addlegendentry{$\omega$}
\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plotv.below south), anchor=north,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.9,
ymax=0.1,
axis background/.style={fill=white},
xlabel = {Time, $\unit{s}$},
legend columns=2, 
legend style={fill opacity=0.85, text opacity=1, at={(0.97,0.03)},font=\scriptsize,anchor=south east}
]

\addplot [color=RubineRed!80, forget plot, dashed]
  table[row sep=crcr]{%
0	-0.8\\
10	-0.8\\
};
\addplot [color=RubineRed!80, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.524725539583032\\
0.03	-0.501957646998877\\
0.06	-0.536318727625049\\
0.09	-0.573580681076901\\
0.12	-0.612503898153222\\
0.15	-0.651113002574579\\
0.18	-0.687691786898182\\
0.21	-0.720954210528187\\
0.24	-0.749983513066726\\
0.27	-0.774104455364589\\
0.3	-0.792747223668023\\
0.33	-0.8\\
0.36	-0.791949699381062\\
0.39	-0.76558550696902\\
0.42	-0.763253026160241\\
0.45	-0.760078223464924\\
0.48	-0.759081941051059\\
0.51	-0.758880179859222\\
0.54	-0.757385398999307\\
0.57	-0.742987401750922\\
0.6	-0.711410591384279\\
0.63	-0.611021303759701\\
0.66	-0.546899405412321\\
0.69	-0.497551986395249\\
0.72	-0.453998490029416\\
0.75	-0.412247190439386\\
0.78	-0.371223997821441\\
0.81	-0.330614378555453\\
0.84	-0.290441738336836\\
0.87	-0.25076624995554\\
0.9	-0.211759525743149\\
0.93	-0.173834481001587\\
0.96	-0.13749081618393\\
0.99	-0.103079872975613\\
1.02	-0.0710798683745644\\
1.05	-0.0413377500885048\\
1.08	-0.0139640216847022\\
1.11	0.00979841357884934\\
1.14	0.0303964858125264\\
1.17	0.047569905680858\\
1.2	0.0618505337005722\\
1.23	0.0721280985993952\\
1.26	0.0799454122489731\\
1.29	0.0845146665642597\\
1.32	0.0861961343762595\\
1.35	0.0849821889826993\\
1.38	0.0812310490021226\\
1.41	0.0753539602607448\\
1.44	0.0676738721662029\\
1.47	0.0585174706496791\\
1.5	0.0482430305514224\\
1.53	0.037174819586449\\
1.56	0.0255533968562507\\
1.59	0.0141487412139489\\
1.62	0.00246425849481082\\
1.65	-0.00822569233079804\\
1.68	-0.0186441504717069\\
1.71	-0.0278681032472053\\
1.74	-0.0361035318977582\\
1.77	-0.0430393075488765\\
1.8	-0.0486130197603274\\
1.83	-0.0528184583228505\\
1.86	-0.0554712237666508\\
1.89	-0.0567651899101014\\
1.92	-0.0566545808420116\\
1.95	-0.055243324976146\\
1.98	-0.0526348612249174\\
2.01	-0.0489475852153454\\
2.04	-0.0443655193180309\\
2.07	-0.0389310495504665\\
2.1	-0.0329866830723434\\
2.13	-0.0266920315190612\\
2.16	-0.0201121204635449\\
2.19	-0.0132635025470261\\
2.22	-0.006782370138902\\
2.25	-0.000228295360955686\\
2.28	0.00583845491616449\\
2.31	0.0116133221980026\\
2.34	0.0165590629616399\\
2.37	0.020475626430068\\
2.4	0.0244431107931413\\
2.43	0.026902731025565\\
2.46	0.0289098133021974\\
2.49	0.0301885091749219\\
2.52	0.0310246982884276\\
2.55	0.0306771242230774\\
2.58	0.0300221219616072\\
2.61	0.0284239264762021\\
2.64	0.0266249846910058\\
2.67	0.0241802881849261\\
2.7	0.0214068286701965\\
2.73	0.0184156876726825\\
2.76	0.0150698150712005\\
2.79	0.0118126163240096\\
2.82	0.00846983872454043\\
2.85	0.00516897271504278\\
2.88	0.00207523299507904\\
2.91	-0.00110048267170398\\
2.94	-0.00379555723795245\\
2.97	-0.00636388078307622\\
3	-0.00880063194362455\\
3.03	-0.0104829198895079\\
3.06	-0.0121245518675508\\
3.09	-0.0132898304911354\\
3.12	-0.014214262895004\\
3.15	-0.0147573594558719\\
3.18	-0.0149476141961837\\
3.21	-0.0149042892053388\\
3.24	-0.0145908825151322\\
3.27	-0.0140360799194448\\
3.3	-0.0132787784518129\\
3.33	-0.0123451937311738\\
3.36	-0.0112694932304459\\
3.39	-0.0100841195097432\\
3.42	-0.00882029149977112\\
3.45	-0.00752400036937546\\
3.48	-0.0062445832228786\\
3.51	-0.00480873594037894\\
3.54	-0.00358214104016358\\
3.57	-0.00244547224672501\\
3.6	-0.0011385543097964\\
3.63	-0.000155234725406745\\
3.66	0.000779376450735248\\
3.69	0.00162427359424148\\
3.72	0.00231672190451357\\
3.75	0.00296374853374674\\
3.78	0.00337812951876138\\
3.81	0.00377735583356335\\
3.84	0.00408050751891811\\
3.87	0.00425842259122152\\
3.9	0.00435583354146762\\
3.93	0.00438838674950142\\
3.96	0.00437764394619988\\
3.99	0.00433319987159181\\
4.02	0.00426298659920934\\
4.05	0.00417600431611879\\
4.08	0.00407957111262037\\
4.11	0.00397947031790599\\
4.14	0.00388049939618288\\
4.17	0.00378635694751274\\
4.2	0.00369956602949314\\
4.23	0.00362291190550904\\
4.26	0.00356081344861934\\
4.29	0.0035147425942031\\
4.32	0.00348248103881191\\
4.35	0.00346013256280789\\
4.38	0.003444793758209\\
4.41	0.00343436410264348\\
4.44	0.00343086256063404\\
4.47	0.00343283197098831\\
4.5	0.00343803155459786\\
4.53	0.00344389112059415\\
4.56	0.0034480732877069\\
4.59	0.00344821725827295\\
4.62	0.00344413495737796\\
4.65	0.00343623149660876\\
4.68	0.00342667414339103\\
4.71	0.00341826930974768\\
4.74	0.00341229972435213\\
4.77	0.00340896031723092\\
4.8	0.00340785029424751\\
4.83	0.00340845698121365\\
4.86	0.00340978051315924\\
4.89	0.00341022348382422\\
4.92	0.003409074390894\\
4.95	0.00340603480433715\\
4.98	0.00340109603782532\\
5.01	0.00339570406229668\\
5.04	0.0033906234017236\\
5.07	0.00338634070269736\\
5.1	0.00338306820139645\\
5.13	0.00338086593592676\\
5.16	0.00337955801702957\\
5.19	0.00337874130026727\\
5.22	0.00337810149506963\\
5.25	0.00337668096477947\\
5.28	0.00337455974826083\\
5.31	0.0033717431928672\\
5.34	0.00336844040320746\\
5.37	0.00336498562689816\\
5.4	0.00336172712750145\\
5.43	0.00335894466888256\\
5.46	0.0033567192222025\\
5.49	0.00335498586874447\\
5.52	0.00335353876879688\\
5.55	0.00335210271275594\\
5.58	0.0033504248042305\\
5.61	0.00334835051268029\\
5.64	0.00334586220426691\\
5.67	0.00334307187863661\\
5.7	0.00334017468336963\\
5.73	0.00333738115631784\\
5.76	0.0033348509748909\\
5.79	0.00333264844212995\\
5.82	0.00333073143487953\\
5.85	0.00332897417836859\\
5.88	0.00332721373046065\\
5.91	0.00332530364325287\\
5.94	0.0033231575719743\\
5.97	0.00332077031565447\\
6	0.00331821191222324\\
6.03	0.00331559911631731\\
6.06	0.00331305513219443\\
6.09	0.00331067107136179\\
6.12	0.0033084808374365\\
6.15	0.00330645594446442\\
6.18	0.00330452004241793\\
6.21	0.00330257686270705\\
6.24	0.0033005417267242\\
6.27	0.00329836656897474\\
6.3	0.00329605136175735\\
6.33	0.0032936396844592\\
6.36	0.00329120127303733\\
6.39	0.003288808126182\\
6.42	0.00328651211718721\\
6.45	0.00328433086623581\\
6.48	0.00328224546664458\\
6.51	0.00328020967764082\\
6.54	0.00327816669530289\\
6.57	0.00327606763200388\\
6.6	0.00327388584909974\\
6.63	0.00327162310915427\\
6.66	0.00326930640995895\\
6.69	0.00326697733801505\\
6.72	0.00326467791123421\\
6.75	0.00326243759415635\\
6.78	0.00326026537685968\\
6.81	0.00325814889204837\\
6.84	0.00325606019496864\\
6.87	0.00325396581114316\\
6.9	0.00325183756118248\\
6.93	0.00324966075442515\\
6.96	0.00324743746962917\\
6.99	0.00324518436627746\\
7.02	0.00324292620627442\\
7.05	0.00324068747750517\\
7.08	0.0032384848743252\\
7.11	0.00323632287232038\\
7.14	0.00323419347575196\\
7.17	0.00323207983120311\\
7.2	0.00322996223748727\\
7.23	0.00322782447858853\\
7.26	0.00322565849814896\\
7.29	0.00322346612829036\\
7.32	0.00322125761226466\\
7.35	0.00321904767217941\\
7.38	0.00321685055972644\\
7.41	0.00321467570834049\\
7.44	0.00321252527077919\\
7.47	0.00321039412704109\\
7.5	0.00320827213250075\\
7.53	0.00320614770694604\\
7.56	0.003204011534831\\
7.59	0.00320185922624906\\
7.62	0.00319969221466147\\
7.65	0.00319751677759577\\
7.68	0.00319534165530312\\
7.71	0.00319317513038537\\
7.74	0.00319102251780751\\
7.77	0.00318888480074757\\
7.8	0.00318675872694199\\
7.83	0.00318463820117833\\
7.86	0.00318251642532107\\
7.89	0.00318038805748143\\
7.92	0.00317825072325579\\
7.95	0.00317610547319057\\
7.98	0.00317395614279405\\
8.01	0.00317180791355581\\
8.04	0.00316966559203159\\
8.07	0.00316753216319775\\
8.1	0.00316540803848699\\
8.13	0.00316329116612827\\
8.16	0.00316117789026615\\
8.19	0.00315906422507656\\
8.22	0.00315694711300122\\
8.25	0.00315482528087609\\
8.28	0.0031526994672723\\
8.31	0.00315057200903111\\
8.34	0.00314844597351391\\
8.37	0.00314632414583263\\
8.4	0.00314420819647231\\
8.43	0.00314209826912526\\
8.46	0.00313999307697056\\
8.49	0.00313789043083674\\
8.52	0.00313578799666811\\
8.55	0.00313368402775026\\
8.58	0.00313157784841058\\
8.61	0.00312946996308937\\
8.64	0.00312736179174479\\
8.67	0.0031252551475922\\
8.7	0.00312315164185957\\
8.73	0.00312105220569023\\
8.76	0.00311895686569256\\
8.79	0.00311686481889382\\
8.82	0.00311477475638618\\
8.85	0.00311268531300096\\
8.88	0.00311059549283299\\
8.91	0.00310850494172993\\
8.94	0.00310641399691054\\
8.97	0.00310432351898673\\
9	0.00310223457822038\\
9.03	0.00310014810512932\\
9.06	0.00309806461638392\\
9.09	0.00309598409350136\\
9.12	0.00309390603761897\\
9.15	0.00309182966722603\\
9.18	0.0030897541847429\\
9.21	0.00308767902345721\\
9.24	0.00308560400054472\\
9.27	0.00308352933769309\\
9.3	0.00308145555518713\\
9.33	0.0030793832837651\\
9.36	0.00307731305980024\\
9.39	0.00307524516845291\\
9.42	0.00307317957869457\\
9.45	0.00307111598174825\\
9.48	0.00306905391156154\\
9.51	0.00306699290262367\\
9.54	0.00306493263305711\\
9.57	0.0030628730102525\\
9.6	0.00306081417796255\\
9.63	0.00305875644991607\\
9.66	0.00305670019718394\\
9.69	0.00305464572826989\\
9.72	0.00305259319953962\\
9.75	0.00305054258079112\\
9.78	0.00304849368148368\\
9.81	0.00304644622395171\\
9.84	0.0030443999367076\\
9.87	0.00304235463723435\\
9.9	0.00304031027972665\\
9.93	0.0030382669563057\\
9.96	0.00303622485562413\\
9.99	0.00303418419554854\\
};
\addlegendentry{$u$}
\end{axis}

\end{tikzpicture}%

==> Tikz/BallAndPlate_Times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=0.85in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel = {Time, $\unit{s}$},
ylabel = {Solver Time, $\unit{ms}$},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot, red!80, densely dashed,line width=1pt]
  table[row sep=crcr]{%
  0 10.0\\
  10 10.0\\
};
\addplot [color=black, forget plot,line width=0.8pt, smooth]
  table[row sep=crcr]{%
0	9.070376\\
0.01	9.05875\\
0.02	6.744792\\
0.03	2.263917\\
0.04	7.573501\\
0.05	1.16425\\
0.06	1.711459\\
0.07	0.759459\\
0.08	0.26825\\
0.09	0.263125\\
0.1	0.262542\\
0.11	0.248625\\
0.12	0.2585\\
0.13	0.410251\\
0.14	0.314208\\
0.15	0.28125\\
0.16	0.268834\\
0.17	0.312625\\
0.18	0.250041\\
0.19	0.245458\\
0.2	0.347833\\
0.21	0.295333\\
0.22	0.242666\\
0.23	0.268\\
0.24	0.239416\\
0.25	0.247667\\
0.26	0.261583\\
0.27	0.235792\\
0.28	0.345875\\
0.29	0.64325\\
0.3	0.569791\\
0.31	0.461166\\
0.32	0.662291\\
0.33	0.77\\
0.34	0.486542\\
0.35	0.442166\\
0.36	0.800917\\
0.37	3.781042\\
0.38	3.099708\\
0.39	2.092292\\
0.4	4.054958\\
0.41	2.818584\\
0.42	5.669708\\
0.43	0.729666\\
0.44	2.441792\\
0.45	1.522667\\
0.46	1.433542\\
0.47	3.242209\\
0.48	1.87875\\
0.49	2.037375\\
0.5	2.696042\\
0.51	2.736417\\
0.52	3.311459\\
0.53	3.957751\\
0.54	2.770041\\
0.55	3.099792\\
0.56	3.053083\\
0.57	3.475292\\
0.58	4.062334\\
0.59	3.873501\\
0.6	4.023459\\
0.61	0.624041\\
0.62	1.271417\\
0.63	2.484667\\
0.64	2.040625\\
0.65	2.102333\\
0.66	1.211459\\
0.67	1.343\\
0.68	3.063917\\
0.69	3.130917\\
0.7	3.556001\\
0.71	4.069208\\
0.72	2.711958\\
0.73	2.760166\\
0.74	0.999959\\
0.75	0.701833\\
0.76	0.513458\\
0.77	4.549501\\
0.78	2.851417\\
0.79	1.271458\\
0.8	0.678792\\
0.81	6.887375\\
0.82	4.966125\\
0.83	1.117417\\
0.84	7.328792\\
0.85	5.853167\\
0.86	4.770417\\
0.87	7.239875\\
0.88	6.195584\\
0.89	6.431625\\
0.9	5.008375\\
0.91	5.016583\\
0.92	3.053791\\
0.93	1.119167\\
0.94	0.680417\\
0.95	1.913709\\
0.96	7.168334\\
0.97	2.41575\\
0.98	4.422834\\
0.99	0.661125\\
1	0.631208\\
1.01	0.605458\\
1.02	0.735125\\
1.03	6.099334\\
1.04	7.955917\\
1.05	6.7715\\
1.06	7.416917\\
1.07	9.023292\\
1.08	1.694125\\
1.09	1.470792\\
1.1	1.526625\\
1.11	2.612\\
1.12	9.025126\\
1.13	6.476208\\
1.14	5.079375\\
1.15	5.958417\\
1.16	6.443542\\
1.17	5.553834\\
1.18	2.674833\\
1.19	4.657125\\
1.2	1.351\\
1.21	8.089\\
1.22	7.995292\\
1.23	5.710459\\
1.24	0.9375\\
1.25	4.070667\\
1.26	0.474167\\
1.27	0.676958\\
1.28	2.406833\\
1.29	4.395625\\
1.3	1.723833\\
1.31	2.761833\\
1.32	1.709209\\
1.33	2.473251\\
1.34	2.099125\\
1.35	1.544709\\
1.36	0.438792\\
1.37	0.390333\\
1.38	0.317583\\
1.39	0.287917\\
1.4	0.433583\\
1.41	1.537959\\
1.42	1.383166\\
1.43	1.675333\\
1.44	1.610125\\
1.45	1.487709\\
1.46	1.455792\\
1.47	1.390333\\
1.48	1.00825\\
1.49	1.48675\\
1.5	2.8305\\
1.51	0.8835\\
1.52	3.563041\\
1.53	3.529792\\
1.54	1.148625\\
1.55	4.4885\\
1.56	1.274166\\
1.57	4.308625\\
1.58	2.226583\\
1.59	0.796583\\
1.6	7.105459\\
1.61	0.768375\\
1.62	2.471375\\
1.63	1.225834\\
1.64	4.018417\\
1.65	0.774167\\
1.66	4.330667\\
1.67	4.167416\\
1.68	4.028876\\
1.69	4.359584\\
1.7	3.501125\\
1.71	3.675542\\
1.72	4.5195\\
1.73	4.118292\\
1.74	4.379625\\
1.75	5.773334\\
1.76	4.125333\\
1.77	5.891875\\
1.78	4.009292\\
1.79	3.749042\\
1.8	4.751542\\
1.81	3.687041\\
1.82	4.366708\\
1.83	4.705417\\
1.84	5.573084\\
1.85	0.430459\\
1.86	0.600625\\
1.87	0.573584\\
1.88	0.64425\\
1.89	0.4\\
1.9	0.369875\\
1.91	0.365916\\
1.92	0.463917\\
1.93	0.550208\\
1.94	0.491875\\
1.95	0.396541\\
1.96	0.3975\\
1.97	0.511333\\
1.98	0.55175\\
1.99	0.400125\\
2	3.34625\\
2.01	5.945459\\
2.02	4.355083\\
2.03	4.094584\\
2.04	3.824167\\
2.05	4.407916\\
2.06	4.171084\\
2.07	4.521167\\
2.08	6.614917\\
2.09	6.521291\\
2.1	4.663209\\
2.11	3.344126\\
2.12	1.432833\\
2.13	4.797833\\
2.14	8.2675\\
2.15	3.435917\\
2.16	3.960083\\
2.17	7.328875\\
2.18	4.182208\\
2.19	3.964709\\
2.2	3.464875\\
2.21	4.302417\\
2.22	6.58075\\
2.23	5.951251\\
2.24	5.036709\\
2.25	6.321542\\
2.26	5.034959\\
2.27	5.605875\\
2.28	2.05475\\
2.29	2.277125\\
2.3	4.110084\\
2.31	3.239875\\
2.32	1.7795\\
2.33	3.219625\\
2.34	3.034042\\
2.35	4.785166\\
2.36	3.012334\\
2.37	4.032458\\
2.38	2.388625\\
2.39	3.824084\\
2.4	2.83875\\
2.41	2.51275\\
2.42	1.09325\\
2.43	3.223583\\
2.44	1.0665\\
2.45	2.854792\\
2.46	4.628833\\
2.47	1.671708\\
2.48	2.804708\\
2.49	3.027375\\
2.5	2.324417\\
2.51	5.472084\\
2.52	1.979417\\
2.53	2.770042\\
2.54	3.524292\\
2.55	2.757792\\
2.56	3.112708\\
2.57	2.7815\\
2.58	3.521583\\
2.59	2.803209\\
2.6	2.748875\\
2.61	2.693875\\
2.62	4.36975\\
2.63	2.774708\\
2.64	3.855666\\
2.65	2.532\\
2.66	4.205208\\
2.67	6.0125\\
2.68	0.985334\\
2.69	3.914292\\
2.7	2.285709\\
2.71	4.605417\\
2.72	1.773625\\
2.73	4.947459\\
2.74	1.583375\\
2.75	6.016708\\
2.76	2.408167\\
2.77	2.414791\\
2.78	3.726792\\
2.79	2.049458\\
2.8	3.224917\\
2.81	3.217125\\
2.82	1.692833\\
2.83	3.320875\\
2.84	2.3265\\
2.85	2.328\\
2.86	1.801417\\
2.87	4.172833\\
2.88	4.9145\\
2.89	0.646959\\
2.9	3.506583\\
2.91	0.615583\\
2.92	3.303291\\
2.93	3.15375\\
2.94	1.022417\\
2.95	2.886541\\
2.96	1.662\\
2.97	0.824583\\
2.98	4.283917\\
2.99	2.549375\\
3	1.279167\\
3.01	1.625416\\
3.02	1.073791\\
3.03	1.615084\\
3.04	1.596125\\
3.05	1.941042\\
3.06	1.549875\\
3.07	1.45275\\
3.08	1.662833\\
3.09	1.720042\\
3.1	1.957583\\
3.11	1.973708\\
3.12	2.306167\\
3.13	2.114375\\
3.14	2.37125\\
3.15	2.29475\\
3.16	2.653167\\
3.17	2.262417\\
3.18	2.4525\\
3.19	2.291375\\
3.2	2.432083\\
3.21	2.652417\\
3.22	2.432083\\
3.23	2.440666\\
3.24	2.417125\\
3.25	3.050834\\
3.26	2.455709\\
3.27	2.663625\\
3.28	3.177584\\
3.29	3.690125\\
3.3	2.990209\\
3.31	3.6725\\
3.32	2.302417\\
3.33	2.792459\\
3.34	2.3615\\
3.35	2.7425\\
3.36	2.301708\\
3.37	3.037167\\
3.38	1.949667\\
3.39	2.342833\\
3.4	1.893375\\
3.41	1.961875\\
3.42	2.034209\\
3.43	1.755333\\
3.44	1.884125\\
3.45	1.512166\\
3.46	2.024166\\
3.47	1.433333\\
3.48	2.385834\\
3.49	3.427458\\
3.5	0.363084\\
3.51	1.547416\\
3.52	3.946375\\
3.53	0.353917\\
3.54	3.67925\\
3.55	0.476292\\
3.56	2.638917\\
3.57	3.510667\\
3.58	1.788042\\
3.59	2.581333\\
3.6	0.294333\\
3.61	1.234292\\
3.62	2.267251\\
3.63	1.877167\\
3.64	1.948042\\
3.65	2.066042\\
3.66	1.044916\\
3.67	1.023875\\
3.68	1.008417\\
3.69	1.141416\\
3.7	0.821583\\
3.71	0.780042\\
3.72	0.758959\\
3.73	0.549416\\
3.74	0.466833\\
3.75	0.529416\\
3.76	0.364\\
3.77	0.302083\\
3.78	0.349292\\
3.79	0.442709\\
3.8	0.5315\\
3.81	0.639958\\
3.82	0.975917\\
3.83	0.871\\
3.84	0.938\\
3.85	0.830125\\
3.86	0.837208\\
3.87	0.927583\\
3.88	0.940792\\
3.89	0.909583\\
3.9	0.867916\\
3.91	0.908875\\
3.92	2.637583\\
3.93	1.042375\\
3.94	0.839\\
3.95	0.838666\\
3.96	1.2935\\
3.97	0.799083\\
3.98	1.280417\\
3.99	0.755459\\
4	0.768333\\
4.01	0.84275\\
4.02	0.731167\\
4.03	0.810292\\
4.04	0.714\\
4.05	0.642792\\
4.06	0.616708\\
4.07	0.579916\\
4.08	0.577084\\
4.09	0.562417\\
4.1	0.516084\\
4.11	0.483833\\
4.12	0.461166\\
4.13	0.896208\\
4.14	0.381042\\
4.15	0.552834\\
4.16	0.309875\\
4.17	0.304042\\
4.18	0.279417\\
4.19	0.18725\\
4.2	0.163708\\
4.21	0.149125\\
4.22	0.197833\\
4.23	0.301541\\
4.24	0.198167\\
4.25	0.197875\\
4.26	0.198416\\
4.27	0.198208\\
4.28	0.202334\\
4.29	0.198541\\
4.3	0.222791\\
4.31	0.147792\\
4.32	0.171667\\
4.33	0.2565\\
4.34	0.146459\\
4.35	0.275459\\
4.36	0.141333\\
4.37	0.143666\\
4.38	0.16025\\
4.39	0.131667\\
4.4	0.23625\\
4.41	0.161958\\
4.42	0.188541\\
4.43	0.131042\\
4.44	0.128125\\
4.45	0.124959\\
4.46	0.1505\\
4.47	0.156917\\
4.48	0.145459\\
4.49	0.1405\\
4.5	0.143125\\
4.51	0.182791\\
4.52	0.145042\\
4.53	0.171542\\
4.54	0.17225\\
4.55	0.167542\\
4.56	0.197667\\
4.57	0.149916\\
4.58	0.276875\\
4.59	0.147375\\
4.6	0.133291\\
4.61	0.847541\\
4.62	0.150833\\
4.63	0.209167\\
4.64	0.169166\\
4.65	0.295542\\
4.66	0.142167\\
4.67	0.150125\\
4.68	0.140292\\
4.69	0.126875\\
4.7	0.119125\\
4.71	0.14525\\
4.72	0.144042\\
4.73	0.172916\\
4.74	0.125\\
4.75	0.144166\\
4.76	0.133209\\
4.77	0.206833\\
4.78	0.14825\\
4.79	0.207417\\
4.8	0.160917\\
4.81	0.157708\\
4.82	0.15325\\
4.83	0.177667\\
4.84	0.158667\\
4.85	0.269958\\
4.86	0.187416\\
4.87	0.176875\\
4.88	0.20975\\
4.89	0.1395\\
4.9	0.126125\\
4.91	0.194916\\
4.92	0.126625\\
4.93	0.250416\\
4.94	0.259625\\
4.95	0.136792\\
4.96	0.158916\\
4.97	0.144458\\
4.98	0.130792\\
4.99	0.186792\\
5	0.125292\\
5.01	0.117375\\
5.02	0.203041\\
5.03	0.153083\\
5.04	0.142\\
5.05	0.146916\\
5.06	0.135958\\
5.07	0.151375\\
5.08	0.16425\\
5.09	0.117292\\
5.1	0.114709\\
5.11	0.132083\\
5.12	0.160125\\
5.13	0.113417\\
5.14	0.115833\\
5.15	0.258292\\
5.16	0.139958\\
5.17	0.118709\\
5.18	0.148666\\
5.19	0.43\\
5.2	0.165875\\
5.21	0.155958\\
5.22	0.116542\\
5.23	0.1145\\
5.24	0.153708\\
5.25	0.1275\\
5.26	0.183416\\
5.27	0.213875\\
5.28	0.142917\\
5.29	0.115708\\
5.3	0.113291\\
5.31	0.201292\\
5.32	0.161\\
5.33	0.145917\\
5.34	0.142208\\
5.35	0.118542\\
5.36	0.149125\\
5.37	0.113625\\
5.38	0.113166\\
5.39	0.198917\\
5.4	0.113584\\
5.41	0.125042\\
5.42	0.132959\\
5.43	0.140458\\
5.44	0.112834\\
5.45	0.127625\\
5.46	0.113291\\
5.47	0.114625\\
5.48	0.119542\\
5.49	0.1185\\
5.5	0.113875\\
5.51	0.125875\\
5.52	0.143542\\
5.53	0.113542\\
5.54	0.148208\\
5.55	0.142209\\
5.56	0.116625\\
5.57	0.130459\\
5.58	0.13125\\
5.59	0.322125\\
5.6	0.146459\\
5.61	0.113375\\
5.62	0.112542\\
5.63	0.113833\\
5.64	0.113666\\
5.65	0.131791\\
5.66	0.117167\\
5.67	0.147208\\
5.68	0.155708\\
5.69	0.112417\\
5.7	0.267833\\
5.71	0.159875\\
5.72	0.13975\\
5.73	0.153792\\
5.74	0.115292\\
5.75	0.113167\\
5.76	0.112958\\
5.77	0.113542\\
5.78	0.112583\\
5.79	0.119125\\
5.8	0.113625\\
5.81	0.1285\\
5.82	0.11275\\
5.83	0.112333\\
5.84	0.149042\\
5.85	0.174166\\
5.86	0.155375\\
5.87	0.136542\\
5.88	0.112375\\
5.89	0.127\\
5.9	0.112\\
5.91	0.113333\\
5.92	0.112584\\
5.93	0.111834\\
5.94	0.111875\\
5.95	0.112792\\
5.96	0.112167\\
5.97	0.11175\\
5.98	0.111834\\
5.99	0.185792\\
6	0.112292\\
6.01	0.127792\\
6.02	0.142208\\
6.03	0.112917\\
6.04	0.112625\\
6.05	0.147417\\
6.06	0.165375\\
6.07	0.177083\\
6.08	0.136666\\
6.09	0.135875\\
6.1	0.171167\\
6.11	0.144542\\
6.12	0.144666\\
6.13	0.129875\\
6.14	0.117417\\
6.15	0.134375\\
6.16	0.282875\\
6.17	0.168125\\
6.18	0.148542\\
6.19	0.139875\\
6.2	0.136708\\
6.21	0.114083\\
6.22	0.364834\\
6.23	0.117667\\
6.24	0.114458\\
6.25	0.112833\\
6.26	0.11875\\
6.27	0.114792\\
6.28	0.113875\\
6.29	0.135958\\
6.3	0.112875\\
6.31	0.11825\\
6.32	0.125458\\
6.33	0.117875\\
6.34	0.171292\\
6.35	0.16675\\
6.36	0.194\\
6.37	0.18025\\
6.38	0.378083\\
6.39	0.310834\\
6.4	0.212375\\
6.41	0.167375\\
6.42	0.175417\\
6.43	0.180333\\
6.44	0.171209\\
6.45	0.171292\\
6.46	0.337708\\
6.47	0.140417\\
6.48	0.206375\\
6.49	0.1175\\
6.5	0.180667\\
6.51	0.189459\\
6.52	0.166042\\
6.53	0.360208\\
6.54	0.164875\\
6.55	0.131833\\
6.56	0.123334\\
6.57	0.117042\\
6.58	0.116625\\
6.59	0.116417\\
6.6	0.119042\\
6.61	0.119375\\
6.62	0.119458\\
6.63	0.137\\
6.64	0.134041\\
6.65	0.116875\\
6.66	0.125834\\
6.67	0.130166\\
6.68	0.160625\\
6.69	0.151625\\
6.7	0.113875\\
6.71	0.135\\
6.72	0.132042\\
6.73	0.136583\\
6.74	0.222292\\
6.75	0.118208\\
6.76	0.169666\\
6.77	0.114542\\
6.78	0.130917\\
6.79	0.137292\\
6.8	0.118042\\
6.81	0.113417\\
6.82	0.161208\\
6.83	0.138625\\
6.84	0.194125\\
6.85	0.136334\\
6.86	0.129833\\
6.87	0.152625\\
6.88	0.116625\\
6.89	0.142125\\
6.9	0.286041\\
6.91	0.119542\\
6.92	0.132125\\
6.93	0.116833\\
6.94	0.304083\\
6.95	0.234667\\
6.96	0.153333\\
6.97	0.257542\\
6.98	0.228459\\
6.99	0.113666\\
7	0.113583\\
7.01	0.126542\\
7.02	0.114166\\
7.03	0.112625\\
7.04	0.3755\\
7.05	0.165791\\
7.06	0.119875\\
7.07	0.129541\\
7.08	0.126667\\
7.09	0.113792\\
7.1	0.129875\\
7.11	0.122833\\
7.12	0.1155\\
7.13	0.111375\\
7.14	0.186916\\
7.15	0.153625\\
7.16	0.117833\\
7.17	0.158167\\
7.18	0.244833\\
7.19	0.13425\\
7.2	0.121583\\
7.21	0.14575\\
7.22	0.146625\\
7.23	0.123833\\
7.24	0.118083\\
7.25	0.11725\\
7.26	0.116375\\
7.27	0.361792\\
7.28	0.118083\\
7.29	0.11875\\
7.3	0.229625\\
7.31	0.189542\\
7.32	0.151541\\
7.33	0.180083\\
7.34	0.252833\\
7.35	0.121625\\
7.36	0.130084\\
7.37	0.113417\\
7.38	0.228042\\
7.39	0.176\\
7.4	0.118\\
7.41	0.131917\\
7.42	0.147917\\
7.43	0.176125\\
7.44	0.125\\
7.45	0.114333\\
7.46	0.114084\\
7.47	0.135333\\
7.48	0.114291\\
7.49	0.112917\\
7.5	0.12575\\
7.51	0.131375\\
7.52	0.114291\\
7.53	0.1115\\
7.54	0.11625\\
7.55	0.11375\\
7.56	0.267542\\
7.57	0.127292\\
7.58	0.163875\\
7.59	0.136666\\
7.6	0.114667\\
7.61	0.275916\\
7.62	0.114125\\
7.63	0.115542\\
7.64	0.118292\\
7.65	0.114041\\
7.66	0.229041\\
7.67	0.150041\\
7.68	0.1145\\
7.69	0.113333\\
7.7	0.12125\\
7.71	0.117834\\
7.72	0.11375\\
7.73	0.135375\\
7.74	0.113666\\
7.75	0.113667\\
7.76	0.113583\\
7.77	0.239667\\
7.78	0.117959\\
7.79	0.132084\\
7.8	0.114292\\
7.81	0.148583\\
7.82	0.113833\\
7.83	0.147917\\
7.84	0.113541\\
7.85	0.112875\\
7.86	0.145667\\
7.87	0.118833\\
7.88	0.113625\\
7.89	0.113584\\
7.9	0.131667\\
7.91	0.113041\\
7.92	0.114083\\
7.93	0.1315\\
7.94	0.1135\\
7.95	0.138333\\
7.96	0.156125\\
7.97	0.154709\\
7.98	0.1195\\
7.99	0.113542\\
8	0.143583\\
8.01	0.227666\\
8.02	0.11475\\
8.03	0.128041\\
8.04	0.124167\\
8.05	0.167042\\
8.06	0.228917\\
8.07	0.116083\\
8.08	0.130667\\
8.09	0.207583\\
8.1	0.112833\\
8.11	0.118166\\
8.12	0.114958\\
8.13	0.1245\\
8.14	0.114083\\
8.15	0.113458\\
8.16	0.12375\\
8.17	0.175917\\
8.18	0.117292\\
8.19	0.113333\\
8.2	0.11425\\
8.21	0.152958\\
8.22	0.121583\\
8.23	0.11275\\
8.24	0.116667\\
8.25	0.128792\\
8.26	0.127458\\
8.27	0.113125\\
8.28	0.113792\\
8.29	0.139709\\
8.3	0.113375\\
8.31	0.113458\\
8.32	0.139\\
8.33	0.113042\\
8.34	0.113042\\
8.35	0.161208\\
8.36	0.126041\\
8.37	0.112958\\
8.38	0.1435\\
8.39	0.112833\\
8.4	0.293875\\
8.41	0.115875\\
8.42	0.113917\\
8.43	0.144125\\
8.44	0.128417\\
8.45	0.112167\\
8.46	0.116708\\
8.47	0.146875\\
8.48	0.112291\\
8.49	0.137875\\
8.5	0.117\\
8.51	0.234209\\
8.52	0.166791\\
8.53	0.238459\\
8.54	0.166458\\
8.55	0.459541\\
8.56	0.288458\\
8.57	0.162125\\
8.58	0.314666\\
8.59	0.160083\\
8.6	0.216209\\
8.61	0.1755\\
8.62	0.171042\\
8.63	0.171375\\
8.64	0.2345\\
8.65	0.17575\\
8.66	0.117251\\
8.67	0.131791\\
8.68	0.122708\\
8.69	0.154042\\
8.7	0.155792\\
8.71	0.164958\\
8.72	0.232083\\
8.73	0.114417\\
8.74	0.113375\\
8.75	0.117875\\
8.76	0.186708\\
8.77	0.116333\\
8.78	0.116875\\
8.79	0.133709\\
8.8	0.17375\\
8.81	0.116125\\
8.82	0.116708\\
8.83	0.114417\\
8.84	0.171416\\
8.85	0.128375\\
8.86	0.116458\\
8.87	0.11725\\
8.88	0.118458\\
8.89	0.11425\\
8.9	0.171167\\
8.91	0.176666\\
8.92	0.190708\\
8.93	0.12375\\
8.94	0.181583\\
8.95	0.116584\\
8.96	0.131375\\
8.97	0.115459\\
8.98	0.113292\\
8.99	0.162167\\
9	0.11725\\
9.01	0.135667\\
9.02	0.115625\\
9.03	0.113791\\
9.04	0.305833\\
9.05	0.147375\\
9.06	0.123208\\
9.07	0.157875\\
9.08	0.136708\\
9.09	0.147375\\
9.1	0.154625\\
9.11	0.306\\
9.12	0.129459\\
9.13	0.114875\\
9.14	0.1225\\
9.15	0.114417\\
9.16	0.113417\\
9.17	0.147416\\
9.18	0.12425\\
9.19	0.131459\\
9.2	0.155083\\
9.21	0.150417\\
9.22	0.116542\\
9.23	0.14725\\
9.24	0.209375\\
9.25	0.144083\\
9.26	0.113917\\
9.27	0.114\\
9.28	0.115125\\
9.29	0.152625\\
9.3	0.115292\\
9.31	0.160709\\
9.32	0.116458\\
9.33	0.144792\\
9.34	0.118\\
9.35	0.118291\\
9.36	0.113333\\
9.37	0.123917\\
9.38	0.11725\\
9.39	0.115416\\
9.4	0.114125\\
9.41	0.182875\\
9.42	0.117709\\
9.43	0.154541\\
9.44	0.119583\\
9.45	0.133708\\
9.46	0.164209\\
9.47	0.135208\\
9.48	0.120542\\
9.49	0.113375\\
9.5	0.114083\\
9.51	0.113875\\
9.52	0.133875\\
9.53	0.116083\\
9.54	0.117958\\
9.55	0.116458\\
9.56	0.144334\\
9.57	0.125583\\
9.58	0.137917\\
9.59	0.127916\\
9.6	0.144833\\
9.61	0.21575\\
9.62	0.117667\\
9.63	0.165375\\
9.64	0.13525\\
9.65	0.117375\\
9.66	0.121084\\
9.67	0.162334\\
9.68	0.113958\\
9.69	0.149584\\
9.7	0.112917\\
9.71	0.1395\\
9.72	0.147583\\
9.73	0.18925\\
9.74	0.112292\\
9.75	0.113125\\
9.76	0.153625\\
9.77	0.119417\\
9.78	0.113792\\
9.79	0.112875\\
9.8	0.113917\\
9.81	0.137167\\
9.82	0.114625\\
9.83	0.140458\\
9.84	0.153459\\
9.85	0.109875\\
9.86	0.157833\\
9.87	0.113833\\
9.88	0.110583\\
9.89	0.1675\\
9.9	0.1185\\
9.91	0.113875\\
9.92	0.131458\\
9.93	0.1385\\
9.94	0.1135\\
9.95	0.148916\\
9.96	0.113375\\
9.97	0.114125\\
9.98	0.113459\\
9.99	0.140792\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/Estimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.67in,
height=2.3in,
xmin=-12,
xmax=12,
tick align=outside,
ymin=-14,
ymax=14,
zmin=2,
zmax=28,
view={30}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel={$x_1$},
ylabel={$x_2$},
zlabel={$x_3$},
legend style={fill opacity=0.85, text opacity=1, at={(1.01,0.75)},font=\scriptsize,anchor=west}
]
\addplot3 [color=NavyBlue, line width=1.2pt, smooth]
 table[row sep=crcr] {%
-10.1265105291992	-12.677270610169	27.749099344846\\
-6.73278991881496	0.302621295130137	25.5683960716778\\
-0.83190758759172	3.30511594720921	18.9092448551204\\
1.63043851892127	3.01039815913426	14.6252649903365\\
2.70875435543777	2.92543621461296	11.8204345677549\\
3.7351542832842	3.16832164027167	10.1955188254995\\
3.51545005063652	4.11156943944097	9.28478656592927\\
4.26749382201839	5.29207915763034	8.9266605334433\\
5.30360074072845	6.86500091967025	9.46594860184574\\
6.85824118481131	8.24965706091815	11.2247558190117\\
8.029767661358	8.3961576415352	13.9999659888517\\
7.796162988186	6.82237904052777	15.8941532835707\\
6.54235213879397	4.96575143629377	15.9102350391845\\
5.17091528150697	3.77666793494041	14.4748137550459\\
4.03755133040253	3.59679536528099	12.6844639231899\\
3.91702170305052	3.96171013939663	11.155301040893\\
4.41745619980214	4.63193440504668	10.0896864952139\\
4.75500683805833	5.96891156148864	9.65352974199304\\
5.85756516349523	7.74883141095949	10.3899890931101\\
7.58120333561846	8.89021288371955	12.8249962085142\\
8.11778008766677	7.93908202328488	16.020864064953\\
7.0504307980332	5.12084235725677	17.1156255172176\\
5.11271925007756	2.75393466059157	15.5135947804039\\
3.23145908017241	1.86674433221778	12.8508059396563\\
2.04308184380298	2.05037945673766	10.2191091390515\\
2.12292413091458	2.75971234599289	8.10594728696911\\
2.94219559343732	4.07488069707538	6.66072517612734\\
4.30368650611551	6.47471868026922	6.3803334644536\\
6.66074627325452	9.78186269787043	8.47785548640238\\
9.37376455582925	11.460660766229	14.2210930905624\\
9.20664738933869	7.72867998676799	19.7698793508194\\
5.73733888079801	2.79470565479621	18.7493265876695\\
3.32341855812247	1.0950087476046	15.2800058700805\\
2.41298527452162	0.465081542086771	12.0853321800289\\
1.1519380382109	0.483347000528508	9.46682989697118\\
0.63614372472581	0.70504755974681	7.44762125816997\\
0.592825005623214	1.00866593295891	5.82693374220516\\
0.885863875140498	1.63383431157675	4.7590058003407\\
1.5079831907887	2.74886411394093	4.1672646639788\\
2.72427925074981	4.59159814845326	4.17345755403267\\
4.76660990566258	7.45612934481612	5.53931572373663\\
7.61797458196071	10.453944432752	9.48885655632999\\
9.75541848998327	10.2510879878063	15.5207491393404\\
8.57314507266221	6.0614242604591	18.7009748998806\\
5.68930235187634	2.63530443478489	16.9518812316032\\
3.21528209027138	1.78784009940506	13.9280903795353\\
2.47780441928255	1.92255381897635	11.3936984967095\\
2.44145823655811	2.37842756517912	9.58100938572888\\
2.60935638114687	3.17462361836331	8.34696506151607\\
3.21574698997028	4.38129757197766	7.66568979179742\\
4.43162214035543	6.10857340570286	7.87556714619934\\
6.18243757086124	8.06396190216017	9.67576863397744\\
7.78551701790867	8.85411157146122	12.8778561357826\\
8.10046403041697	7.48697439704895	15.5488679369722\\
7.05612757764625	5.35944195828948	15.9088800597137\\
5.72967548743279	4.07332820465133	14.5706629050342\\
4.80607485087945	3.79361139630581	12.9602034663811\\
4.42396692470347	4.04101501583355	11.475321936894\\
4.01436490738756	5.08775679198736	10.4938246270919\\
4.43962150217357	6.71649781482999	10.5359425337831\\
6.579405108405	7.63873990573502	12.0609460960167\\
7.22533600832169	6.99681669094275	14.528646002687\\
6.37981849606003	4.93581697684076	15.0064543003659\\
4.6622144414031	3.84701527296926	13.157039247373\\
3.53126652237612	4.64673672001952	10.8323388826707\\
4.60426534395316	6.47446122439991	9.50131770559754\\
6.67040983440545	8.87473510571977	10.6568728993853\\
8.71545126445784	9.61719714099576	14.7107967901642\\
8.67429235233637	6.30500668285269	18.160541752924\\
5.66707865438467	2.31992936128106	16.9279636945922\\
2.69211351139144	0.972780002790416	13.4529254017453\\
0.747228523126257	1.40321450489556	10.2863812859216\\
1.26321665242549	1.95423543377417	7.81890387266589\\
2.10695890531061	3.01005562902942	6.11103725210669\\
3.43564243147152	4.95009831917626	5.39594084780406\\
5.54017735650276	8.01797939324496	6.33168166669799\\
8.35760987094702	11.2436458476623	10.6264361919731\\
10.200257407179	10.1977349580982	17.511822242282\\
8.44592580555162	4.35280955401688	19.7983900198124\\
4.45454565596683	0.677696765199697	16.5791800863377\\
1.65182100794222	-0.013806117920439	12.759906319454\\
0.33934578999323	0.0887193006858632	9.65810646421818\\
-0.197286100755536	0.366235834807484	7.29979104306565\\
0.0689943587977475	0.532618356263524	5.50749966752796\\
0.344382378750113	0.883601403482489	4.11037322800736\\
0.816389601952641	1.58662140578087	3.13962614148537\\
1.71143101154365	2.85703696294759	2.50831225919232\\
3.32863666123997	5.26813791337585	2.59685703293164\\
6.01124029769443	9.38524786842879	4.74499192331523\\
9.63384521677706	13.2000551082961	11.5845325172098\\
11.1239463191323	9.70122316983406	20.1796946243019\\
7.57847169418912	2.37359645711851	20.5043113815557\\
3.20712461213977	-0.461762372038367	16.1886811581453\\
0.796539592723431	-0.919219713532885	12.3120578676425\\
-0.240984011831149	-1.16816573826151	9.41393477111385\\
-0.964830323574285	-1.66574170209422	7.29350118555444\\
-1.81007584671164	-2.61636979103598	5.83499885907641\\
-2.8550752223896	-4.40988580181359	5.19114742968114\\
-4.88927790073261	-6.95796803848681	6.05709991712385\\
-7.33474857166734	-9.96040794787607	9.38785002748772\\
-9.36272996873451	-10.3612888369771	15.0663327101578\\
};
\addlegendentry{Estimated}
 \addplot3 [color=YellowOrange!95, densely dashed,line width=0.8pt, smooth]
 table[row sep=crcr] {%
-10	-12	27\\
-6.86630695489088	0.960101474305555	25.8255201724537\\
-0.676514217567857	2.82790746874089	19.0958914864402\\
0.884480567118891	2.08071905468352	13.777866203476\\
2.61267896887646	2.50207976299905	10.1180282938765\\
3.88844701798817	3.02774909938417	9.45520464206772\\
2.93124936722945	3.58835955016497	9.49329154567074\\
4.08387089796195	4.76738176501441	9.51407970141359\\
4.24558649353085	7.29319171879794	8.51070580503342\\
7.77942576840669	8.53275686644746	11.3317650607844\\
9.04198330045747	7.33789497516834	14.4976340499168\\
7.10286252282287	6.45961108760775	14.7434251763858\\
7.26752690354485	5.37580568788989	15.7283055596064\\
6.54991646369356	3.29000317819097	13.703813177236\\
4.09180086376529	4.26471970532903	11.8939277014856\\
4.37833557736146	5.17540598621873	11.5961609627516\\
5.07391653256919	4.90225125514332	10.2063504056542\\
4.50412656784534	5.86384808976385	9.39152677803458\\
4.93227198752563	7.9917971971977	9.28676929568205\\
8.26450444898524	9.3472993742516	11.4367031467369\\
7.87727642238684	8.404308188687	16.6400240638591\\
6.77762244264519	5.5428170782594	16.9575909056962\\
4.49635279272752	3.84846559381118	16.360582173198\\
2.966852252215	2.07457223083701	12.7414131280313\\
1.54531060772674	2.01811188248945	10.9074746889764\\
2.29497904341209	2.60686613826438	9.07545914553009\\
2.93156352435919	3.67027398786995	6.66413294491239\\
4.29684889356782	6.79236362962486	5.56749154978703\\
6.05147120694892	10.8185737128059	7.71923528523032\\
9.22002084127185	11.1216857350677	14.6963268192937\\
8.68265736153007	8.10819178713746	19.9495102246187\\
5.34910993937175	3.22362125112977	18.0487705723061\\
2.49446264640401	1.75837436872567	15.1590882814622\\
2.96259664563429	0.69344690868814	11.6921719848187\\
1.12849000782711	0.566336494645511	8.47353170204627\\
-0.00379614793056782	0.190300757404419	7.51806818427894\\
-0.329616127389234	1.12379255794585	4.75968258622279\\
-0.358202761725038	2.21386137997241	4.23603250618645\\
0.2227839495947	2.81277889428171	3.85970653010351\\
2.00207682328871	4.88527410209911	3.86208889522685\\
4.36806541410853	8.15355936968451	5.86188791818545\\
7.47298444639895	10.0805126121548	10.341320751072\\
10.0684871466445	9.49270978523919	14.8986023420954\\
7.72683486197949	5.70197869561564	18.8936635232228\\
5.6504004402359	2.05458883782991	17.3840769172237\\
2.46758077392188	1.70265730431579	13.711317607313\\
3.03104202351886	1.45333325855802	10.4123372200903\\
3.05291242186767	2.86481805412311	8.56341645951143\\
2.50154087128426	3.66019923738843	8.57566921079202\\
3.11398353143632	4.68030884092776	8.76921715002063\\
4.11572087994182	5.26098370847846	7.60811939277248\\
5.7172613742812	8.2832065080964	9.01731953131728\\
8.02760012580583	8.65876992781515	12.4508943622634\\
7.77249853171842	7.41999254721406	14.5381280469127\\
6.98420175250543	5.8237343641543	15.3795780742044\\
6.76557009986799	4.21040638021573	13.9397893385827\\
5.32758073448847	4.24783820198266	13.758387459745\\
4.72761843499919	3.28606456768423	11.3517081093399\\
3.74399388433992	4.9748938819415	9.88807352216842\\
4.43962170896342	6.34657445060478	9.95482557854227\\
6.94613152673139	8.60369175448295	11.5781775337963\\
7.45664500040422	7.37386320326908	15.6480613167302\\
6.05502482366198	4.84324381387109	14.9383549417166\\
4.01848664225309	3.9395505823623	12.5877491254957\\
3.10988029912456	5.41821537462655	10.2789674812706\\
4.27452000480831	6.54474927078006	9.03233741943929\\
7.27418987850906	9.16062022454608	11.3411675713298\\
9.46573657884207	9.75320871359429	15.3108395564636\\
9.39983142336587	6.21358999879121	19.1121639690951\\
5.30221659352967	1.49129998698693	17.3071968065516\\
2.59225964157554	-0.21691364918739	13.1436641626249\\
0.360510042417226	1.12221490132584	9.05608821066268\\
1.30906438751674	2.42040546856899	7.41482724293406\\
2.99923505389932	2.99722285689149	5.16311510562562\\
4.94471396245863	4.50026529073586	6.10726173446611\\
6.46298771911675	8.02312877598463	6.51408038618797\\
8.48246538694166	11.6367529108546	10.4744786884967\\
10.0425657743932	9.17285863929142	18.371152829151\\
8.41612470608358	3.86549355680528	20.0434951973171\\
5.20486551836169	0.595586116192216	16.144725744617\\
1.23128661973326	-0.625302338564901	12.2879255009042\\
-0.829483354725035	0.223083806646152	9.38527884089419\\
-0.656494902608523	-0.0355230687605439	6.28243742122212\\
-0.589484570183804	0.484684054538513	5.04821874627132\\
-0.50225449402844	0.946145361024813	3.70876958999607\\
0.0804295371014191	1.90892127206164	3.83734735787268\\
1.78645400338158	3.46439081589675	2.1007295505698\\
3.59473907710314	5.68505974425041	2.5682229099062\\
6.94001824991673	10.3334250436287	4.43922578728775\\
10.5681838473621	12.9347694888781	12.9350349347794\\
11.5933891265468	9.12598273118438	20.9384923899734\\
7.46887598715776	2.10225491860897	21.1918257536838\\
3.84946246781428	-0.178138182895731	17.4516835931158\\
1.04853452982951	-1.01517300353974	12.2867948277869\\
-0.0327288049909628	-1.87069715757187	10.3864407656924\\
-1.06086242801431	-2.06404355959798	8.18264529243253\\
-1.48985110655692	-3.85745803499083	6.77513720668738\\
-2.46310836134061	-6.09241403873283	5.2321228787298\\
-5.39395171335126	-7.76484199181368	7.76934059293241\\
-6.9713617425647	-9.89947553150365	12.0184843601189\\
-8.6504000562985	-7.87396966526331	14.9635680220521\\
};
\addlegendentry{Actual\phantom{aaa}}
 \end{axis}
\end{tikzpicture}%

==> Tikz/OpEn.tex <==
\tikzstyle{block}=[
       draw,
       thick,
       minimum width=2.2cm,
       minimum height=1.0cm,
       text width=2.2cm,
       text centered
]

\begin{tikzpicture}
 \node[block] (design_interface) at (0, 0) {Design\\interfaces};
 \node[block] (solver) at (0, -2.5) {Rust Solver};

 \node[block] (engine) at (3.8, -2.5) {Solver Engine}; 
 
 \node[block] (tcp) at (-1.6, -5.0) {TCP Socket Server};
 \node[block] (bindings) at (1.6, -5.0) {\C/\Cpp bindings};
 
 \draw[thick,->] (design_interface) -- (solver) node[midway,right] {\small code generation};
 \draw[thick,->] (solver) -- (engine) node[midway,above] {\small uses};
 \draw[thick,->] (solver) -- (tcp);
 \draw[thick,->] (solver) -- (bindings);
 \draw[dashed] (tcp.west) -- +(-0.2,0) |- (design_interface.west);
 
 % Icons
 % ------------------------------------------------------------------------
 
 \coordinate (solver_corner) at (solver.north west);
 \node (rust_icon_solver) at (solver_corner) {\includegraphics[width=0.8cm]{Pics/rust.png}};
 
 \coordinate (engine_corner) at (engine.north west);
 \node (rust_icon_engine) at (engine_corner) {\includegraphics[width=0.8cm]{Pics/rust.png}};
 
 \coordinate (tcp_corner) at (tcp.north west);
 \node (rust_icon_tcp) at (tcp_corner) {\includegraphics[width=0.8cm]{Pics/rust.png}};
 
 \coordinate (bindings_corner) at (bindings.north west);
 \node (rust_icon_bindings) at (bindings_corner) {\includegraphics[width=0.8cm]{Pics/cpp.png}};
 
 
 \coordinate (design_interface_corner) at (design_interface.north west);
 \node (py_icon_design_interface) at (design_interface_corner) {\includegraphics[width=0.8cm]{Pics/python.png}};
 
 \node (matlab_icon_design_interface) at ([xshift=0.8cm]design_interface_corner) {\includegraphics[width=0.8cm]{Pics/matlab.png}};
 
 
 % key
 % ------------------------------------------------------------------------
 \node (key_python) at (3.5, -3.7) {\includegraphics[width=0.5cm]{Pics/python.png}};
 \node[anchor=west] at (key_python.east) {\footnotesize Python};
 
 \node (key_matlab) at (3.5, -4.2) {\includegraphics[width=0.5cm]{Pics/matlab.png}};
 \node[anchor=west] at (key_matlab.east) {\footnotesize MATLAB};
 
 \node (key_rust) at (3.5, -4.7) {\includegraphics[width=0.6cm]{Pics/rust.png}};
 \node[anchor=west] at (key_rust.east) {\footnotesize Rust};
 
 \node (key_ccpp) at (3.5, -5.2) {\includegraphics[width=0.65cm]{Pics/cpp.png}};
 \node[anchor=west] at (key_ccpp.east) {\footnotesize \C/\Cpp};
 
 
 
 
 
\end{tikzpicture}

==> Tikz/nmhe_times_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1.3in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{\footnotesize \OpEn},{\footnotesize IPOPT}},
yticklabels={,,},
ymin=20,
ymax=2000,
axis background/.style={fill=white},
ymode=log,
title={\footnotesize $N=100$},
ymajorgrids,
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	68.595252\\
1	79.086087\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	954.029560089111\\
2	1149.82318878174\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	56.954211\\
1	61.297961\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	502.937793731689\\
2	751.757144927979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	79.086087\\
1.075	79.086087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1149.82318878174\\
2.075	1149.82318878174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	56.954211\\
1.075	56.954211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	502.937793731689\\
2.075	502.937793731689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	61.297961\\
0.85	68.595252\\
1.15	68.595252\\
1.15	61.297961\\
0.85	61.297961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	751.757144927979\\
1.85	954.029560089111\\
2.15	954.029560089111\\
2.15	751.757144927979\\
1.85	751.757144927979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	63.9673985\\
1.15	63.9673985\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	882.893443107605\\
2.15	882.893443107605\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	80.011753\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	1300.4994392395\\
};
\end{axis}
\end{tikzpicture}%


==> Tikz/nmhe_times_150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1.3in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{\footnotesize \OpEn},{\footnotesize IPOPT}},
yticklabels={,,},
ymin=20,
ymax=2000,
axis background/.style={fill=white},
ymode=log,
title={\footnotesize $N=150$},
ymajorgrids
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	116.895546\\
1	130.331505\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	1214.80703353882\\
2	1706.72345161438\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	86.473378\\
1	99.053962\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	715.24977684021\\
2	881.118535995483\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	130.331505\\
1.075	130.331505\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1706.72345161438\\
2.075	1706.72345161438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	86.473378\\
1.075	86.473378\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	715.24977684021\\
2.075	715.24977684021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	99.053962\\
0.85	116.895546\\
1.15	116.895546\\
1.15	99.053962\\
0.85	99.053962\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	881.118535995483\\
1.85	1214.80703353882\\
2.15	1214.80703353882\\
2.15	881.118535995483\\
1.85	881.118535995483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	108.988067\\
1.15	108.988067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	1090.24012088776\\
2.15	1090.24012088776\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	147.025007\\
1	172.214507\\
1	184.441799\\
};
\end{axis}
\end{tikzpicture}%


==> Tikz/nmhe_times_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1.3in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{\footnotesize \OpEn},{\footnotesize IPOPT}},
ymin=20,
ymax=2000,
axis background/.style={fill=white},
ylabel={{\footnotesize Solver Time, ms}},
y label style={at={(0.2,0.55)}},
ymode=log,
title={\footnotesize $N=50$},
ticklabel style = {font=\footnotesize},
ymajorgrids
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	34.851627\\
1	39.544335\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	598.888874053955\\
2	707.505702972412\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	26.338626\\
1	28.501168\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	313.437461853027\\
2	436.547517776489\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	39.544335\\
1.075	39.544335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	707.505702972412\\
2.075	707.505702972412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	26.338626\\
1.075	26.338626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	313.437461853027\\
2.075	313.437461853027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	28.501168\\
0.85	34.851627\\
1.15	34.851627\\
1.15	28.501168\\
0.85	28.501168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	436.547517776489\\
1.85	598.888874053955\\
2.15	598.888874053955\\
2.15	436.547517776489\\
1.85	436.547517776489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	30.4637095\\
1.15	30.4637095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	484.921097755432\\
2.15	484.921097755432\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	49.548377\\
1	55.56271\\
1	63.72142\\
1	69.950045\\
};
\end{axis}
\end{tikzpicture}%


==> Tikz/obstacleAndPath.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.35\linewidth,
at={(0.801in,0.484in)},
scale only axis,
xmin=-4.5, xmax=0.2,
ymin=-1, ymax=1,
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
xlabel = {$p_x$ (m)}, ylabel = {$p_y$ (m)}
]

\path (axis cs:-3,0.2) coordinate (A);       %%%%
\path (axis cs:-3,0.85) coordinate (B);       %%%%
\draw (axis cs: -3, 0.2) circle [radius=1];

\draw[densely dashed] let \p1=(A),\p2=(B), \n1={veclen(\x2-\x1,\y2-\y1)} in (A) circle[radius=\n1];

\addplot [smooth, color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-4.5	0.5\\
-4.5	0.5\\
-4.49916455627276	0.5\\
-4.49733746703618	0.500000441652661\\
-4.49452865000682	0.500003213525772\\
-4.4907479302715	0.500012114489852\\
-4.48600505090457	0.500032438125571\\
-4.48030968533218	0.500070638607144\\
-4.47367145349566	0.500134472406647\\
-4.46609994056507	0.500232952926345\\
-4.45760471816563	0.500376306071194\\
-4.44819536791035	0.500575926675054\\
-4.4378815070409	0.500844335689607\\
-4.42667281598724	0.501195138041396\\
-4.41457906766385	0.501642981059709\\
-4.40161015832795	0.502203513376156\\
-4.38777613983111	0.502893344195632\\
-4.37308725310202	0.503730002837959\\
-4.35755396270319	0.504731898449669\\
-4.34118699230952	0.505918279786216\\
-4.32399736096093	0.507309194966248\\
-4.30599641994513	0.508925451101422\\
-4.28719589017031	0.510788573707614\\
-4.26760789989034	0.512920765806109\\
-4.24724502264801	0.515344866626608\\
-4.22612031530421	0.5180843098274\\
-4.2042473560229	0.521163081152035\\
-4.18164028208362	0.524605675446093\\
-4.15831382739496	0.528437052962187\\
-4.13428335958333	0.532682594886301\\
-4.10956491653318	0.537368058023627\\
-4.08417524225519	0.542519528587558\\
-4.05813138217209	0.548161345265184\\
-4.03145063748955	0.554316203965868\\
-4.00414944430098	0.561000861942906\\
-3.97624421788104	0.56823062601992\\
-3.94775082548754	0.576017668025576\\
-3.91868506411468	0.584373253852443\\
-3.88906190999255	0.593305375689164\\
-3.8589002017354	0.602834123797225\\
-3.82821123723375	0.612955004938688\\
-3.7970054130341	0.623662203432904\\
-3.76529446294638	0.634954967771088\\
-3.73307958221866	0.646804593316667\\
-3.70035698043195	0.659172324100054\\
-3.6671192109216	0.672013350011501\\
-3.63334447053491	0.685249426858405\\
-3.59900244452133	0.698784234622658\\
-3.56406024540663	0.712516717000668\\
-3.52846213581664	0.72628624471391\\
-3.49215259825042	0.739925355837838\\
-3.45507325907983	0.753244155363114\\
-3.41718114310861	0.766072830877948\\
-3.37846278639702	0.778305496161979\\
-3.33892916632056	0.789899870270149\\
-3.29859277028564	0.800813545148338\\
-3.25746763637372	0.811004042507761\\
-3.21556939180042	0.82042887328572\\
-3.17291528904851	0.829045599654657\\
-3.12952423953299	0.836811899532655\\
-3.08541684465578	0.843685633539675\\
-3.04061542410738	0.84962491433484\\
-2.99514404127321	0.854588178260984\\
-2.94902852560305	0.85853425921354\\
-2.90229649180344	0.861422464641647\\
-2.85497735571426	0.863212653580119\\
-2.80710234673335	0.863865316601674\\
-2.75870451665546	0.863341657569609\\
-2.7098187447953	0.861603677061894\\
-2.66048173926804	0.858614257328572\\
-2.61073203430513	0.854337248635272\\
-2.56060998348802	0.848737556836777\\
-2.51015774878777	0.841781232015777\\
-2.45941928530453	0.833435558013369\\
-2.40844032160737	0.823669142669456\\
-2.3572683355817	0.812452008583061\\
-2.30594827120766	0.799772892309237\\
-2.25450834223973	0.785709303768261\\
-2.20296917148197	0.770398802170938\\
-2.15134638361928	0.754009951187\\
-2.09965449480275	0.736721497499646\\
-2.04790988921061	0.718711694382438\\
-1.99613448462399	0.700147901446893\\
-1.94435778583422	0.681181144991584\\
-1.89261763517607	0.661943731524816\\
-1.84096054683415	0.642547956162802\\
-1.78944028318251	0.623087487171198\\
-1.73811648358554	0.60363878094715\\
-1.6870530266133	0.584262416427682\\
-1.63631611240118	0.565005626945967\\
-1.58597255522441	0.545904414797138\\
-1.53608830673662	0.526985731332852\\
-1.48672804140975	0.508268278155503\\
-1.43795354327156	0.489765346374063\\
-1.38982271513468	0.47148671849671\\
-1.3423891857427	0.453439264525954\\
-1.2957017718996	0.435628367189445\\
-1.24980377110466	0.418058801134463\\
-1.20473237873628	0.400735397601609\\
-1.16051814783957	0.383663415370686\\
-1.11718442264763	0.366848869325297\\
-1.07474682486256	0.35029880468057\\
-1.03321288158244	0.334020943332093\\
-0.992581670347858	0.318023458211397\\
-0.952843509897222	0.302314625517309\\
-0.913984481686981	0.286904354801926\\
-0.875989714184838	0.271805089449538\\
-0.838843524935105	0.257031467096688\\
-0.802529673922269	0.242599735734143\\
-0.767031480715662	0.228527546790061\\
-0.732332132343294	0.214833298160109\\
-0.69841489151908	0.201535749526452\\
-0.665263365028969	0.188653496124458\\
-0.632861743866105	0.176204510486353\\
-0.601195039749495	0.164205674870839\\
-0.570249288607258	0.15267236526601\\
-0.540011720828154	0.141618075235698\\
-0.510470888136328	0.131054096914988\\
-0.481616742531173	0.120989266649307\\
-0.453440674025499	0.111429755498908\\
-0.425935504409711	0.102378914488701\\
-0.399095433865739	0.0938371922508326\\
-0.37291596292991	0.0858020679716432\\
-0.347393769004646	0.0782680777579808\\
-0.322526563929975	0.0712268707960441\\
-0.298312932526731	0.064667313007234\\
-0.274752154024439	0.0585756550336889\\
-0.251844020230134	0.052935739190543\\
-0.229588656317179	0.0477292440396176\\
-0.207986348108973	0.042935971907686\\
-0.187037385790978	0.03853415514151\\
-0.166741923747228	0.0345007947079949\\
-0.147099755634557	0.0308125820076597\\
-0.128110084468054	0.0274471584286707\\
-0.109771571891813	0.0243831028701113\\
-0.0920823847238504	0.021599918113159\\
-0.0750402388609166	0.0190780161900482\\
-0.0586424406303288	0.0167987028893211\\
-0.0428859256768321	0.0147441615250913\\
-0.0277672954728943	0.0128974360878419\\
-0.0132828515408192	0.0112424138846426\\
0.000571372525338416	0.00976380776758511\\
0.0137995811507999	0.00844713804067491\\
0.0264061888977918	0.00727871412737589\\
0.0383957945249984	0.0062456160734512\\
0.0497731569052412	0.00533567595266795\\
0.0605431727195436	0.00453745923631108\\
0.0707108558475542	0.00384024618126532\\
0.0802813128372567	0.00323392584931142\\
0.0892597206318585	0.00270886586457549\\
0.0976513198257108	0.00225600132132041\\
0.105461405556803	0.00186690726329726\\
0.112695316113301	0.00153383765721164\\
0.119358421527154	0.00124975817252638\\
0.125456111767363	0.00100835392138154\\
0.130993785685775	0.000804026771906876\\
0.135976840831619	0.000631879357039764\\
0.140410664392598	0.000487688516680501\\
0.14430209208192	0.000367823541175281\\
0.147660230196984	0.000269190435116183\\
0.150496226323606	0.000189199938023089\\
0.152823030886267	0.000125723566123085\\
0.15465519808245	7.70399826805082e-05\\
0.156008688994084	4.17771527553236e-05\\
0.156900680175258	1.88529723665249e-05\\
0.157349383037997	7.41696020414251e-06\\
0.157373880062018	6.79499460542473e-06\\
0.156993967446498	1.64389441505373e-05\\
0.156229978635354	3.5882936123612e-05\\
0.155102690352386	6.47043441867346e-05\\
0.153633183069725	0.000102493039734853\\
0.151842725201006	0.000148827086387274\\
0.149752661381694	0.000203255125719261\\
0.147384305668555	0.000265284849540734\\
0.144758852938575	0.000334376729357905\\
0.141897302608287	0.00040994227878972\\
0.138820353185299	0.000491347128547726\\
0.135548346064332	0.000577916423631564\\
0.132101205381468	0.000668942475947948\\
0.128498379068335	0.000763694761553827\\
0.124758791022276	0.000861430319865336\\
0.120900803762442	0.000961404693254561\\
0.116942193591426	0.00106288189347713\\
0.112900078405751	0.00116514664844246\\
0.10879087792988	0.00126751334844719\\
0.104630317167677	0.00136933471640799\\
0.100433417622861	0.00147000868325762\\
0.0962144853605761	0.00156898403361115\\
0.0919871367478816	0.0016657635787303\\
0.0877642254667316	0.00175990910331328\\
0.0835578799995972	0.00185104158847698\\
0.0793794696941001	0.0019388427309997\\
0.0752396370689025	0.00202305307924608\\
0.071148278016123	0.00210347115171068\\
0.0671145715319344	0.00217994995262741\\
0.0631469733915158	0.00225239431971681\\
0.0592532371103109	0.0023207567226274\\
0.0554404406661277	0.00238503229313453\\
0.0517149819237025	0.00244525517456576\\
0.0480826037284865	0.00250149354968324\\
0.0445484190336768	0.00255384444066868\\
0.0411169222551861	0.00260242962913461\\
0.0377920148234577	0.00264739099045245\\
0.0345770286047751	0.00268888615784995\\
0.0314747491880849	0.00272708426850259\\
0.0284874374873288	0.0027621626983809\\
0.0256168549316789	0.00279430366482585\\
0.0228642884780495	0.00282369124438359\\
0.0202305754868535	0.00285050877863241\\
0.0177161281554511	0.00287493666898829\\
0.0153209580987329	0.0028971505313459\\
0.0130447007808858	0.00291731969384993\\
0.0108866397475955	0.00293560601515383\\
0.00884573058825218	0.00295216299749494\\
0.00692062456204955	0.00296713516682541\\
0.00510969182367186	0.00298065769105058\\
0.00341104418856346	0.00299285620702692\\
0.0018225573825827	0.00300384682726392\\
0.000341892726024425	0.00301373629814832\\
-0.00103347884673967	0.00302262226797253\\
-0.00230626243558171	0.00303059370207125\\
-0.00347931210522057	0.00303773130060668\\
-0.00455561495085021	0.00304410803149964\\
-0.00553827649786038	0.00304978970126325\\
-0.00643050126626093	0.00305483551415477\\
-0.00723557552728804	0.0030592986470507\\
-0.00795685124253518	0.00306322682108287\\
-0.00859772743337025	0.00306666283988836\\
-0.00916163906828734	0.0030696451410206\\
-0.00965204214527773	0.00307220829232701\\
-0.0100724070999385	0.00307438349363396\\
-0.0104261981001247	0.00307619896364743\\
-0.0107168653507395	0.00307768035273514\\
-0.0109478303041253	0.00307885107562515\\
-0.011122479269014	0.00307973264423864\\
-0.0112441627000912	0.00308034498681174\\
-0.0113161792023987	0.00308070664981905\\
-0.0113417702311083	0.00308083501659233\\
-0.0113241129132445	0.00308074648127558\\
-0.0112663139423396	0.00308045659582766\\
-0.0111714040060273	0.00307998019023988\\
-0.0110423328038033	0.00307933146919538\\
-0.0108819646284354	0.00307852408795339\\
-0.0106930744886127	0.00307757121018426\\
-0.0104783447529572	0.00307648555037128\\
-0.0102403503330532	0.00307527934246116\\
-0.00998157228400491	0.00307396443900646\\
-0.00970438717331048	0.00307255227695151\\
-0.00941106896134188	0.00307105389776746\\
-0.00910379911405488	0.00306948000308419\\
-0.0087846591007337	0.00306784091491032\\
-0.00845564450824189	0.00306614664296496\\
-0.00811863224891139	0.00306440670618846\\
-0.00777540575013839	0.00306263025136172\\
-0.00742765172230342	0.0030608260245487\\
-0.00707694558261786	0.00305900228076635\\
-0.00672475837926862	0.00305716680590464\\
-0.00637246074801139	0.00305532692392836\\
-0.00602132555972042	0.00305348949804751\\
-0.00567253065203374	0.00305166093330119\\
-0.00532716311831308	0.003049847188525\\
-0.00498622574932267	0.0030480538010767\\
-0.00465064060773091	0.00304628589762939\\
-0.00432124452182236	0.00304454816293894\\
-0.00399879368832	0.00304284485799512\\
-0.00368396683899333	0.00304117983163201\\
-0.00337736821401277	0.00303955653209672\\
-0.0030795306026317	0.00303797801985754\\
-0.00279091961374966	0.00303644698778478\\
-0.00251193360395693	0.00303496575879955\\
-0.00224290807563128	0.0030335363079769\\
-0.00198412050955688	0.00303216028755126\\
-0.00173579281756433	0.00303083903960464\\
-0.00149809658890998	0.00302957362407145\\
-0.00127115434644861	0.00302836482562422\\
-0.00105504198593902	0.00302721316711271\\
-0.000849791847556386	0.00302611892652409\\
-0.00065539529325411	0.00302508215143164\\
-0.000471805884218021	0.00302410267672445\\
-0.000298941847870791	0.00302318013858664\\
-0.000136688804188738	0.00302231398987557\\
1.50973019220519e-05	0.00302150351660381\\
0.000156588189297036	0.00302074784947059\\
0.000287980317760214	0.00302004598023848\\
0.000409492659393166	0.00301939677435848\\
0.000521364413998859	0.00301879898384627\\
0.000623852802960664	0.0030182512596903\\
0.000717230525635973	0.00301775216601549\\
0.000801784319196309	0.00301730018829216\\
0.000877812533245605	0.00301689374676763\\
0.000945623744992824	0.0030165312042848\\
0.00100553527109099	0.00301621087461078\\
0.00105787051681628	0.00301593103693942\\
0.00110295816314625	0.00301568994053112\\
0.00114113033231806	0.00301548581477963\\
0.00117272135018685	0.00301531687605598\\
0.0011980666111405	0.0030151813339763\\
0.00121750137021957	0.00301507739803385\\
0.00123135744082745	0.0030150032954102\\
0.00123996405225274	0.00301495726652042\\
0.00124364686829014	0.0030149375703746\\
0.0012427267943292	0.00301494249105535\\
0.00123751976660137	0.00301497033892899\\
0.00122833542415427	0.00301501945782016\\
0.00121547629063453	0.00301508822944914\\
0.00119923756295475	0.00301517507461414\\
0.00117990657631909	0.00301527845609602\\
0.00115776182477553	0.00301539688393265\\
0.0011330731438178	0.00301552891447187\\
0.00110610095639044	0.00301567315442761\\
0.00107709584450588	0.00301582826318931\\
0.00104629974693569	0.00301599294643117\\
0.00101394307939549	0.00301616597152222\\
0.000980246351096957	0.0030163461588878\\
0.00094541978398688	0.00301653238404924\\
0.000909663120361167	0.00301672357865363\\
0.000873166029283753	0.00301691872829903\\
0.000836107840853308	0.00301711687395219\\
0.000798658477348691	0.00301731710696522\\
0.000760976588791788	0.00301751857903868\\
0.000723210878868212	0.00301772049512486\\
0.000685500032635404	0.00301792211380743\\
0.000647973288135389	0.00301812274423726\\
0.000610751022983429	0.00301832174298829\\
0.000573943572477964	0.00301851852036814\\
0.000537652272530089	0.00301871253483476\\
0.00050197023384929	0.00301890328884989\\
0.000466981459351093	0.00301909033359011\\
0.000432761754475591	0.00301927326407372\\
0.000399379475662899	0.00301945171515315\\
0.000366894849281481	0.00301962536515002\\
0.000335361224349087	0.00301979392915354\\
0.00030482439611597	0.00301995716263187\\
0.000275323559895624	0.00302011485632924\\
0.000246891558290484	0.00302026683494115\\
0.000219555566788406	0.00302041295344666\\
0.000193336567049982	0.00302055309992172\\
0.000168250104849363	0.0030206871914859\\
0.000144306726504292	0.00302081517196812\\
0.000121512538023072	0.00302093700891694\\
9.98688918594743e-05	0.00302105269527435\\
7.93732518122865e-05	0.0030211622447526\\
6.00188527443171e-05	0.00302126569365308\\
4.17954180881102e-05	0.00302136309703142\\
2.4689374977616e-05	0.00302145452754802\\
8.6843686301401e-06	0.0030215400727193\\
-6.2389891835975e-06	0.00302161983626281\\
-2.0102514807482e-05	0.00302169393486252\\
-3.29302682821894e-05	0.003021762497184\\
-4.47481267086175e-05	0.00302182566159494\\
-5.55838387141261e-05	0.00302188357645713\\
-6.54667987674489e-05	0.00302193639892114\\
-7.44277133934381e-05	0.0030219842931431\\
-8.24982809961e-05	0.00302202742857424\\
-8.97112836208001e-05	0.00302206598045206\\
-9.61002104850409e-05	0.00302210012778899\\
-0.000101699142484039	0.00302213005275567\\
-0.000106542503255789	0.00302215593935111\\
-0.000110665071997039	0.00302217797347176\\
-0.000114101711654936	0.00302219634145918\\
-0.000116887344776537	0.00302221122997146\\
-0.000119056757253234	0.00302222282493466\\
-0.000120644446290944	0.00302223131073054\\
-0.000121684573068049	0.00302223686994385\\
-0.000122210806386476	0.00302223968252692\\
-0.000122256327337621	0.0030222399258248\\
-0.000121853703704518	0.00302223777390413\\
-0.000121034782968898	0.00302223339698144\\
-0.000119830630890248	0.00302222696109497\\
-0.000118271493217229	0.00302221862790012\\
-0.000116386789983913	0.00302220855463901\\
-0.000114205076854113	0.00302219689393394\\
-0.00011175407718973	0.00302218379395882\\
-0.000109060443735674	0.00302216939716547\\
-0.000106149791876965	0.00302215384046132\\
-0.000103046702385139	0.0030221372552242\\
-9.97747253787964e-05	0.00302211976732339\\
-9.6356120622687e-05	0.00302210149573168\\
-9.28120858951579e-05	0.00302208255374586\\
-8.91629061666051e-05	0.00302206304978407\\
-8.54280589550606e-05	0.00302204308794887\\
-8.16261629023781e-05	0.00302202276775237\\
-7.77744451442581e-05	0.00302200218126949\\
-7.38890299862016e-05	0.00302198141468081\\
-6.99851032715749e-05	0.00302196054915107\\
-6.60768950098031e-05	0.00302193966073635\\
-6.21775401203228e-05	0.00302191881963974\\
-5.82998175272887e-05	0.0030218980941616\\
-5.44554897768434e-05	0.00302187754717001\\
-5.06545574168973e-05	0.00302185723211561\\
-4.6906064749241e-05	0.00302183719733811\\
-4.32172908231178e-05	0.0030218174817424\\
-3.95965179969403e-05	0.00302179812959574\\
-3.60500682245836e-05	0.00302177917468754\\
-3.258517779839e-05	0.00302176065569408\\
-2.92071453572724e-05	0.00302174260093535\\
-2.59209556994493e-05	0.00302172503705393\\
-2.27307758380571e-05	0.00302170798632153\\
-1.96404547890094e-05	0.00302169146931023\\
-1.66529317011185e-05	0.00302167550172907\\
-1.37710130512013e-05	0.003021660098578\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/obstacleAndPath_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
ymin=1e-2,
ymax=1e4,
axis background/.style={fill=white},
xlabel = {Time ($\unit{s}$)},
ylabel = {Solver Time ($\unit{ms}$)},
xmajorgrids,
ymajorgrids,
yminorgrids,
ymode = log,
legend columns=3, 
legend style={fill opacity=0.85, text opacity=1, at={(0.5,1.05)},font=\scriptsize,anchor=south}
]

\addplot [color=gray,line width=0.8pt, smooth]
  table[row sep=crcr]{%
0	37.618627\\
0.05	33.835168\\
0.1	18.524043\\
0.15	12.083834\\
0.2	16.866001\\
0.25	19.789418\\
0.3	13.010584\\
0.35	17.329417\\
0.4	26.963168\\
0.45	17.487001\\
0.5	16.243542\\
0.55	20.986709\\
0.6	22.528209\\
0.65	23.143959\\
0.7	22.304043\\
0.75	27.875376\\
0.8	21.323709\\
0.85	30.453251\\
0.9	19.365001\\
0.95	22.629543\\
1	33.582876\\
1.05	16.262501\\
1.1	27.641626\\
1.15	16.148084\\
1.2	21.105376\\
1.25	21.105543\\
1.3	16.045834\\
1.35	16.219917\\
1.4	15.907584\\
1.45	17.470418\\
1.5	18.860625\\
1.55	17.209959\\
1.6	14.155792\\
1.65	14.719959\\
1.7	14.591667\\
1.75	15.263708\\
1.8	13.441542\\
1.85	13.221251\\
1.9	14.834209\\
1.95	10.573543\\
2	12.460959\\
2.05	11.833918\\
2.1	11.569292\\
2.15	14.433751\\
2.2	10.626375\\
2.25	16.552376\\
2.3	13.403459\\
2.35	10.671708\\
2.4	10.438709\\
2.45	9.684501\\
2.5	15.859042\\
2.55	13.653126\\
2.6	16.644501\\
2.65	20.038001\\
2.7	37.968793\\
2.75	11.233417\\
2.8	12.907542\\
2.85	11.177667\\
2.9	11.361833\\
2.95	11.642959\\
3	10.978417\\
3.05	8.498001\\
3.1	7.894417\\
3.15	10.831417\\
3.2	9.546293\\
3.25	12.693\\
3.3	8.6095\\
3.35	38.11596\\
3.4	7.25825\\
3.45	8.218209\\
3.5	9.330126\\
3.55	10.361126\\
3.6	9.166292\\
3.65	6.258417\\
3.7	8.686834\\
3.75	7.929501\\
3.8	7.949334\\
3.85	8.628209\\
3.9	9.165209\\
3.95	20.658959\\
4	11.218\\
4.05	7.906875\\
4.1	6.958417\\
4.15	7.112667\\
4.2	7.127834\\
4.25	19.708334\\
4.3	7.580083\\
4.35	8.962584\\
4.4	8.061834\\
4.45	5.971376\\
4.5	4.974876\\
4.55	5.251125\\
4.6	6.269375\\
4.65	5.613083\\
4.7	4.293333\\
4.75	6.198875\\
4.8	14.422876\\
4.85	7.117792\\
4.9	4.780084\\
4.95	6.518667\\
5	5.403084\\
5.05	6.365792\\
5.1	6.313041\\
5.15	7.812459\\
5.2	7.934584\\
5.25	5.843667\\
5.3	4.077667\\
5.35	4.707209\\
5.4	4.322417\\
5.45	4.340958\\
5.5	4.199209\\
5.55	4.18275\\
5.6	3.457375\\
5.65	4.187959\\
5.7	4.606833\\
5.75	4.660167\\
5.8	5.558667\\
5.85	3.77075\\
5.9	4.811209\\
5.95	6.163333\\
6	5.981334\\
6.05	4.371208\\
6.1	4.893209\\
6.15	5.229167\\
6.2	4.236792\\
6.25	4.519708\\
6.3	5.261625\\
6.35	4.819458\\
6.4	4.358875\\
6.45	4.074834\\
6.5	5.772834\\
6.55	3.925958\\
6.6	4.49025\\
6.65	5.315209\\
6.7	4.754542\\
6.75	5.773875\\
6.8	3.727833\\
6.85	4.089834\\
6.9	4.143875\\
6.95	3.340792\\
7	3.289251\\
7.05	4.059417\\
7.1	3.366084\\
7.15	3.140584\\
7.2	3.122083\\
7.25	3.412667\\
7.3	2.849167\\
7.35	2.797083\\
7.4	2.409834\\
7.45	4.704209\\
7.5	2.290458\\
7.55	2.787583\\
7.6	2.022125\\
7.65	1.970417\\
7.7	2.190041\\
7.75	2.358\\
7.8	1.577208\\
7.85	1.958375\\
7.9	1.791084\\
7.95	2.589792\\
8	2.254\\
8.05	2.424458\\
8.1	1.886209\\
8.15	2.296459\\
8.2	1.550416\\
8.25	2.48125\\
8.3	2.290708\\
8.35	2.123042\\
8.4	1.345625\\
8.45	1.741125\\
8.5	1.625916\\
8.55	1.981917\\
8.6	1.456959\\
8.65	1.565125\\
8.7	2.573542\\
8.75	1.335208\\
8.8	1.976958\\
8.85	1.12625\\
8.9	1.204666\\
8.95	1.114459\\
9	1.530833\\
9.05	0.876666\\
9.1	2.089167\\
9.15	1.560917\\
9.2	0.957458\\
9.25	1.098625\\
9.3	1.36475\\
9.35	1.183833\\
9.4	1.649542\\
9.45	1.021667\\
9.5	1.191708\\
9.55	0.929125\\
9.6	1.469875\\
9.65	0.950875\\
9.7	1.198334\\
9.75	1.291958\\
9.8	0.791791\\
9.85	0.972125\\
9.9	1.260584\\
9.95	0.873541\\
10	1.046\\
10.05	1.333\\
10.1	1.286583\\
10.15	0.805458\\
10.2	0.780625\\
10.25	0.772208\\
10.3	0.839875\\
10.35	0.925833\\
10.4	1.187292\\
10.45	1.026583\\
10.5	1.010917\\
10.55	0.847875\\
10.6	0.811625\\
10.65	0.806125\\
10.7	0.945041\\
10.75	0.840292\\
10.8	0.974041\\
10.85	0.717667\\
10.9	0.848333\\
10.95	0.681292\\
11	0.836334\\
11.05	0.571958\\
11.1	0.662541\\
11.15	1.007916\\
11.2	1.2455\\
11.25	0.652833\\
11.3	0.784292\\
11.35	0.641125\\
11.4	0.544916\\
11.45	0.704416\\
11.5	0.509875\\
11.55	0.445792\\
11.6	0.428833\\
11.65	0.4005\\
11.7	0.581\\
11.75	0.39525\\
11.8	0.504291\\
11.85	0.404708\\
11.9	0.474459\\
11.95	0.398625\\
12	0.523958\\
12.05	0.4575\\
12.1	0.583833\\
12.15	0.247333\\
12.2	0.365375\\
12.25	0.4605\\
12.3	0.30525\\
12.35	0.359292\\
12.4	0.3665\\
12.45	0.4155\\
12.5	0.301709\\
12.55	0.4825\\
12.6	0.470417\\
12.65	0.335709\\
12.7	0.248542\\
12.75	0.240958\\
12.8	0.245167\\
12.85	0.237167\\
12.9	0.278792\\
12.95	0.495042\\
13	0.551625\\
13.05	0.37175\\
13.1	0.409958\\
13.15	0.344209\\
13.2	0.540084\\
13.25	0.419125\\
13.3	0.453584\\
13.35	0.319625\\
13.4	0.346667\\
13.45	0.386667\\
13.5	0.441167\\
13.55	0.34975\\
13.6	0.345166\\
13.65	0.337292\\
13.7	0.347\\
13.75	0.387792\\
13.8	0.340625\\
13.85	0.414459\\
13.9	0.32175\\
13.95	0.317541\\
14	0.417667\\
14.05	0.524584\\
14.1	0.376958\\
14.15	0.343792\\
14.2	0.35525\\
14.25	0.340625\\
14.3	0.342208\\
14.35	0.304542\\
14.4	0.317875\\
14.45	0.26075\\
14.5	0.261708\\
14.55	0.2725\\
14.6	0.331208\\
14.65	0.252542\\
14.7	0.392708\\
14.75	0.26625\\
14.8	0.557084\\
14.85	0.231334\\
14.9	0.226375\\
14.95	0.222292\\
15	0.225209\\
15.05	0.209167\\
15.1	0.206917\\
15.15	0.209416\\
15.2	0.206583\\
15.25	0.213833\\
15.3	0.269584\\
15.35	0.215291\\
15.4	0.515751\\
15.45	0.150458\\
15.5	0.203291\\
15.55	0.201583\\
15.6	0.198042\\
15.65	0.209625\\
15.7	0.202167\\
15.75	0.226833\\
15.8	0.15125\\
15.85	0.20825\\
15.9	0.237209\\
15.95	0.273625\\
16	0.213333\\
16.05	0.142709\\
16.1	0.202083\\
16.15	0.209416\\
16.2	0.140542\\
16.25	0.209166\\
16.3	0.200375\\
16.35	0.139417\\
16.4	0.201625\\
16.45	0.139667\\
16.5	0.206916\\
16.55	0.200833\\
16.6	0.212459\\
16.65	0.162666\\
16.7	0.20925\\
16.75	0.203292\\
16.8	0.25725\\
16.85	0.137\\
16.9	0.211625\\
16.95	0.134\\
17	0.230584\\
17.05	0.191875\\
17.1	0.229875\\
17.15	0.258458\\
17.2	0.232958\\
17.25	0.384792\\
17.3	0.205167\\
17.35	0.1805\\
17.4	0.237291\\
17.45	0.285667\\
17.5	0.21175\\
17.55	0.152333\\
17.6	0.243541\\
17.65	0.22875\\
17.7	0.231583\\
17.75	0.175583\\
17.8	0.251042\\
17.85	0.493625\\
17.9	0.250333\\
17.95	0.23075\\
18	0.265917\\
18.05	0.240792\\
18.1	0.236084\\
18.15	0.337667\\
18.2	0.209417\\
18.25	0.150416\\
18.3	0.266833\\
18.35	0.206209\\
18.4	0.234542\\
18.45	0.228542\\
18.5	0.145792\\
18.55	0.213583\\
18.6	0.219542\\
18.65	0.223208\\
18.7	0.2465\\
18.75	0.156167\\
18.8	0.24975\\
18.85	0.240333\\
18.9	0.194958\\
18.95	0.1515\\
19	0.262458\\
19.05	0.231959\\
19.1	0.212625\\
19.15	0.133084\\
19.2	0.153041\\
19.25	0.1665\\
19.3	0.270583\\
19.35	0.421416\\
19.4	0.20175\\
19.45	0.22675\\
19.5	0.275459\\
19.55	0.212542\\
19.6	0.606\\
19.65	0.275125\\
19.7	0.2705\\
19.75	0.314875\\
19.8	0.283667\\
19.85	0.373917\\
19.9	0.352\\
19.95	0.3625\\
};
\addlegendentry{\OpEn ($F_1$)}

\addplot [color=black, line width=1pt, smooth]
  table[row sep=crcr]{%
0	55.90971\\
0.05	35.06471\\
0.1	24.216084\\
0.15	22.60921\\
0.2	18.765001\\
0.25	21.740626\\
0.3	20.011\\
0.35	18.437626\\
0.4	24.855959\\
0.45	27.868376\\
0.5	33.247459\\
0.55	26.420501\\
0.6	24.269543\\
0.65	24.123127\\
0.7	29.038667\\
0.75	26.849334\\
0.8	35.511127\\
0.85	32.70621\\
0.9	31.10921\\
0.95	33.801877\\
1	20.682792\\
1.05	30.702752\\
1.1	11.914084\\
1.15	25.847001\\
1.2	32.184126\\
1.25	26.272168\\
1.3	20.293001\\
1.35	20.285543\\
1.4	24.408792\\
1.45	18.412084\\
1.5	16.480001\\
1.55	16.660751\\
1.6	20.709834\\
1.65	17.650709\\
1.7	21.019668\\
1.75	17.404751\\
1.8	17.269334\\
1.85	15.396334\\
1.9	26.015085\\
1.95	18.506376\\
2	19.997501\\
2.05	14.363751\\
2.1	13.783125\\
2.15	14.206209\\
2.2	17.612625\\
2.25	16.061584\\
2.3	20.879251\\
2.35	20.675335\\
2.4	16.414251\\
2.45	12.305709\\
2.5	10.6165\\
2.55	13.896501\\
2.6	15.495542\\
2.65	16.949001\\
2.7	31.258668\\
2.75	10.773459\\
2.8	10.150083\\
2.85	12.376959\\
2.9	11.501417\\
2.95	12.307042\\
3	7.086375\\
3.05	9.1045\\
3.1	9.590667\\
3.15	8.161042\\
3.2	9.350583\\
3.25	7.111542\\
3.3	7.036459\\
3.35	8.620958\\
3.4	7.734125\\
3.45	7.573875\\
3.5	8.878167\\
3.55	9.05825\\
3.6	6.68675\\
3.65	6.033917\\
3.7	6.115459\\
3.75	5.796084\\
3.8	6.130708\\
3.85	6.532167\\
3.9	8.550667\\
3.95	5.149167\\
4	5.251501\\
4.05	7.287125\\
4.1	7.228333\\
4.15	5.751833\\
4.2	6.678708\\
4.25	5.093459\\
4.3	5.544833\\
4.35	5.793875\\
4.4	5.812\\
4.45	4.257751\\
4.5	3.464\\
4.55	3.717292\\
4.6	4.304083\\
4.65	3.992708\\
4.7	2.863375\\
4.75	2.792833\\
4.8	2.5795\\
4.85	3.049417\\
4.9	2.36275\\
4.95	3.118959\\
5	2.704583\\
5.05	3.33525\\
5.1	3.213833\\
5.15	3.192625\\
5.2	3.601291\\
5.25	2.344417\\
5.3	3.083083\\
5.35	2.791458\\
5.4	3.333167\\
5.45	3.172792\\
5.5	2.950375\\
5.55	3.715792\\
5.6	2.83125\\
5.65	2.953792\\
5.7	2.977625\\
5.75	3.307\\
5.8	3.052333\\
5.85	3.185625\\
5.9	2.924375\\
5.95	3.078667\\
6	3.296\\
6.05	3.178626\\
6.1	4.468\\
6.15	3.82525\\
6.2	3.9615\\
6.25	3.477208\\
6.3	3.058292\\
6.35	4.041125\\
6.4	3.263834\\
6.45	3.755875\\
6.5	4.272291\\
6.55	3.49525\\
6.6	3.627584\\
6.65	3.58175\\
6.7	3.506417\\
6.75	3.581583\\
6.8	2.896042\\
6.85	3.761125\\
6.9	2.539459\\
6.95	2.916333\\
7	2.755792\\
7.05	3.594167\\
7.1	2.315541\\
7.15	3.205584\\
7.2	2.083167\\
7.25	2.410625\\
7.3	2.178625\\
7.35	2.094333\\
7.4	2.668625\\
7.45	2.139542\\
7.5	2.666791\\
7.55	1.609875\\
7.6	1.714542\\
7.65	1.936334\\
7.7	1.690042\\
7.75	1.249959\\
7.8	1.693417\\
7.85	1.319709\\
7.9	1.454125\\
7.95	2.53775\\
8	1.615666\\
8.05	1.547375\\
8.1	1.995792\\
8.15	1.68825\\
8.2	1.332375\\
8.25	1.748583\\
8.3	1.400292\\
8.35	1.311875\\
8.4	1.407666\\
8.45	1.231209\\
8.5	1.364917\\
8.55	1.371375\\
8.6	1.265625\\
8.65	1.258958\\
8.7	0.697916\\
8.75	1.553583\\
8.8	0.661666\\
8.85	0.871125\\
8.9	1.364709\\
8.95	0.756626\\
9	1.652167\\
9.05	0.849917\\
9.1	1.104583\\
9.15	0.856375\\
9.2	1.711541\\
9.25	0.716667\\
9.3	0.729709\\
9.35	0.605375\\
9.4	2.302083\\
9.45	0.743416\\
9.5	0.866459\\
9.55	0.892292\\
9.6	0.982666\\
9.65	0.85725\\
9.7	3.815667\\
9.75	0.735084\\
9.8	0.649792\\
9.85	0.800958\\
9.9	0.65275\\
9.95	0.641875\\
10	0.75375\\
10.05	0.670459\\
10.1	1.843375\\
10.15	0.641042\\
10.2	0.972125\\
10.25	0.7155\\
10.3	0.886959\\
10.35	0.672375\\
10.4	0.599583\\
10.45	0.59525\\
10.5	0.757166\\
10.55	0.733125\\
10.6	0.702\\
10.65	0.700125\\
10.7	0.55225\\
10.75	0.549083\\
10.8	0.568667\\
10.85	0.682042\\
10.9	0.475833\\
10.95	0.579041\\
11	0.357541\\
11.05	0.533125\\
11.1	0.351083\\
11.15	0.798\\
11.2	0.350958\\
11.25	0.327042\\
11.3	0.61825\\
11.35	0.564292\\
11.4	0.416584\\
11.45	0.239667\\
11.5	0.200958\\
11.55	0.193208\\
11.6	0.18225\\
11.65	0.167917\\
11.7	0.255917\\
11.75	0.199167\\
11.8	0.406167\\
11.85	0.290625\\
11.9	0.31175\\
11.95	0.171166\\
12	0.360333\\
12.05	0.276125\\
12.1	0.176875\\
12.15	0.431375\\
12.2	0.178125\\
12.25	0.2095\\
12.3	0.17725\\
12.35	0.218416\\
12.4	0.234083\\
12.45	0.275375\\
12.5	0.269875\\
12.55	0.282458\\
12.6	0.2905\\
12.65	0.187583\\
12.7	0.127458\\
12.75	0.194625\\
12.8	0.639125\\
12.85	0.2655\\
12.9	0.15925\\
12.95	0.490833\\
13	0.188167\\
13.05	0.420459\\
13.1	0.254167\\
13.15	0.178125\\
13.2	0.140583\\
13.25	0.232166\\
13.3	0.205042\\
13.35	0.167292\\
13.4	0.141375\\
13.45	0.140333\\
13.5	0.24175\\
13.55	0.223542\\
13.6	0.191292\\
13.65	0.192667\\
13.7	0.2005\\
13.75	0.191334\\
13.8	0.217208\\
13.85	0.20625\\
13.9	0.224834\\
13.95	0.1925\\
14	0.170416\\
14.05	0.223292\\
14.1	0.297125\\
14.15	0.214\\
14.2	0.221375\\
14.25	0.203708\\
14.3	0.261667\\
14.35	0.161333\\
14.4	0.506125\\
14.45	0.184958\\
14.5	0.14075\\
14.55	0.296083\\
14.6	0.146875\\
14.65	0.14775\\
14.7	0.218375\\
14.75	0.380834\\
14.8	0.176084\\
14.85	0.226875\\
14.9	0.189833\\
14.95	0.146708\\
15	0.16675\\
15.05	0.261833\\
15.1	0.15\\
15.15	0.172375\\
15.2	0.161\\
15.25	0.093458\\
15.3	0.164166\\
15.35	0.136375\\
15.4	0.097416\\
15.45	0.141541\\
15.5	0.137667\\
15.55	0.148875\\
15.6	0.085917\\
15.65	0.123\\
15.7	0.159792\\
15.75	0.275458\\
15.8	0.172458\\
15.85	0.081416\\
15.9	0.078958\\
15.95	0.147083\\
16	0.086333\\
16.05	0.137834\\
16.1	0.072084\\
16.15	0.096917\\
16.2	0.259416\\
16.25	0.169917\\
16.3	0.088291\\
16.35	0.178417\\
16.4	0.167583\\
16.45	0.069375\\
16.5	0.140375\\
16.55	0.073291\\
16.6	0.081\\
16.65	0.169625\\
16.7	0.084625\\
16.75	0.077125\\
16.8	0.08725\\
16.85	0.147209\\
16.9	0.092667\\
16.95	0.087083\\
17	0.201166\\
17.05	0.090709\\
17.1	0.095833\\
17.15	0.146167\\
17.2	0.07125\\
17.25	0.07425\\
17.3	0.135042\\
17.35	0.075916\\
17.4	0.078583\\
17.45	0.131667\\
17.5	0.085833\\
17.55	0.089416\\
17.6	0.15275\\
17.65	0.086125\\
17.7	0.119417\\
17.75	0.153792\\
17.8	0.187417\\
17.85	0.136458\\
17.9	0.083666\\
17.95	0.08375\\
18	0.167791\\
18.05	0.075875\\
18.1	0.138292\\
18.15	0.122416\\
18.2	0.085417\\
18.25	0.150291\\
18.3	0.088333\\
18.35	0.141833\\
18.4	0.084916\\
18.45	0.079875\\
18.5	0.144\\
18.55	0.079875\\
18.6	0.2375\\
18.65	0.076875\\
18.7	0.078584\\
18.75	0.1455\\
18.8	0.093291\\
18.85	0.172333\\
18.9	0.094958\\
18.95	0.079416\\
19	0.161875\\
19.05	0.095833\\
19.1	0.09025\\
19.15	0.093209\\
19.2	0.135292\\
19.25	0.093292\\
19.3	0.073542\\
19.35	0.126292\\
19.4	0.297208\\
19.45	0.194792\\
19.5	0.073209\\
19.55	0.166375\\
19.6	0.226083\\
19.65	0.139625\\
19.7	0.142458\\
19.75	0.139542\\
19.8	0.176334\\
19.85	0.088333\\
19.9	0.133917\\
19.95	0.131583\\
};
\addlegendentry{\OpEn ($F_2$)}

% --- IPOPT TIMES ---
\addplot [color=CadetBlue, line width=1.0pt, smooth]
  table[row sep=crcr]{%
0	2371.04344367981\\
0.05	2076.27367973328\\
0.1	1945.17374038696\\
0.15	3645.63941955566\\
0.2	6677.22058296204\\
0.25	7279.77275848389\\
0.3	3092.73171424866\\
0.35	2427.67357826233\\
0.4	5771.31247520447\\
0.45	2422.39689826965\\
0.5	3101.95159912109\\
0.55	1862.34259605408\\
0.6	2250.56219100952\\
0.65	2031.42642974854\\
0.7	3375.67067146301\\
0.75	2473.85859489441\\
0.8	2242.41638183594\\
0.85	1679.41999435425\\
0.9	1010.72001457214\\
0.95	723.979234695435\\
1	904.634714126587\\
1.05	634.767293930054\\
1.1	880.68675994873\\
1.15	781.49938583374\\
1.2	571.511745452881\\
1.25	2950.16050338745\\
1.3	832.120180130005\\
1.35	820.204973220825\\
1.4	796.079158782959\\
1.45	729.679822921753\\
1.5	549.317598342896\\
1.55	529.00505065918\\
1.6	552.418231964111\\
1.65	498.566150665283\\
1.7	477.436065673828\\
1.75	432.907819747925\\
1.8	343.631505966187\\
1.85	205.427169799805\\
1.9	30608.779668808\\
1.95	1470.70503234863\\
2	1109.69710350037\\
2.05	2557.71923065186\\
2.1	522.781133651733\\
2.15	356.571674346924\\
2.2	198.716640472412\\
2.25	178.518772125244\\
2.3	217.942476272583\\
2.35	203.298807144165\\
2.4	178.274631500244\\
2.45	166.6579246521\\
2.5	152.883768081665\\
2.55	153.168439865112\\
2.6	159.213781356812\\
2.65	157.054424285889\\
2.7	153.100490570068\\
2.75	160.386562347412\\
2.8	155.287027359009\\
2.85	152.280569076538\\
2.9	137.316226959229\\
2.95	142.886400222778\\
3	145.99347114563\\
3.05	143.786191940308\\
3.1	138.784170150757\\
3.15	142.286539077759\\
3.2	148.924112319946\\
3.25	178.26509475708\\
3.3	159.93070602417\\
3.35	154.131412506104\\
3.4	152.643918991089\\
3.45	172.178506851196\\
3.5	155.197143554688\\
3.55	155.619859695435\\
3.6	152.24552154541\\
3.65	173.22826385498\\
3.7	153.920412063599\\
3.75	149.905204772949\\
3.8	157.625436782837\\
3.85	176.559686660767\\
3.9	147.014617919922\\
3.95	164.906978607178\\
4	150.81787109375\\
4.05	173.604965209961\\
4.1	161.160945892334\\
4.15	147.277355194092\\
4.2	151.665925979614\\
4.25	157.764911651611\\
4.3	156.921148300171\\
4.35	163.651943206787\\
4.4	151.905536651611\\
4.45	177.833080291748\\
4.5	140.521049499512\\
4.55	143.15938949585\\
4.6	149.37162399292\\
4.65	145.444631576538\\
4.7	143.26000213623\\
4.75	141.979694366455\\
4.8	132.445335388184\\
4.85	137.775421142578\\
4.9	136.757135391235\\
4.95	129.58836555481\\
5	140.957355499268\\
5.05	138.413667678833\\
5.1	136.293411254883\\
5.15	135.146617889404\\
5.2	139.22643661499\\
5.25	129.477262496948\\
5.3	129.692554473877\\
5.35	126.318693161011\\
5.4	122.920989990234\\
5.45	129.519939422607\\
5.5	133.147001266479\\
5.55	123.833179473877\\
5.6	133.278608322144\\
5.65	128.478765487671\\
5.7	127.632617950439\\
5.75	128.746032714844\\
5.8	124.458312988281\\
5.85	130.980253219604\\
5.9	131.250619888306\\
5.95	127.888679504395\\
6	127.532243728638\\
6.05	127.129077911377\\
6.1	125.312805175781\\
6.15	127.297878265381\\
6.2	126.681566238403\\
6.25	130.291223526001\\
6.3	133.854150772095\\
6.35	142.673969268799\\
6.4	137.075185775757\\
6.45	137.231349945068\\
6.5	130.48529624939\\
6.55	129.173517227173\\
6.6	136.483669281006\\
6.65	129.806041717529\\
6.7	131.379365921021\\
6.75	134.668588638306\\
6.8	124.877452850342\\
6.85	121.482610702515\\
6.9	125.37956237793\\
6.95	124.005079269409\\
7	126.078605651855\\
7.05	123.173475265503\\
7.1	125.57578086853\\
7.15	120.898485183716\\
7.2	121.707439422607\\
7.25	119.931936264038\\
7.3	122.900485992432\\
7.35	116.430759429932\\
7.4	121.097087860107\\
7.45	118.013620376587\\
7.5	120.164632797241\\
7.55	118.178129196167\\
7.6	113.955497741699\\
7.65	114.907503128052\\
7.7	118.227958679199\\
7.75	113.638877868652\\
7.8	120.396375656128\\
7.85	98.8800525665283\\
7.9	102.722644805908\\
7.95	94.264030456543\\
8	99.174976348877\\
8.05	91.926097869873\\
8.1	94.6018695831299\\
8.15	92.0660495758057\\
8.2	96.785306930542\\
8.25	90.9593105316162\\
8.3	95.4005718231201\\
8.35	89.4832611083984\\
8.4	95.3466892242432\\
8.45	91.4657115936279\\
8.5	93.1267738342285\\
8.55	89.8089408874512\\
8.6	95.05295753479\\
8.65	93.1460857391357\\
8.7	91.9780731201172\\
8.75	98.9305973052979\\
8.8	95.9103107452393\\
8.85	95.1681137084961\\
8.9	93.0886268615723\\
8.95	85.9770774841309\\
9	85.1209163665771\\
9.05	87.573766708374\\
9.1	82.7720165252686\\
9.15	81.8045139312744\\
9.2	84.4533443450928\\
9.25	82.3986530303955\\
9.3	84.3327045440674\\
9.35	82.8487873077393\\
9.4	87.0776176452637\\
9.45	87.4168872833252\\
9.5	82.517147064209\\
9.55	87.6312255859375\\
9.6	82.207202911377\\
9.65	88.8628959655762\\
9.7	82.3497772216797\\
9.75	86.1198902130127\\
9.8	83.6663246154785\\
9.85	82.435131072998\\
9.9	87.7740383148193\\
9.95	83.8079452514648\\
10	85.2899551391602\\
10.05	82.7271938323975\\
10.1	85.8991146087646\\
10.15	93.9328670501709\\
10.2	96.9688892364502\\
10.25	96.7040061950684\\
10.3	92.620849609375\\
10.35	95.7779884338379\\
10.4	92.0696258544922\\
10.45	96.6866016387939\\
10.5	96.9371795654297\\
10.55	91.8741226196289\\
10.6	90.9736156463623\\
10.65	94.226598739624\\
10.7	78.2279968261719\\
10.75	76.7793655395508\\
10.8	80.1539421081543\\
10.85	75.5343437194824\\
10.9	79.2741775512695\\
10.95	76.7855644226074\\
11	77.376127243042\\
11.05	87.4788761138916\\
11.1	75.2162933349609\\
11.15	74.9413967132568\\
11.2	77.9101848602295\\
11.25	78.9942741394043\\
11.3	87.815523147583\\
11.35	79.8923969268799\\
11.4	75.5770206451416\\
11.45	77.0878791809082\\
11.5	74.0032196044922\\
11.55	76.6587257385254\\
11.6	73.4710693359375\\
11.65	78.685998916626\\
11.7	80.3120136260986\\
11.75	74.7039318084717\\
11.8	81.9873809814453\\
11.85	74.9857425689697\\
11.9	71.3675022125244\\
11.95	73.4741687774658\\
12	71.6946125030518\\
12.05	66.7741298675537\\
12.1	70.5735683441162\\
12.15	63.4195804595947\\
12.2	61.1143112182617\\
12.25	65.4332637786865\\
12.3	61.4662170410156\\
12.35	62.3865127563477\\
12.4	76.0493278503418\\
12.45	75.8645534515381\\
12.5	60.1391792297363\\
12.55	66.6007995605469\\
12.6	60.6536865234375\\
12.65	64.1961097717285\\
12.7	63.6777877807617\\
12.75	62.312126159668\\
12.8	60.6110095977783\\
12.85	63.3649826049805\\
12.9	61.7134571075439\\
12.95	60.4548454284668\\
13	61.0284805297852\\
13.05	65.342903137207\\
13.1	60.8713626861572\\
13.15	66.1056041717529\\
13.2	65.1025772094727\\
13.25	61.0876083374023\\
13.3	59.8344802856445\\
13.35	65.725564956665\\
13.4	64.9299621582031\\
13.45	69.9150562286377\\
13.5	68.1438446044922\\
13.55	64.2070770263672\\
13.6	62.8097057342529\\
13.65	65.4971599578857\\
13.7	62.2148513793945\\
13.75	65.8462047576904\\
13.8	61.1772537231445\\
13.85	65.7503604888916\\
13.9	66.8590068817139\\
13.95	63.0757808685303\\
14	67.1942234039307\\
14.05	61.626672744751\\
14.1	59.4537258148193\\
14.15	69.1399574279785\\
14.2	58.9184761047363\\
14.25	59.83567237854\\
14.3	63.3904933929443\\
14.35	59.4630241394043\\
14.4	60.2676868438721\\
14.45	62.5936985015869\\
14.5	68.1867599487305\\
14.55	61.8386268615723\\
14.6	61.2540245056152\\
14.65	67.4488544464111\\
14.7	63.1985664367676\\
14.75	61.7008209228516\\
14.8	68.2446956634521\\
14.85	66.7176246643066\\
14.9	61.4914894104004\\
14.95	71.8314647674561\\
15	60.0576400756836\\
15.05	59.9896907806396\\
15.1	63.8713836669922\\
15.15	59.9291324615479\\
15.2	59.5238208770752\\
15.25	62.0789527893066\\
15.3	59.6380233764648\\
15.35	59.1144561767578\\
15.4	59.6566200256348\\
15.45	64.5585060119629\\
15.5	59.8394870758057\\
15.55	59.3266487121582\\
15.6	63.3690357208252\\
15.65	59.8366260528564\\
15.7	59.5481395721436\\
15.75	67.1586990356445\\
15.8	61.4428520202637\\
15.85	59.9093437194824\\
15.9	65.5114650726318\\
15.95	69.1637992858887\\
16	66.5779113769531\\
16.05	65.6087398529053\\
16.1	63.1277561187744\\
16.15	60.7688426971436\\
16.2	61.237096786499\\
16.25	76.1661529541016\\
16.3	55.0870895385742\\
16.35	55.1598072052002\\
16.4	55.4370880126953\\
16.45	54.8062324523926\\
16.5	54.7685623168945\\
16.55	57.7008724212646\\
16.6	56.560754776001\\
16.65	56.8044185638428\\
16.7	54.5365810394287\\
16.75	62.6106262207031\\
16.8	54.6472072601318\\
16.85	63.2083415985107\\
16.9	60.1887702941895\\
16.95	58.4733486175537\\
17	60.4317188262939\\
17.05	59.1316223144531\\
17.1	62.9792213439941\\
17.15	59.645414352417\\
17.2	57.1017265319824\\
17.25	56.4091205596924\\
17.3	55.5655956268311\\
17.35	59.1375827789307\\
17.4	56.6074848175049\\
17.45	56.6949844360352\\
17.5	56.1268329620361\\
17.55	53.795337677002\\
17.6	56.8637847900391\\
17.65	54.2044639587402\\
17.7	55.3500652313232\\
17.75	54.4586181640625\\
17.8	55.213451385498\\
17.85	54.9690723419189\\
17.9	54.7103881835938\\
17.95	62.976598739624\\
18	53.6882877349854\\
18.05	61.6757869720459\\
18.1	55.7141304016113\\
18.15	56.4088821411133\\
18.2	54.0549755096436\\
18.25	55.2282333374023\\
18.3	55.567741394043\\
18.35	54.6953678131104\\
18.4	54.095983505249\\
18.45	54.5394420623779\\
18.5	58.7210655212402\\
18.55	54.6712875366211\\
18.6	53.6091327667236\\
18.65	52.9985427856445\\
18.7	54.1713237762451\\
18.75	53.4889698028564\\
18.8	56.2019348144531\\
18.85	57.4841499328613\\
18.9	56.8156242370605\\
18.95	56.786060333252\\
19	56.6024780273438\\
19.05	57.0712089538574\\
19.1	55.3312301635742\\
19.15	54.058313369751\\
19.2	54.3854236602783\\
19.25	53.8303852081299\\
19.3	53.7955760955811\\
19.35	54.2516708374023\\
19.4	54.4102191925049\\
19.45	54.656982421875\\
19.5	53.4665584564209\\
19.55	54.4865131378174\\
19.6	55.8476448059082\\
19.65	53.5905361175537\\
19.7	57.1179389953613\\
19.75	55.7389259338379\\
19.8	65.6924247741699\\
19.85	61.4516735076904\\
19.9	60.1832866668701\\
19.95	63.6372566223145\\
};
\addlegendentry{IPOPT}
% --- SQP (scipy) ---
\addplot [color=ForestGreen!70, line width=1.0pt, smooth]
  table[row sep=crcr]{%
0	5352.00691223145\\
0.05	2535.99590063095\\
0.1	2526.72564983368\\
0.15	2613.21419477463\\
0.2	2510.50239801407\\
0.25	2722.94533252716\\
0.3	2735.21465063095\\
0.35	2685.89651584625\\
0.4	2805.10157346725\\
0.45	2934.33612585068\\
0.5	2802.00791358948\\
0.55	2774.15245771408\\
0.6	2927.06269025803\\
0.65	2764.43892717361\\
0.7	2960.37858724594\\
0.75	3262.66086101532\\
0.8	3159.45661067963\\
0.85	3116.15949869156\\
0.9	3435.68193912506\\
0.95	3401.83049440384\\
1	3598.15764427185\\
1.05	3541.29785299301\\
1.1	3469.46060657501\\
1.15	3414.51340913773\\
1.2	3428.03853750229\\
1.25	3085.68102121353\\
1.3	1776.99440717697\\
1.35	3108.36678743362\\
1.4	2792.03724861145\\
1.45	2537.08255290985\\
1.5	2126.59800052643\\
1.55	2039.07233476639\\
1.6	2131.86621665955\\
1.65	1960.29317378998\\
1.7	43.5288548469543\\
1.75	42.0738458633423\\
1.8	42.688250541687\\
1.85	45.0693368911743\\
1.9	47.0743775367737\\
1.95	1903.60164642334\\
2	1986.4718914032\\
2.05	1884.84871387482\\
2.1	1951.327085495\\
2.15	1945.13690471649\\
2.2	1846.52405977249\\
2.25	1876.24043226242\\
2.3	40.2309894561768\\
2.35	42.9834723472595\\
2.4	42.9827570915222\\
2.45	50.2939224243164\\
2.5	49.2812991142273\\
2.55	48.4912991523743\\
2.6	39.4511818885803\\
2.65	40.9589409828186\\
2.7	41.4923429489136\\
2.75	42.9965257644653\\
2.8	42.3136353492737\\
2.85	43.3001518249512\\
2.9	41.2210822105408\\
2.95	40.2644276618958\\
3	41.1213040351868\\
3.05	1321.71428203583\\
3.1	36.3281965255737\\
3.15	1291.34881496429\\
3.2	39.6049618721008\\
3.25	39.2675399780273\\
3.3	1298.28268289566\\
3.35	1001.87391042709\\
3.4	38.1980538368225\\
3.45	38.4612679481506\\
3.5	37.1848940849304\\
3.55	46.0057854652405\\
3.6	51.2142777442932\\
3.65	42.148232460022\\
3.7	41.6747331619263\\
3.75	35.979688167572\\
3.8	1594.72811222076\\
3.85	1527.23282575607\\
3.9	1598.42920303345\\
3.95	1566.19280576706\\
4	1542.38158464432\\
4.05	1503.40551137924\\
4.1	1537.7442240715\\
4.15	1596.80145978928\\
4.2	1634.31590795517\\
4.25	1570.63668966293\\
4.3	1500.39571523666\\
4.35	1572.55107164383\\
4.4	1462.74840831757\\
4.45	1416.23908281326\\
4.5	1450.31958818436\\
4.55	30.1816463470459\\
4.6	1408.61195325851\\
4.65	33.5467457771301\\
4.7	34.2872142791748\\
4.75	32.8851342201233\\
4.8	1335.86221933365\\
4.85	29.9018025398254\\
4.9	29.4508337974548\\
4.95	27.739942073822\\
5	27.7735590934753\\
5.05	29.0540456771851\\
5.1	26.9333124160767\\
5.15	29.9858450889587\\
5.2	29.703676700592\\
5.25	27.4888873100281\\
5.3	23.504912853241\\
5.35	27.3168683052063\\
5.4	27.4674296379089\\
5.45	26.5903472900391\\
5.5	1441.06328487396\\
5.55	22.8003859519958\\
5.6	24.4731903076172\\
5.65	26.3242721557617\\
5.7	26.3233780860901\\
5.75	29.9899578094482\\
5.8	28.822124004364\\
5.85	27.3596048355103\\
5.9	25.5208611488342\\
5.95	26.2323617935181\\
6	25.7964134216309\\
6.05	22.4288105964661\\
6.1	24.1538286209106\\
6.15	27.5670289993286\\
6.2	29.97887134552\\
6.25	28.3042788505554\\
6.3	28.3041000366211\\
6.35	28.4233689308167\\
6.4	27.3841023445129\\
6.45	27.683436870575\\
6.5	28.0587673187256\\
6.55	28.2332897186279\\
6.6	27.8745889663696\\
6.65	23.0067372322083\\
6.7	23.1406688690186\\
6.75	24.5472192764282\\
6.8	29.0876626968384\\
6.85	30.9523344039917\\
6.9	24.3726968765259\\
6.95	24.7133374214172\\
7	21.7915177345276\\
7.05	25.6217122077942\\
7.1	27.2564291954041\\
7.15	27.7785658836365\\
7.2	25.4638195037842\\
7.25	22.0622420310974\\
7.3	21.972119808197\\
7.35	22.7737426757812\\
7.4	24.6959924697876\\
7.45	26.175320148468\\
7.5	26.7223119735718\\
7.55	21.0721492767334\\
7.6	21.3441252708435\\
7.65	24.776816368103\\
7.7	26.5007615089417\\
7.75	23.6615538597107\\
7.8	25.3921151161194\\
7.85	22.0052003860474\\
7.9	22.0731496810913\\
7.95	21.9528079032898\\
8	22.8073596954346\\
8.05	24.3743062019348\\
8.1	27.9418230056763\\
8.15	25.4969000816345\\
8.2	24.7303247451782\\
8.25	21.8993425369263\\
8.3	21.597683429718\\
8.35	23.0923891067505\\
8.4	26.2697339057922\\
8.45	23.6154198646545\\
8.5	24.8637199401855\\
8.55	23.3759880065918\\
8.6	21.1719274520874\\
8.65	25.6479978561401\\
8.7	26.4759063720703\\
8.75	26.1951684951782\\
8.8	22.8733420372009\\
8.85	22.7025747299194\\
8.9	21.3636159896851\\
8.95	21.2472081184387\\
9	24.520218372345\\
9.05	22.388756275177\\
9.1	24.9627828598022\\
9.15	25.6102681159973\\
9.2	22.7077603340149\\
9.25	23.8770246505737\\
9.3	21.9340324401855\\
9.35	22.9323506355286\\
9.4	23.7498879432678\\
9.45	27.1210670471191\\
9.5	27.0359516143799\\
9.55	22.3690867424011\\
9.6	23.9687561988831\\
9.65	21.3006734848022\\
9.7	23.8299965858459\\
9.75	26.0158181190491\\
9.8	26.2938737869263\\
9.85	25.0167846679688\\
9.9	21.7430591583252\\
9.95	22.0599174499512\\
10	24.1525769233704\\
10.05	26.824414730072\\
10.1	27.7411937713623\\
10.15	29.9524068832397\\
10.2	22.1264362335205\\
10.25	21.996796131134\\
10.3	22.3208069801331\\
10.35	23.5170722007751\\
10.4	25.2701640129089\\
10.45	28.5832285881042\\
10.5	28.6048650741577\\
10.55	28.9192199707031\\
10.6	30.3983688354492\\
10.65	29.9062728881836\\
10.7	30.1580429077148\\
10.75	28.2949805259705\\
10.8	30.1544666290283\\
10.85	30.8636426925659\\
10.9	29.8989415168762\\
10.95	26.3258814811707\\
11	27.0565152168274\\
11.05	26.6370177268982\\
11.1	26.8607139587402\\
11.15	26.616632938385\\
11.2	26.0161757469177\\
11.25	28.7598967552185\\
11.3	28.5290479660034\\
11.35	24.9381065368652\\
11.4	26.7836451530457\\
11.45	30.0641655921936\\
11.5	25.8219838142395\\
11.55	25.8627533912659\\
11.6	27.1636247634888\\
11.65	25.9156823158264\\
11.7	25.1319408416748\\
11.75	26.218056678772\\
11.8	24.3684053421021\\
11.85	22.7247476577759\\
11.9	21.9676494598389\\
11.95	24.0093469619751\\
12	23.1251120567322\\
12.05	20.7014679908752\\
12.1	21.2332606315613\\
12.15	22.5940346717834\\
12.2	23.4185457229614\\
12.25	23.662269115448\\
12.3	22.6587653160095\\
12.35	20.7297205924988\\
12.4	21.9334959983826\\
12.45	22.845983505249\\
12.5	24.5742201805115\\
12.55	23.2118368148804\\
12.6	24.0336656570435\\
12.65	22.057056427002\\
12.7	20.8659768104553\\
12.75	21.1520791053772\\
12.8	22.1364498138428\\
12.85	22.4168300628662\\
12.9	23.0648517608643\\
12.95	24.5928168296814\\
13	26.0717868804932\\
13.05	20.699679851532\\
13.1	21.6677784919739\\
13.15	21.8637585639954\\
13.2	23.1848359107971\\
13.25	25.067925453186\\
13.3	24.7237086296082\\
13.35	23.9991545677185\\
13.4	22.7070450782776\\
13.45	20.9959745407104\\
13.5	22.5555896759033\\
13.55	23.0941772460938\\
13.6	24.4562029838562\\
13.65	26.0816216468811\\
13.7	20.3686952590942\\
13.75	20.5353498458862\\
13.8	21.0787653923035\\
13.85	21.731436252594\\
13.9	23.844838142395\\
13.95	25.4656076431274\\
14	24.9990820884705\\
14.05	22.7819681167603\\
14.1	21.0177898406982\\
14.15	21.0644602775574\\
14.2	21.956205368042\\
14.25	22.8356122970581\\
14.3	22.6290822029114\\
14.35	24.0375995635986\\
14.4	24.4758725166321\\
14.45	25.5417823791504\\
14.5	22.8568911552429\\
14.55	25.8309245109558\\
14.6	26.251494884491\\
14.65	25.4126787185669\\
14.7	25.1716375350952\\
14.75	25.2025723457336\\
14.8	25.9988307952881\\
14.85	24.3144035339355\\
14.9	28.2556414604187\\
14.95	25.9689688682556\\
15	26.3655781745911\\
15.05	24.736225605011\\
15.1	28.8872122764587\\
15.15	29.5531153678894\\
15.2	27.599573135376\\
15.25	26.3891816139221\\
15.3	24.0420699119568\\
15.35	21.6622352600098\\
15.4	24.0908861160278\\
15.45	22.2260355949402\\
15.5	22.9378938674927\\
15.55	24.6466398239136\\
15.6	24.7267484664917\\
15.65	25.6767868995667\\
15.7	22.8170156478882\\
15.75	21.6647386550903\\
15.8	22.6782560348511\\
15.85	25.1930952072144\\
15.9	25.9271264076233\\
15.95	27.8629660606384\\
16	25.4071354866028\\
16.05	24.6140956878662\\
16.1	26.017427444458\\
16.15	24.9062776565552\\
16.2	21.6411352157593\\
16.25	25.675892829895\\
16.3	24.3898630142212\\
16.35	20.7679867744446\\
16.4	25.0954627990723\\
16.45	26.2593626976013\\
16.5	25.2225995063782\\
16.55	24.7662663459778\\
16.6	22.2505331039429\\
16.65	22.9629278182983\\
16.7	23.312509059906\\
16.75	25.3329277038574\\
16.8	25.7549285888672\\
16.85	26.0767936706543\\
16.9	23.2089757919312\\
16.95	20.6134915351868\\
17	24.6593356132507\\
17.05	25.3840684890747\\
17.1	23.877739906311\\
17.15	21.3768482208252\\
17.2	24.8744487762451\\
17.25	23.5662460327148\\
17.3	21.2629437446594\\
17.35	24.8134732246399\\
17.4	25.2622961997986\\
17.45	27.8867483139038\\
17.5	25.2159833908081\\
17.55	25.2689123153687\\
17.6	23.5626697540283\\
17.65	21.5878486633301\\
17.7	25.317370891571\\
17.75	24.9093174934387\\
17.8	22.6466059684753\\
17.85	22.8284597396851\\
17.9	22.6208567619324\\
17.95	22.4207639694214\\
18	23.3899354934692\\
18.05	25.301456451416\\
18.1	24.360716342926\\
18.15	24.9000191688538\\
18.2	23.6788988113403\\
18.25	23.478090763092\\
18.3	25.6109833717346\\
18.35	25.4745483398438\\
18.4	23.254930973053\\
18.45	22.279679775238\\
18.5	24.735689163208\\
18.55	23.7236022949219\\
18.6	21.5917825698853\\
18.65	23.0019092559814\\
18.7	24.462103843689\\
18.75	23.8936543464661\\
18.8	24.1400599479675\\
18.85	25.0326991081238\\
18.9	29.7920107841492\\
18.95	21.1506485939026\\
19	25.8495211601257\\
19.05	21.3577151298523\\
19.1	24.2781043052673\\
19.15	24.7174501419067\\
19.2	23.8385796546936\\
19.25	20.9265947341919\\
19.3	22.8831768035889\\
19.35	23.5648155212402\\
19.4	26.3328552246094\\
19.45	25.0611305236816\\
19.5	23.9548087120056\\
19.55	24.1073369979858\\
19.6	26.2117981910706\\
19.65	28.0612707138062\\
19.7	25.585412979126\\
19.75	21.4054584503174\\
19.8	22.9765176773071\\
19.85	25.5814790725708\\
19.9	24.7993469238281\\
19.95	26.5510082244873\\
};
\addlegendentry{SLSQP\phantom{xx}}
% --- LIMIT (Sampling time) ---
\addplot [color=mycolor1, red!80, densely dashed,line width=1pt]
  table[row sep=crcr]{%
  0 50.0\\
  50 50.0\\
};
\addlegendentry{$T_s$\phantom{xxxx\,x}}
\end{axis}
\end{tikzpicture}%

==> Tikz/obstacleAndPath_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=0.85in,
at={(0.805in,2.566in)},
name=plot1,
scale only axis,
xmin=-0.1,
xmax=20,
ymin=-6,
ymax=2,
axis background/.style={fill=white},
xticklabels={,,},
legend columns=3, 
legend style={fill=none, at={(0.97,0.03)},font=\scriptsize,anchor=south east},
]
\addplot [color=Dandelion, line width=1.0pt]
  table[row sep=crcr]{%
0	-4.5\\
0.05	-4.5\\
0.1	-4.49916455627276\\
0.15	-4.49733746703618\\
0.2	-4.49452865000682\\
0.25	-4.4907479302715\\
0.3	-4.48600505090457\\
0.35	-4.48030968533218\\
0.4	-4.47367145349566\\
0.45	-4.46609994056507\\
0.5	-4.45760471816563\\
0.55	-4.44F19536791035\\
0.6	-4.4378815070409\\
0.65	-4.42667281598724\\
0.7	-4.41457906766385\\
0.75	-4.40161015832795\\
0.8	-4.38777613983111\\
0.85	-4.37308725310202\\
0.9	-4.35755396270319\\
0.95	-4.34118699230952\\
1	-4.32399736096093\\
1.05	-4.30599641994513\\
1.1	-4.28719589017031\\
1.15	-4.26760789989034\\
1.2	-4.24724502264801\\
1.25	-4.22612031530421\\
1.3	-4.2042473560229\\
1.35	-4.18164028208362\\
1.4	-4.15831382739496\\
1.45	-4.13428335958333\\
1.5	-4.10956491653318\\
1.55	-4.08417524225519\\
1.6	-4.05813138217209\\
1.65	-4.03145063748955\\
1.7	-4.00414944430098\\
1.75	-3.97624421788104\\
1.8	-3.94775082548754\\
1.85	-3.91868506411468\\
1.9	-3.88906190999255\\
1.95	-3.8589002017354\\
2	-3.82821123723375\\
2.05	-3.7970054130341\\
2.1	-3.76529446294638\\
2.15	-3.73307958221866\\
2.2	-3.70035698043195\\
2.25	-3.6671192109216\\
2.3	-3.63334447053491\\
2.35	-3.59900244452133\\
2.4	-3.56406024540663\\
2.45	-3.52846213581664\\
2.5	-3.49215259825042\\
2.55	-3.45507325907983\\
2.6	-3.41718114310861\\
2.65	-3.37846278639702\\
2.7	-3.33892916632056\\
2.75	-3.29859277028564\\
2.8	-3.25746763637372\\
2.85	-3.21556939180042\\
2.9	-3.17291528904851\\
2.95	-3.12952423953299\\
3	-3.08541684465578\\
3.05	-3.04061542410738\\
3.1	-2.99514404127321\\
3.15	-2.94902852560305\\
3.2	-2.90229649180344\\
3.25	-2.85497735571426\\
3.3	-2.80710234673335\\
3.35	-2.75870451665546\\
3.4	-2.7098187447953\\
3.45	-2.66048173926804\\
3.5	-2.61073203430513\\
3.55	-2.56060998348802\\
3.6	-2.51015774878777\\
3.65	-2.45941928530453\\
3.7	-2.40844032160737\\
3.75	-2.3572683355817\\
3.8	-2.30594827120766\\
3.85	-2.25450834223973\\
3.9	-2.20296917148197\\
3.95	-2.15134638361928\\
4	-2.09965449480275\\
4.05	-2.04790988921061\\
4.1	-1.99613448462399\\
4.15	-1.94435778583422\\
4.2	-1.89261763517607\\
4.25	-1.84096054683415\\
4.3	-1.78944028318251\\
4.35	-1.73811648358554\\
4.4	-1.6870530266133\\
4.45	-1.63631611240118\\
4.5	-1.58597255522441\\
4.55	-1.53608830673662\\
4.6	-1.48672804140975\\
4.65	-1.43795354327156\\
4.7	-1.38982271513468\\
4.75	-1.3423891857427\\
4.8	-1.2957017718996\\
4.85	-1.24980377110466\\
4.9	-1.20473237873628\\
4.95	-1.16051814783957\\
5	-1.11718442264763\\
5.05	-1.07474682486256\\
5.1	-1.03321288158244\\
5.15	-0.992581670347858\\
5.2	-0.952843509897222\\
5.25	-0.913984481686981\\
5.3	-0.875989714184838\\
5.35	-0.838843524935105\\
5.4	-0.802529673922269\\
5.45	-0.767031480715662\\
5.5	-0.732332132343294\\
5.55	-0.69841489151908\\
5.6	-0.665263365028969\\
5.65	-0.632861743866105\\
5.7	-0.601195039749495\\
5.75	-0.570249288607258\\
5.8	-0.540011720828154\\
5.85	-0.510470888136328\\
5.9	-0.481616742531173\\
5.95	-0.453440674025499\\
6	-0.425935504409711\\
6.05	-0.399095433865739\\
6.1	-0.37291596292991\\
6.15	-0.347393769004646\\
6.2	-0.322526563929975\\
6.25	-0.298312932526731\\
6.3	-0.274752154024439\\
6.35	-0.251844020230134\\
6.4	-0.229588656317179\\
6.45	-0.207986348108973\\
6.5	-0.187037385790978\\
6.55	-0.166741923747228\\
6.6	-0.147099755634557\\
6.65	-0.128110084468054\\
6.7	-0.109771571891813\\
6.75	-0.0920823847238504\\
6.8	-0.0750402388609166\\
6.85	-0.0586424406303288\\
6.9	-0.0428859256768321\\
6.95	-0.0277672954728943\\
7	-0.0132828515408192\\
7.05	0.000571372525338416\\
7.1	0.0137995811507999\\
7.15	0.0264061888977918\\
7.2	0.0383957945249984\\
7.25	0.0497731569052412\\
7.3	0.0605431727195436\\
7.35	0.0707108558475542\\
7.4	0.0802813128372567\\
7.45	0.0892597206318585\\
7.5	0.0976513198257108\\
7.55	0.105461405556803\\
7.6	0.112695316113301\\
7.65	0.119358421527154\\
7.7	0.125456111767363\\
7.75	0.130993785685775\\
7.8	0.135976840831619\\
7.85	0.140410664392598\\
7.9	0.14430209208192\\
7.95	0.147660230196984\\
8	0.150496226323606\\
8.05	0.152823030886267\\
8.1	0.15465519808245\\
8.15	0.156008688994084\\
8.2	0.156900680175258\\
8.25	0.157349383037997\\
8.3	0.157373880062018\\
8.35	0.156993967446498\\
8.4	0.156229978635354\\
8.45	0.155102690352386\\
8.5	0.153633183069725\\
8.55	0.151842725201006\\
8.6	0.149752661381694\\
8.65	0.147384305668555\\
8.7	0.144758852938575\\
8.75	0.141897302608287\\
8.8	0.138820353185299\\
8.85	0.135548346064332\\
8.9	0.132101205381468\\
8.95	0.128498379068335\\
9	0.124758791022276\\
9.05	0.120900803762442\\
9.1	0.116942193591426\\
9.15	0.112900078405751\\
9.2	0.10879087792988\\
9.25	0.104630317167677\\
9.3	0.100433417622861\\
9.35	0.0962144853605761\\
9.4	0.0919871367478816\\
9.45	0.0877642254667316\\
9.5	0.0835578799995972\\
9.55	0.0793794696941001\\
9.6	0.0752396370689025\\
9.65	0.071148278016123\\
9.7	0.0671145715319344\\
9.75	0.0631469733915158\\
9.8	0.0592532371103109\\
9.85	0.0554404406661277\\
9.9	0.0517149819237025\\
9.95	0.0480826037284865\\
10	0.0445484190336768\\
10.05	0.0411169222551861\\
10.1	0.0377920148234577\\
10.15	0.0345770286047751\\
10.2	0.0314747491880849\\
10.25	0.0284874374873288\\
10.3	0.0256168549316789\\
10.35	0.0228642884780495\\
10.4	0.0202305754868535\\
10.45	0.0177161281554511\\
10.5	0.0153209580987329\\
10.55	0.0130447007808858\\
10.6	0.0108866397475955\\
10.65	0.00884573058825218\\
10.7	0.00692062456204955\\
10.75	0.00510969182367186\\
10.8	0.00341104418856346\\
10.85	0.0018225573825827\\
10.9	0.000341892726024425\\
10.95	-0.00103347884673967\\
11	-0.00230626243558171\\
11.05	-0.00347931210522057\\
11.1	-0.00455561495085021\\
11.15	-0.00553827649786038\\
11.2	-0.00643050126626093\\
11.25	-0.00723557552728804\\
11.3	-0.00795685124253518\\
11.35	-0.00859772743337025\\
11.4	-0.00916163906828734\\
11.45	-0.00965204214527773\\
11.5	-0.0100724070999385\\
11.55	-0.0104261981001247\\
11.6	-0.0107168653507395\\
11.65	-0.0109478303041253\\
11.7	-0.011122479269014\\
11.75	-0.0112441627000912\\
11.8	-0.0113161792023987\\
11.85	-0.0113417702311083\\
11.9	-0.0113241129132445\\
11.95	-0.0112663139423396\\
12	-0.0111714040060273\\
12.05	-0.0110423328038033\\
12.1	-0.0108819646284354\\
12.15	-0.0106930744886127\\
12.2	-0.0104783447529572\\
12.25	-0.0102403503330532\\
12.3	-0.00998157228400491\\
12.35	-0.00970438717331048\\
12.4	-0.00941106896134188\\
12.45	-0.00910379911405488\\
12.5	-0.0087846591007337\\
12.55	-0.00845564450824189\\
12.6	-0.00811863224891139\\
12.65	-0.00777540575013839\\
12.7	-0.00742765172230342\\
12.75	-0.00707694558261786\\
12.8	-0.00672475837926862\\
12.85	-0.00637246074801139\\
12.9	-0.00602132555972042\\
12.95	-0.00567253065203374\\
13	-0.00532716311831308\\
13.05	-0.00498622574932267\\
13.1	-0.00465064060773091\\
13.15	-0.00432124452182236\\
13.2	-0.00399879368832\\
13.25	-0.00368396683899333\\
13.3	-0.00337736821401277\\
13.35	-0.0030795306026317\\
13.4	-0.00279091961374966\\
13.45	-0.00251193360395693\\
13.5	-0.00224290807563128\\
13.55	-0.00198412050955688\\
13.6	-0.00173579281756433\\
13.65	-0.00149809658890998\\
13.7	-0.00127115434644861\\
13.75	-0.00105504198593902\\
13.8	-0.000849791847556386\\
13.85	-0.00065539529325411\\
13.9	-0.000471805884218021\\
13.95	-0.000298941847870791\\
14	-0.000136688804188738\\
14.05	1.50973019220519e-05\\
14.1	0.000156588189297036\\
14.15	0.000287980317760214\\
14.2	0.000409492659393166\\
14.25	0.000521364413998859\\
14.3	0.000623852802960664\\
14.35	0.000717230525635973\\
14.4	0.000801784319196309\\
14.45	0.000877812533245605\\
14.5	0.000945623744992824\\
14.55	0.00100553527109099\\
14.6	0.00105787051681628\\
14.65	0.00110295816314625\\
14.7	0.00114113033231806\\
14.75	0.00117272135018685\\
14.8	0.0011980666111405\\
14.85	0.00121750137021957\\
14.9	0.00123135744082745\\
14.95	0.00123996405225274\\
15	0.00124364686829014\\
15.05	0.0012427267943292\\
15.1	0.00123751976660137\\
15.15	0.00122833542415427\\
15.2	0.00121547629063453\\
15.25	0.00119923756295475\\
15.3	0.00117990657631909\\
15.35	0.00115776182477553\\
15.4	0.0011330731438178\\
15.45	0.00110610095639044\\
15.5	0.00107709584450588\\
15.55	0.00104629974693569\\
15.6	0.00101394307939549\\
15.65	0.000980246351096957\\
15.7	0.00094541978398688\\
15.75	0.000909663120361167\\
15.8	0.000873166029283753\\
15.85	0.000836107840853308\\
15.9	0.000798658477348691\\
15.95	0.000760976588791788\\
16	0.000723210878868212\\
16.05	0.000685500032635404\\
16.1	0.000647973288135389\\
16.15	0.000610751022983429\\
16.2	0.000573943572477964\\
16.25	0.000537652272530089\\
16.3	0.00050197023384929\\
16.35	0.000466981459351093\\
16.4	0.000432761754475591\\
16.45	0.000399379475662899\\
16.5	0.000366894849281481\\
16.55	0.000335361224349087\\
16.6	0.00030482439611597\\
16.65	0.000275323559895624\\
16.7	0.000246891558290484\\
16.75	0.000219555566788406\\
16.8	0.000193336567049982\\
16.85	0.000168250104849363\\
16.9	0.000144306726504292\\
16.95	0.000121512538023072\\
17	9.98688918594743e-05\\
17.05	7.93732518122865e-05\\
17.1	6.00188527443171e-05\\
17.15	4.17954180881102e-05\\
17.2	2.4689374977616e-05\\
17.25	8.6843686301401e-06\\
17.3	-6.2389891835975e-06\\
17.35	-2.0102514807482e-05\\
17.4	-3.29302682821894e-05\\
17.45	-4.47481267086175e-05\\
17.5	-5.55838387141261e-05\\
17.55	-6.54667987674489e-05\\
17.6	-7.44277133934381e-05\\
17.65	-8.24982809961e-05\\
17.7	-8.97112836208001e-05\\
17.75	-9.61002104850409e-05\\
17.8	-0.000101699142484039\\
17.85	-0.000106542503255789\\
17.9	-0.000110665071997039\\
17.95	-0.000114101711654936\\
18	-0.000116887344776537\\
18.05	-0.000119056757253234\\
18.1	-0.000120644446290944\\
18.15	-0.000121684573068049\\
18.2	-0.000122210806386476\\
18.25	-0.000122256327337621\\
18.3	-0.000121853703704518\\
18.35	-0.000121034782968898\\
18.4	-0.000119830630890248\\
18.45	-0.000118271493217229\\
18.5	-0.000116386789983913\\
18.55	-0.000114205076854113\\
18.6	-0.00011175407718973\\
18.65	-0.000109060443735674\\
18.7	-0.000106149791876965\\
18.75	-0.000103046702385139\\
18.8	-9.97747253787964e-05\\
18.85	-9.6356120622687e-05\\
18.9	-9.28120858951579e-05\\
18.95	-8.91629061666051e-05\\
19	-8.54280589550606e-05\\
19.05	-8.16261629023781e-05\\
19.1	-7.77744451442581e-05\\
19.15	-7.38890299862016e-05\\
19.2	-6.99851032715749e-05\\
19.25	-6.60768950098031e-05\\
19.3	-6.21775401203228e-05\\
19.35	-5.82998175272887e-05\\
19.4	-5.44554897768434e-05\\
19.45	-5.06545574168973e-05\\
19.5	-4.6906064749241e-05\\
19.55	-4.32172908231178e-05\\
19.6	-3.95965179969403e-05\\
19.65	-3.60500682245836e-05\\
19.7	-3.258517779839e-05\\
19.75	-2.92071453572724e-05\\
19.8	-2.59209556994493e-05\\
19.85	-2.27307758380571e-05\\
19.9	-1.96404547890094e-05\\
19.95	-1.66529317011185e-05\\
20	-1.37710130512013e-05\\
};
\addlegendentry{$x$}
\addplot [color=ForestGreen!80, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.05	0.5\\
0.1	0.5\\
0.15	0.500000441652661\\
0.2	0.500003213525772\\
0.25	0.500012114489852\\
0.3	0.500032438125571\\
0.35	0.500070638607144\\
0.4	0.500134472406647\\
0.45	0.500232952926345\\
0.5	0.500376306071194\\
0.55	0.500575926675054\\
0.6	0.500844335689607\\
0.65	0.501195138041396\\
0.7	0.501642981059709\\
0.75	0.502203513376156\\
0.8	0.502893344195632\\
0.85	0.503730002837959\\
0.9	0.504731898449669\\
0.95	0.505918279786216\\
1	0.507309194966248\\
1.05	0.508925451101422\\
1.1	0.510788573707614\\
1.15	0.512920765806109\\
1.2	0.515344866626608\\
1.25	0.5180843098274\\
1.3	0.521163081152035\\
1.35	0.524605675446093\\
1.4	0.528437052962187\\
1.45	0.532682594886301\\
1.5	0.537368058023627\\
1.55	0.542519528587558\\
1.6	0.548161345265184\\
1.65	0.554316203965868\\
1.7	0.561000861942906\\
1.75	0.56823062601992\\
1.8	0.576017668025576\\
1.85	0.584373253852443\\
1.9	0.593305375689164\\
1.95	0.602834123797225\\
2	0.612955004938688\\
2.05	0.623662203432904\\
2.1	0.634954967771088\\
2.15	0.646804593316667\\
2.2	0.659172324100054\\
2.25	0.672013350011501\\
2.3	0.685249426858405\\
2.35	0.698784234622658\\
2.4	0.712516717000668\\
2.45	0.72628624471391\\
2.5	0.739925355837838\\
2.55	0.753244155363114\\
2.6	0.766072830877948\\
2.65	0.778305496161979\\
2.7	0.789899870270149\\
2.75	0.800813545148338\\
2.8	0.811004042507761\\
2.85	0.82042887328572\\
2.9	0.829045599654657\\
2.95	0.836811899532655\\
3	0.843685633539675\\
3.05	0.84962491433484\\
3.1	0.854588178260984\\
3.15	0.85853425921354\\
3.2	0.861422464641647\\
3.25	0.863212653580119\\
3.3	0.863865316601674\\
3.35	0.863341657569609\\
3.4	0.861603677061894\\
3.45	0.858614257328572\\
3.5	0.854337248635272\\
3.55	0.848737556836777\\
3.6	0.841781232015777\\
3.65	0.833435558013369\\
3.7	0.823669142669456\\
3.75	0.812452008583061\\
3.8	0.799772892309237\\
3.85	0.785709303768261\\
3.9	0.770398802170938\\
3.95	0.754009951187\\
4	0.736721497499646\\
4.05	0.718711694382438\\
4.1	0.700147901446893\\
4.15	0.681181144991584\\
4.2	0.661943731524816\\
4.25	0.642547956162802\\
4.3	0.623087487171198\\
4.35	0.60363878094715\\
4.4	0.584262416427682\\
4.45	0.565005626945967\\
4.5	0.545904414797138\\
4.55	0.526985731332852\\
4.6	0.508268278155503\\
4.65	0.489765346374063\\
4.7	0.47148671849671\\
4.75	0.453439264525954\\
4.8	0.435628367189445\\
4.85	0.418058801134463\\
4.9	0.400735397601609\\
4.95	0.383663415370686\\
5	0.366848869325297\\
5.05	0.35029880468057\\
5.1	0.334020943332093\\
5.15	0.318023458211397\\
5.2	0.302314625517309\\
5.25	0.286904354801926\\
5.3	0.271805089449538\\
5.35	0.257031467096688\\
5.4	0.242599735734143\\
5.45	0.228527546790061\\
5.5	0.214833298160109\\
5.55	0.201535749526452\\
5.6	0.188653496124458\\
5.65	0.176204510486353\\
5.7	0.164205674870839\\
5.75	0.15267236526601\\
5.8	0.141618075235698\\
5.85	0.131054096914988\\
5.9	0.120989266649307\\
5.95	0.111429755498908\\
6	0.102378914488701\\
6.05	0.0938371922508326\\
6.1	0.0858020679716432\\
6.15	0.0782680777579808\\
6.2	0.0712268707960441\\
6.25	0.064667313007234\\
6.3	0.0585756550336889\\
6.35	0.052935739190543\\
6.4	0.0477292440396176\\
6.45	0.042935971907686\\
6.5	0.03853415514151\\
6.55	0.0345007947079949\\
6.6	0.0308125820076597\\
6.65	0.0274471584286707\\
6.7	0.0243831028701113\\
6.75	0.021599918113159\\
6.8	0.0190780161900482\\
6.85	0.0167987028893211\\
6.9	0.0147441615250913\\
6.95	0.0128974360878419\\
7	0.0112424138846426\\
7.05	0.00976380776758511\\
7.1	0.00844713804067491\\
7.15	0.00727871412737589\\
7.2	0.0062456160734512\\
7.25	0.00533567595266795\\
7.3	0.00453745923631108\\
7.35	0.00384024618126532\\
7.4	0.00323392584931142\\
7.45	0.00270886586457549\\
7.5	0.00225600132132041\\
7.55	0.00186690726329726\\
7.6	0.00153383765721164\\
7.65	0.00124975817252638\\
7.7	0.00100835392138154\\
7.75	0.000804026771906876\\
7.8	0.000631879357039764\\
7.85	0.000487688516680501\\
7.9	0.000367823541175281\\
7.95	0.000269190435116183\\
8	0.000189199938023089\\
8.05	0.000125723566123085\\
8.1	7.70399826805082e-05\\
8.15	4.17771527553236e-05\\
8.2	1.88529723665249e-05\\
8.25	7.41696020414251e-06\\
8.3	6.79499460542473e-06\\
8.35	1.64389441505373e-05\\
8.4	3.5882936123612e-05\\
8.45	6.47043441867346e-05\\
8.5	0.000102493039734853\\
8.55	0.000148827086387274\\
8.6	0.000203255125719261\\
8.65	0.000265284849540734\\
8.7	0.000334376729357905\\
8.75	0.00040994227878972\\
8.8	0.000491347128547726\\
8.85	0.000577916423631564\\
8.9	0.000668942475947948\\
8.95	0.000763694761553827\\
9	0.000861430319865336\\
9.05	0.000961404693254561\\
9.1	0.00106288189347713\\
9.15	0.00116514664844246\\
9.2	0.00126751334844719\\
9.25	0.00136933471640799\\
9.3	0.00147000868325762\\
9.35	0.00156898403361115\\
9.4	0.0016657635787303\\
9.45	0.00175990910331328\\
9.5	0.00185104158847698\\
9.55	0.0019388427309997\\
9.6	0.00202305307924608\\
9.65	0.00210347115171068\\
9.7	0.00217994995262741\\
9.75	0.00225239431971681\\
9.8	0.0023207567226274\\
9.85	0.00238503229313453\\
9.9	0.00244525517456576\\
9.95	0.00250149354968324\\
10	0.00255384444066868\\
10.05	0.00260242962913461\\
10.1	0.00264739099045245\\
10.15	0.00268888615784995\\
10.2	0.00272708426850259\\
10.25	0.0027621626983809\\
10.3	0.00279430366482585\\
10.35	0.00282369124438359\\
10.4	0.00285050877863241\\
10.45	0.00287493666898829\\
10.5	0.0028971505313459\\
10.55	0.00291731969384993\\
10.6	0.00293560601515383\\
10.65	0.00295216299749494\\
10.7	0.00296713516682541\\
10.75	0.00298065769105058\\
10.8	0.00299285620702692\\
10.85	0.00300384682726392\\
10.9	0.00301373629814832\\
10.95	0.00302262226797253\\
11	0.00303059370207125\\
11.05	0.00303773130060668\\
11.1	0.00304410803149964\\
11.15	0.00304978970126325\\
11.2	0.00305483551415477\\
11.25	0.0030592986470507\\
11.3	0.00306322682108287\\
11.35	0.00306666283988836\\
11.4	0.0030696451410206\\
11.45	0.00307220829232701\\
11.5	0.00307438349363396\\
11.55	0.00307619896364743\\
11.6	0.00307768035273514\\
11.65	0.00307885107562515\\
11.7	0.00307973264423864\\
11.75	0.00308034498681174\\
11.8	0.00308070664981905\\
11.85	0.00308083501659233\\
11.9	0.00308074648127558\\
11.95	0.00308045659582766\\
12	0.00307998019023988\\
12.05	0.00307933146919538\\
12.1	0.00307852408795339\\
12.15	0.00307757121018426\\
12.2	0.00307648555037128\\
12.25	0.00307527934246116\\
12.3	0.00307396443900646\\
12.35	0.00307255227695151\\
12.4	0.00307105389776746\\
12.45	0.00306948000308419\\
12.5	0.00306784091491032\\
12.55	0.00306614664296496\\
12.6	0.00306440670618846\\
12.65	0.00306263025136172\\
12.7	0.0030608260245487\\
12.75	0.00305900228076635\\
12.8	0.00305716680590464\\
12.85	0.00305532692392836\\
12.9	0.00305348949804751\\
12.95	0.00305166093330119\\
13	0.003049847188525\\
13.05	0.0030480538010767\\
13.1	0.00304628589762939\\
13.15	0.00304454816293894\\
13.2	0.00304284485799512\\
13.25	0.00304117983163201\\
13.3	0.00303955653209672\\
13.35	0.00303797801985754\\
13.4	0.00303644698778478\\
13.45	0.00303496575879955\\
13.5	0.0030335363079769\\
13.55	0.00303216028755126\\
13.6	0.00303083903960464\\
13.65	0.00302957362407145\\
13.7	0.00302836482562422\\
13.75	0.00302721316711271\\
13.8	0.00302611892652409\\
13.85	0.00302508215143164\\
13.9	0.00302410267672445\\
13.95	0.00302318013858664\\
14	0.00302231398987557\\
14.05	0.00302150351660381\\
14.1	0.00302074784947059\\
14.15	0.00302004598023848\\
14.2	0.00301939677435848\\
14.25	0.00301879898384627\\
14.3	0.0030182512596903\\
14.35	0.00301775216601549\\
14.4	0.00301730018829216\\
14.45	0.00301689374676763\\
14.5	0.0030165312042848\\
14.55	0.00301621087461078\\
14.6	0.00301593103693942\\
14.65	0.00301568994053112\\
14.7	0.00301548581477963\\
14.75	0.00301531687605598\\
14.8	0.0030151813339763\\
14.85	0.00301507739803385\\
14.9	0.0030150032954102\\
14.95	0.00301495726652042\\
15	0.0030149375703746\\
15.05	0.00301494249105535\\
15.1	0.00301497033892899\\
15.15	0.00301501945782016\\
15.2	0.00301508822944914\\
15.25	0.00301517507461414\\
15.3	0.00301527845609602\\
15.35	0.00301539688393265\\
15.4	0.00301552891447187\\
15.45	0.00301567315442761\\
15.5	0.00301582826318931\\
15.55	0.00301599294643117\\
15.6	0.00301616597152222\\
15.65	0.0030163461588878\\
15.7	0.00301653238404924\\
15.75	0.00301672357865363\\
15.8	0.00301691872829903\\
15.85	0.00301711687395219\\
15.9	0.00301731710696522\\
15.95	0.00301751857903868\\
16	0.00301772049512486\\
16.05	0.00301792211380743\\
16.1	0.00301812274423726\\
16.15	0.00301832174298829\\
16.2	0.00301851852036814\\
16.25	0.00301871253483476\\
16.3	0.00301890328884989\\
16.35	0.00301909033359011\\
16.4	0.00301927326407372\\
16.45	0.00301945171515315\\
16.5	0.00301962536515002\\
16.55	0.00301979392915354\\
16.6	0.00301995716263187\\
16.65	0.00302011485632924\\
16.7	0.00302026683494115\\
16.75	0.00302041295344666\\
16.8	0.00302055309992172\\
16.85	0.0030206871914859\\
16.9	0.00302081517196812\\
16.95	0.00302093700891694\\
17	0.00302105269527435\\
17.05	0.0030211622447526\\
17.1	0.00302126569365308\\
17.15	0.00302136309703142\\
17.2	0.00302145452754802\\
17.25	0.0030215400727193\\
17.3	0.00302161983626281\\
17.35	0.00302169393486252\\
17.4	0.003021762497184\\
17.45	0.00302182566159494\\
17.5	0.00302188357645713\\
17.55	0.00302193639892114\\
17.6	0.0030219842931431\\
17.65	0.00302202742857424\\
17.7	0.00302206598045206\\
17.75	0.00302210012778899\\
17.8	0.00302213005275567\\
17.85	0.00302215593935111\\
17.9	0.00302217797347176\\
17.95	0.00302219634145918\\
18	0.00302221122997146\\
18.05	0.00302222282493466\\
18.1	0.00302223131073054\\
18.15	0.00302223686994385\\
18.2	0.00302223968252692\\
18.25	0.0030222399258248\\
18.3	0.00302223777390413\\
18.35	0.00302223339698144\\
18.4	0.00302222696109497\\
18.45	0.00302221862790012\\
18.5	0.00302220855463901\\
18.55	0.00302219689393394\\
18.6	0.00302218379395882\\
18.65	0.00302216939716547\\
18.7	0.00302215384046132\\
18.75	0.0030221372552242\\
18.8	0.00302211976732339\\
18.85	0.00302210149573168\\
18.9	0.00302208255374586\\
18.95	0.00302206304978407\\
19	0.00302204308794887\\
19.05	0.00302202276775237\\
19.1	0.00302200218126949\\
19.15	0.00302198141468081\\
19.2	0.00302196054915107\\
19.25	0.00302193966073635\\
19.3	0.00302191881963974\\
19.35	0.0030218980941616\\
19.4	0.00302187754717001\\
19.45	0.00302185723211561\\
19.5	0.00302183719733811\\
19.55	0.0030218174817424\\
19.6	0.00302179812959574\\
19.65	0.00302177917468754\\
19.7	0.00302176065569408\\
19.75	0.00302174260093535\\
19.8	0.00302172503705393\\
19.85	0.00302170798632153\\
19.9	0.00302169146931023\\
19.95	0.00302167550172907\\
20	0.003021660098578\\
};
\addlegendentry{$y$}
\addplot [smooth, color=Mahogany!80, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0.000241724729941341\\
0.15	0.000986846840771755\\
0.2	0.00235429977814047\\
0.25	0.00428505761060068\\
0.3	0.00670719170717835\\
0.35	0.00961578830523232\\
0.4	0.0130059827797478\\
0.45	0.0168729591519602\\
0.5	0.0212119496028926\\
0.55	0.0260182339917577\\
0.6	0.0312871393791763\\
0.65	0.0370140395551627\\
0.7	0.0431943545718313\\
0.75	0.0498235502807754\\
0.8	0.056897137875072\\
0.85	0.0644106734358678\\
0.9	0.0723597574834976\\
0.95	0.0807400345330933\\
1	0.089547192654635\\
1.05	0.0987769630374035\\
1.1	0.108425119558786\\
1.15	0.118487478357397\\
1.2	0.128959897410464\\
1.25	0.139838276115443\\
1.3	0.151118554875813\\
1.35	0.162796714691023\\
1.4	0.174868776750522\\
1.45	0.187330802031868\\
1.5	0.200178890902842\\
1.55	0.213331245238969\\
1.6	0.226719270161429\\
1.65	0.240124408013403\\
1.7	0.253508739571301\\
1.75	0.26677844745636\\
1.8	0.279923746254883\\
1.85	0.292855298126915\\
1.9	0.305999403128912\\
1.95	0.318557217726234\\
2	0.330528418280087\\
2.05	0.34211260154582\\
2.1	0.352470583448768\\
2.15	0.361360434725336\\
2.2	0.36867392356073\\
2.25	0.37349791451462\\
2.3	0.37542535383671\\
2.35	0.374462278411617\\
2.4	0.369079904425651\\
2.45	0.359326734886541\\
2.5	0.34484481745724\\
2.55	0.32644527871532\\
2.6	0.306015452383513\\
2.65	0.285279240472583\\
2.7	0.26423970683832\\
2.75	0.242899884697957\\
2.8	0.221262776936556\\
2.85	0.199331356410327\\
2.9	0.177108566246918\\
2.95	0.154597320142701\\
3	0.131800502657084\\
3.05	0.108720969503882\\
3.1	0.0853615478397688\\
3.15	0.0617250365498552\\
3.2	0.0378142065303985\\
3.25	0.0136318009686944\\
3.3	-0.0108194643798348\\
3.35	-0.0355369009173207\\
3.4	-0.0605178469318739\\
3.45	-0.0857596673287236\\
3.5	-0.111259753364047\\
3.55	-0.137015522381459\\
3.6	-0.163024417551139\\
3.65	-0.189283907611564\\
3.7	-0.215791486613827\\
3.75	-0.242209350087977\\
3.8	-0.266876503548608\\
3.85	-0.288762281572866\\
3.9	-0.307409164348054\\
3.95	-0.322756983036372\\
4	-0.334938176005485\\
4.05	-0.344266583405658\\
4.1	-0.351137749235236\\
4.15	-0.355969467775573\\
4.2	-0.359184161259275\\
4.25	-0.361157184604181\\
4.3	-0.362221552265219\\
4.35	-0.362672068959794\\
4.4	-0.362746732276708\\
4.45	-0.362637660153722\\
4.5	-0.362492922584461\\
4.55	-0.362448486545243\\
4.6	-0.362584745569531\\
4.65	-0.362945712243951\\
4.7	-0.363565358575018\\
4.75	-0.364450523432969\\
4.8	-0.365587844467283\\
4.85	-0.366946762194382\\
4.9	-0.368483567495236\\
4.95	-0.370140213026307\\
5	-0.371843832787842\\
5.05	-0.37351897184068\\
5.1	-0.37508439622191\\
5.15	-0.376455451296909\\
5.2	-0.377544784712445\\
5.25	-0.378266280312906\\
5.3	-0.378535596031151\\
5.35	-0.378277425069622\\
5.4	-0.377416248450157\\
5.45	-0.375889576945702\\
5.5	-0.37364172020472\\
5.55	-0.370629062377447\\
5.6	-0.366819532769925\\
5.65	-0.362194332612541\\
5.7	-0.356747832880243\\
5.75	-0.350487740268941\\
5.8	-0.343434610426057\\
5.85	-0.335620958432468\\
5.9	-0.327090891973939\\
5.95	-0.317899305087102\\
6	-0.308110288240462\\
6.05	-0.297797491115021\\
6.1	-0.28704150974459\\
6.15	-0.275929455301155\\
6.2	-0.264553764315472\\
6.25	-0.253010136651102\\
6.3	-0.241396262073375\\
6.35	-0.229810407071899\\
6.4	-0.218349510142877\\
6.45	-0.207108074050739\\
6.5	-0.196176158896325\\
6.55	-0.185608904814677\\
6.6	-0.175402665195066\\
6.65	-0.165553829892872\\
6.7	-0.156058824864921\\
6.75	-0.146914111808471\\
6.8	-0.138116187803806\\
6.85	-0.129661584960409\\
6.9	-0.121546870066667\\
6.95	-0.113768644243084\\
7	-0.106323542598957\\
7.05	-0.0992082338924927\\
7.1	-0.092419420194314\\
7.15	-0.0859538365543381\\
7.2	-0.079808250671983\\
7.25	-0.0739794625696724\\
7.3	-0.0684643042696061\\
7.35	-0.0632687755386378\\
7.4	-0.0584137703605358\\
7.45	-0.0539141184462633\\
7.5	-0.0497782793373217\\
7.55	-0.046010320391494\\
7.6	-0.0426088931694396\\
7.65	-0.0395687941591188\\
7.7	-0.0368809182351996\\
7.75	-0.0345328267232356\\
7.8	-0.0325091963789544\\
7.85	-0.0307925774393784\\
7.9	-0.0293629250819614\\
7.95	-0.0281979564113629\\
8	-0.0272737268272319\\
8.05	-0.0265653324268079\\
8.1	-0.0260473523695067\\
8.15	-0.0256943519225709\\
8.2	-0.0254813104198959\\
8.25	-0.025383981553621\\
8.3	-0.0253792016739852\\
8.35	-0.0254451310547964\\
8.4	-0.0255614566717383\\
8.45	-0.0257095488796106\\
8.5	-0.0258725483038277\\
8.55	-0.0260354446404685\\
8.6	-0.0261850640844185\\
8.65	-0.0263101049182733\\
8.7	-0.026401070428223\\
8.75	-0.0264501796252695\\
8.8	-0.0264513800868188\\
8.85	-0.0264001131234397\\
8.9	-0.026293371085553\\
8.95	-0.0261294327612435\\
9	-0.0259078108785775\\
9.05	-0.0256289396242083\\
9.1	-0.0252944162695922\\
9.15	-0.0249064343949851\\
9.2	-0.0244681073574079\\
9.25	-0.0239831005828679\\
9.3	-0.0234555078745363\\
9.35	-0.0228896765458509\\
9.4	-0.0222902934743785\\
9.45	-0.0216620890767338\\
9.5	-0.0210099575468204\\
9.55	-0.0203386812970446\\
9.6	-0.019653058440827\\
9.65	-0.0189576606571813\\
9.7	-0.0182569694230225\\
9.75	-0.01755521562335\\
9.8	-0.0168562585806521\\
9.85	-0.0161638178577307\\
9.9	-0.0154812850249097\\
9.95	-0.0148116375128338\\
10	-0.0141576534771687\\
10.05	-0.0135217662416254\\
10.1	-0.0129060781736185\\
10.15	-0.0123122953541156\\
10.2	-0.0117419343055434\\
10.25	-0.0111962024435538\\
10.3	-0.0106760230995314\\
10.35	-0.0101820538417546\\
10.4	-0.00971470811130491\\
10.45	-0.00927417467410223\\
10.5	-0.00886043705779974\\
10.55	-0.00847329310303799\\
10.6	-0.00811237435792248\\
10.65	-0.00777716513536903\\
10.7	-0.00746702106335998\\
10.75	-0.00718118698266862\\
10.8	-0.0069188140697443\\
10.85	-0.00667897608546465\\
10.9	-0.00646068768973319\\
10.95	-0.00626291063489192\\
11	-0.0060845764992302\\
11.05	-0.00592459297977716\\
11.1	-0.00578185486987983\\
11.15	-0.00565525557966341\\
11.2	-0.0055436962659409\\
11.25	-0.00544609379269549\\
11.3	-0.00536138794414521\\
11.35	-0.00528854725421528\\
11.4	-0.00522657399059397\\
11.45	-0.00517450817137339\\
11.5	-0.00513143092320581\\
11.55	-0.00509646772625162\\
11.6	-0.00506879007621305\\
11.65	-0.00504761724204909\\
11.7	-0.0050322167844966\\
11.75	-0.00502190408296355\\
11.8	-0.00501604285379065\\
11.85	-0.00501404434617446\\
11.9	-0.00501536641215854\\
11.95	-0.0050195122363708\\
12	-0.00502602881875768\\
12.05	-0.00503450524877685\\
12.1	-0.00504457081329617\\
12.15	-0.00505589297671137\\
12.2	-0.0050681758962059\\
12.25	-0.00508115793972594\\
12.3	-0.00509460928048557\\
12.35	-0.0051083297574869\\
12.4	-0.00512214567327817\\
12.45	-0.00513590804574789\\
12.5	-0.00514948883179122\\
12.55	-0.00516278345771943\\
12.6	-0.0051757045873458\\
12.65	-0.0051881803813092\\
12.7	-0.00520015801533381\\
12.75	-0.00521159833916099\\
12.8	-0.00522247408408628\\
12.85	-0.00523276837917971\\
12.9	-0.0052424733107951\\
12.95	-0.0052515883087142\\
13	-0.00526011834154112\\
13.05	-0.00526807320569372\\
13.1	-0.00527546817964161\\
13.15	-0.00528232190593095\\
13.2	-0.00528865579002839\\
13.25	-0.00529449330517434\\
13.3	-0.00529985938472612\\
13.35	-0.00530477968710582\\
13.4	-0.00530928080747911\\
13.45	-0.00531338932550224\\
13.5	-0.00531713126300376\\
13.55	-0.00532053219145035\\
13.6	-0.00532361655879665\\
13.65	-0.00532640817611223\\
13.7	-0.00532892985562019\\
13.75	-0.00533120333311218\\
13.8	-0.00533324917357059\\
13.85	-0.00533508669882838\\
13.9	-0.00533673399683747\\
13.95	-0.00533820792515793\\
14	-0.00533952408537925\\
14.05	-0.00534069693519776\\
14.1	-0.00534173975683533\\
14.15	-0.00534266473895954\\
14.2	-0.00534348303350585\\
14.25	-0.00534420481269627\\
14.3	-0.00534483930341323\\
14.35	-0.00534539491919382\\
14.4	-0.00534587926054233\\
14.45	-0.00534629922253668\\
14.5	-0.00534666102643992\\
14.55	-0.00534697029903978\\
14.6	-0.00534723211433453\\
14.65	-0.00534745104212097\\
14.7	-0.00534763121454426\\
14.75	-0.00534777636789549\\
14.8	-0.00534788988998383\\
14.85	-0.0053479748539722\\
14.9	-0.00534803404886262\\
14.95	-0.00534807001860855\\
15	-0.00534808509054526\\
15.05	-0.0053480814001084\\
15.1	-0.00534806091445479\\
15.15	-0.00534802544960155\\
15.2	-0.00534797668660929\\
15.25	-0.00534791618531386\\
15.3	-0.0053478453980687\\
15.35	-0.0053477656751441\\
15.4	-0.00534767827578162\\
15.45	-0.00534758437724433\\
15.5	-0.00534748507486065\\
15.55	-0.00534738139037015\\
15.6	-0.0053472742691024\\
15.65	-0.00534716459403511\\
15.7	-0.00534705318821778\\
15.75	-0.00534694080719838\\
15.8	-0.00534682814557513\\
15.85	-0.00534671583839296\\
15.9	-0.0053466044668604\\
15.95	-0.00534649454922278\\
16	-0.00534638656239939\\
16.05	-0.00534628092525309\\
16.1	-0.0053461780015616\\
16.15	-0.00534607810299316\\
16.2	-0.00534598150552433\\
16.25	-0.00534588843654828\\
16.3	-0.0053457990780877\\
16.35	-0.00534571358092421\\
16.4	-0.00534563205326411\\
16.45	-0.00534555456543309\\
16.5	-0.00534548116007244\\
16.55	-0.00534541185376893\\
16.6	-0.0053453466295598\\
16.65	-0.00534528544865806\\
16.7	-0.0053452282456002\\
16.75	-0.00534517494003293\\
16.8	-0.0053451254342085\\
16.85	-0.00534507961139982\\
16.9	-0.00534503733945633\\
16.95	-0.00534499847437397\\
17	-0.00534496286852441\\
17.05	-0.00534493036969533\\
17.1	-0.00534490081775876\\
17.15	-0.00534487405150087\\
17.2	-0.0053448499062696\\
17.25	-0.0053448282192299\\
17.3	-0.00534480882647699\\
17.35	-0.00534479156800896\\
17.4	-0.00534477628599331\\
17.45	-0.0053447628254906\\
17.5	-0.00534475104065409\\
17.55	-0.00534474078937379\\
17.6	-0.00534473193441273\\
17.65	-0.00534472434587843\\
17.7	-0.00534471789989149\\
17.75	-0.00534471248024898\\
17.8	-0.00534470797754597\\
17.85	-0.0053447042897591\\
17.9	-0.0053447013215807\\
17.95	-0.00534469898544846\\
18	-0.00534469720021177\\
18.05	-0.00534469589130679\\
18.1	-0.00534469499084484\\
18.15	-0.00534469443714314\\
18.2	-0.00534469417467159\\
18.25	-0.00534469415343566\\
18.3	-0.00534469432879957\\
18.35	-0.00534469466119317\\
18.4	-0.00534469511583945\\
18.45	-0.005344695662214\\
18.5	-0.00534469627376931\\
18.55	-0.00534469692802244\\
18.6	-0.00534469760562457\\
18.65	-0.005344698290165\\
18.7	-0.00534469896797248\\
18.75	-0.00534469962793061\\
18.8	-0.0053447002604264\\
18.85	-0.00534470085887271\\
18.9	-0.00534470141864993\\
18.95	-0.00534470193720922\\
19	-0.00534470241333144\\
19.05	-0.0053447028445851\\
19.1	-0.00534470323020858\\
19.15	-0.00534470357144306\\
19.2	-0.00534470386960506\\
19.25	-0.00534470412637271\\
19.3	-0.00534470434513736\\
19.35	-0.00534470452850314\\
19.4	-0.00534470467689346\\
19.45	-0.0053447047930898\\
19.5	-0.00534470487436603\\
19.55	-0.00534470493320385\\
19.6	-0.00534470496696047\\
19.65	-0.00534470498293521\\
19.7	-0.00534470498049804\\
19.75	-0.00534470496341687\\
19.8	-0.00534470493274915\\
19.85	-0.00534470489213578\\
19.9	-0.00534470484168609\\
19.95	-0.00534470478547474\\
20	-0.00534470472309466\\
};
\addlegendentry{$\psi$}
\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plot1.right of east), anchor=left of west,
scale only axis,
xmin=-0.1,
xmax=20,
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
xticklabels={,,},
axis background/.style={fill=white},
name=plotv, 
legend style={fill=none, at={(0.97,0.03)},font=\scriptsize,anchor=south east}
]
\addplot [smooth, color=Plum, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.0167088745447543\\
0.1	0.0365417857993067\\
0.15	0.0561763679413137\\
0.2	0.0756146042619005\\
0.25	0.0948584582192815\\
0.3	0.113909873637089\\
0.35	0.132770774900718\\
0.4	0.151443067151711\\
0.45	0.169928636480194\\
0.5	0.188229350115392\\
0.55	0.206347056614238\\
0.6	0.224283586048095\\
0.65	0.242040750187614\\
0.7	0.259620342685738\\
0.75	0.277024139258881\\
0.8	0.294253897866292\\
0.85	0.311311358887629\\
0.9	0.328198245298753\\
0.95	0.344916262845765\\
1	0.361467100217308\\
1.05	0.377852429215135\\
1.1	0.394073904922983\\
1.15	0.410133165873753\\
1.2	0.426031834215016\\
1.25	0.441771515872866\\
1.3	0.457353800714137\\
1.35	0.472780262706996\\
1.4	0.488052460079926\\
1.45	0.503171935479126\\
1.5	0.518140216124335\\
1.55	0.532958813963092\\
1.6	0.547629225823461\\
1.65	0.562152933565226\\
1.7	0.576531404229574\\
1.75	0.590766090187278\\
1.8	0.604858429285405\\
1.85	0.618809844992551\\
1.9	0.632621746542626\\
1.95	0.6462955290772\\
2	0.659832573786428\\
2.05	0.673234248048563\\
2.1	0.686501905568078\\
2.15	0.699636886512397\\
2.2	0.712640517647273\\
2.25	0.7255141124708\\
2.3	0.738258971346092\\
2.35	0.750876381632631\\
2.4	0.763367617816305\\
2.45	0.775733941638142\\
2.5	0.78797660222176\\
2.55	0.800096836199543\\
2.6	0.812095867837547\\
2.65	0.823974909159172\\
2.7	0.83573516006758\\
2.75	0.847377808466904\\
2.8	0.858904030382235\\
2.85	0.870314990078413\\
2.9	0.881611840177629\\
2.95	0.892795721775853\\
3	0.903867764558094\\
3.05	0.914829086912513\\
3.1	0.925680796043388\\
3.15	0.936423988082954\\
3.2	0.947059748202124\\
3.25	0.957589150720103\\
3.3	0.968013259212902\\
3.35	0.978333126620773\\
3.4	0.988549795354565\\
3.45	0.99866429740102\\
3.5	1.00867765442701\\
3.55	1.01859087788274\\
3.6	1.02840496910391\\
3.65	1.03812091941287\\
3.7	1.04773971021874\\
3.75	1.05726231311656\\
3.8	1.06655535531449\\
3.85	1.07530415819141\\
3.9	1.08323712330961\\
3.95	1.09012696514117\\
4	1.09578414228487\\
4.05	1.10005580372295\\
4.1	1.10282625793952\\
4.15	1.10401472218786\\
4.2	1.10356710314477\\
4.25	1.10146219546712\\
4.3	1.09770389064792\\
4.35	1.09232232238436\\
4.4	1.08536784638392\\
4.45	1.07690854853431\\
4.5	1.06702480406291\\
4.55	1.05579900484614\\
4.6	1.04332356498663\\
4.65	1.02969604334879\\
4.7	1.01501730141041\\
4.75	0.999388347998609\\
4.8	0.982917316631055\\
4.85	0.965718534560905\\
4.9	0.947913665073193\\
4.95	0.929632335436539\\
5	0.911011382038971\\
5.05	0.892196663180721\\
5.1	0.873341824619862\\
5.15	0.854608406373664\\
5.2	0.836062322309927\\
5.25	0.817701699086828\\
5.3	0.799524682095959\\
5.35	0.781529435275\\
5.4	0.76371414092225\\
5.45	0.746076999513027\\
5.5	0.728616229517897\\
5.55	0.711330067222718\\
5.6	0.694216766550491\\
5.65	0.677274598884986\\
5.7	0.660501852896136\\
5.75	0.643896834367175\\
5.8	0.627457866023503\\
5.85	0.611183287363268\\
5.9	0.595071454489635\\
5.95	0.579120739944739\\
6	0.563329532545292\\
6.05	0.547696237219839\\
6.1	0.53221927484764\\
6.15	0.516897082099164\\
6.2	0.501728111278172\\
6.25	0.48671083016539\\
6.3	0.471843721863737\\
6.35	0.457125284645099\\
6.4	0.442554031798648\\
6.45	0.428128491480662\\
6.5	0.413847206565855\\
6.55	0.399708734500197\\
6.6	0.385711647155195\\
6.65	0.371854530683643\\
6.7	0.358135985376806\\
6.75	0.344554625523038\\
6.8	0.331109079267808\\
6.85	0.31779798847513\\
6.9	0.304620008590378\\
6.95	0.291573808504475\\
7	0.27865807041943\\
7.05	0.265871489715236\\
7.1	0.253212774818083\\
7.15	0.240680647069902\\
7.2	0.228273840599203\\
7.25	0.215991102193211\\
7.3	0.203831191171279\\
7.35	0.191792879259566\\
7.4	0.179874950466971\\
7.45	0.168076200962301\\
7.5	0.156395438952678\\
7.55	0.144831484563151\\
7.6	0.13338316971752\\
7.65	0.122049338020344\\
7.7	0.110828844640141\\
7.75	0.0997205561937396\\
7.8	0.0887233506318022\\
7.85	0.0778654662185347\\
7.9	0.067191725947333\\
7.95	0.0567424797126252\\
8	0.0465534046987298\\
8.05	0.03665627764007\\
8.1	0.027079003785592\\
8.15	0.0178457141671458\\
8.2	0.0089769714582246\\
8.25	0.000490098368521688\\
8.3	-0.00760069999917885\\
8.35	-0.0152847240390922\\
8.4	-0.0225531332322521\\
8.45	-0.0293998614915331\\
8.5	-0.0358211458417447\\
8.55	-0.0418154477687879\\
8.6	-0.0473833577138579\\
8.65	-0.0525272337943491\\
8.7	-0.0572509578785652\\
8.75	-0.0615605214441362\\
8.8	-0.0654630425278651\\
8.85	-0.0689668460338868\\
8.9	-0.072081441268144\\
8.95	-0.074817300121267\\
9	-0.0771856478171345\\
9.05	-0.0791982123743433\\
9.1	-0.0808681723655886\\
9.15	-0.0822095067304706\\
9.2	-0.0832361302487226\\
9.25	-0.0839621367924321\\
9.3	-0.0844018614811952\\
9.35	-0.0845691257459925\\
9.4	-0.084479211805657\\
9.45	-0.0841466513147943\\
9.5	-0.0835866537713111\\
9.55	-0.0828137803687354\\
9.6	-0.0818429861750889\\
9.65	-0.0806886287095642\\
9.7	-0.0793651893217081\\
9.75	-0.0778867270995589\\
9.8	-0.0762667635965753\\
9.85	-0.0745189093773136\\
9.9	-0.0726562705013585\\
9.95	-0.0706914480621626\\
10	-0.0686368142073352\\
10.05	-0.0665042282973784\\
10.1	-0.0643050798467304\\
10.15	-0.0620502914574215\\
10.2	-0.0597503529486368\\
10.25	-0.0574152497182613\\
10.3	-0.0550544665271694\\
10.35	-0.0526769904232877\\
10.4	-0.0502913197449576\\
10.45	-0.047905461301528\\
10.5	-0.0455269334445814\\
10.55	-0.0431627701286792\\
10.6	-0.040819526358622\\
10.65	-0.0385032849402549\\
10.7	-0.0362196645019776\\
10.75	-0.0339738287041738\\
10.8	-0.031770496543228\\
10.85	-0.0296139536490163\\
10.9	-0.0275080055520375\\
10.95	-0.0254561710222665\\
11	-0.0234614276867602\\
11.05	-0.0215264347090486\\
11.1	-0.0196535594470185\\
11.15	-0.0178447807223865\\
11.2	-0.0161017326437076\\
11.25	-0.0144257282375137\\
11.3	-0.0128177080354407\\
11.35	-0.0112783904191141\\
11.4	-0.0098081955051122\\
11.45	-0.00840741164943649\\
11.5	-0.00707591316351769\\
11.55	-0.00581342051097598\\
11.6	-0.00461935840932829\\
11.65	-0.00349302379607804\\
11.7	-0.00243369943601426\\
11.75	-0.00144034820855799\\
11.8	-0.000511827013137894\\
11.85	0.000353150796485108\\
11.9	0.00115599395694647\\
11.95	0.00189822263953215\\
12	0.00258145664945508\\
12.05	0.00320740415509443\\
12.1	0.00377785086515146\\
12.15	0.00429464960302474\\
12.2	0.00475994953094851\\
12.25	0.0051756277934315\\
12.3	0.00554377415818315\\
12.35	0.00586644078168824\\
12.4	0.00614547756309472\\
12.45	0.00638288444866999\\
12.5	0.00658037909637367\\
12.55	0.00674033501597759\\
12.6	0.00686462191971924\\
12.65	0.00695517416345091\\
12.7	0.00701421763148341\\
12.75	0.00704383972477862\\
12.8	0.00704604871272236\\
12.85	0.00702279991427936\\
12.9	0.0069759940159719\\
12.95	0.0069074459250408\\
13	0.00681884171432779\\
13.05	0.00671179596649836\\
13.1	0.00658801339202425\\
13.15	0.00644910664430652\\
13.2	0.00629662504425198\\
13.25	0.00613205844529708\\
13.3	0.00595683588674629\\
13.35	0.00577230099570959\\
13.4	0.00557979883864553\\
13.45	0.00538058651897917\\
13.5	0.00517582448647263\\
13.55	0.0049666241374392\\
13.6	0.00475399193911697\\
13.65	0.00453890923491892\\
13.7	0.00432230858141138\\
13.75	0.00410506110398151\\
13.8	0.00388798637997563\\
13.85	0.00367184043667054\\
13.9	0.00345732996046789\\
13.95	0.00324510711057\\
14	0.00303576539773416\\
14.05	0.00282985810548703\\
14.1	0.00262788006138053\\
14.15	0.00243028151763518\\
14.2	0.00223746703502445\\
14.25	0.00204979705080648\\
14.3	0.00186758112932457\\
14.35	0.00169110003125851\\
14.4	0.00152058600891082\\
14.45	0.0013562436175965\\
14.5	0.00119824764894592\\
14.55	0.0010467198773786\\
14.6	0.00090176581861468\\
14.65	0.000763454298986879\\
14.7	0.000631829391617265\\
14.75	0.000506912467577615\\
14.8	0.000388700739974334\\
14.85	0.000277125375156851\\
14.9	0.000172134690152293\\
14.95	7.3657374114234e-05\\
15	-1.84017423817445e-05\\
15.05	-0.000104142043887055\\
15.1	-0.000183689475856532\\
15.15	-0.000257186348327803\\
15.2	-0.000324779198065668\\
15.25	-0.000386625261481374\\
15.3	-0.000442901364224063\\
15.35	-0.000493780679855233\\
15.4	-0.000539451462054335\\
15.45	-0.000580110532282842\\
15.5	-0.000615930757836655\\
15.55	-0.000647142603137486\\
15.6	-0.000673944201106302\\
15.65	-0.000696541299991157\\
15.7	-0.000715143495815811\\
15.75	-0.000729952256109163\\
15.8	-0.000741174363141686\\
15.85	-0.000748997976008061\\
15.9	-0.000753648543078612\\
15.95	-0.000755324993929781\\
16	-0.00075422770399597\\
16.05	-0.000750545616292262\\
16.1	-0.000744455941891986\\
16.15	-0.00073615953000678\\
16.2	-0.000725836370959699\\
16.25	-0.000713650971137108\\
16.3	-0.000699785489023751\\
16.35	-0.000684403876473022\\
16.4	-0.000667655115614671\\
16.45	-0.000649701810205798\\
16.5	-0.000630681509226376\\
16.55	-0.000610745290184828\\
16.6	-0.000590025153701727\\
16.65	-0.000568648155812758\\
16.7	-0.000546727640427787\\
16.75	-0.000524387485860589\\
16.8	-0.000501736411391735\\
16.85	-0.000478874407576369\\
16.9	-0.00045589028187032\\
16.95	-0.000432879106720713\\
17	-0.00040991865633663\\
17.05	-0.000387093510644251\\
17.1	-0.000364473899250499\\
17.15	-0.000342125749067475\\
17.2	-0.000320104699221409\\
17.25	-0.000298471419509283\\
17.3	-0.000277274472915616\\
17.35	-0.000256558734016049\\
17.4	-0.000236360544533056\\
17.45	-0.000216717335529565\\
17.5	-0.000197662024302372\\
17.55	-0.000179220852347895\\
17.6	-0.000161413657531888\\
17.65	-0.000144262112990509\\
17.7	-0.00012778036236799\\
17.75	-0.000111980239387204\\
17.8	-9.68685990012209e-05\\
17.85	-8.24525524863962e-05\\
17.9	-6.8733774874331e-05\\
17.95	-5.57134581800922e-05\\
18	-4.33888692510913e-05\\
18.05	-3.17542342952505e-05\\
18.1	-2.08028326658068e-05\\
18.15	-1.0524816692861e-05\\
18.2	-9.10432026469807e-07\\
18.25	8.05258767590822e-06\\
18.3	1.63786486461036e-05\\
18.35	2.40833855523027e-05\\
18.4	3.11831988452874e-05\\
18.45	3.76946030527486e-05\\
18.5	4.36348858267697e-05\\
18.55	4.90206934432816e-05\\
18.6	5.38734385480277e-05\\
18.65	5.82138686350487e-05\\
18.7	6.20626762696452e-05\\
18.75	6.54404748048373e-05\\
18.8	6.83730716863215e-05\\
18.85	7.08817069454703e-05\\
18.9	7.29846370020608e-05\\
18.95	7.46980111340212e-05\\
19	7.60390071102687e-05\\
19.05	7.70354554513553e-05\\
19.1	7.7709413076309e-05\\
19.15	7.80796494959016e-05\\
19.2	7.81652816620037e-05\\
19.25	7.79882116872079e-05\\
19.3	7.75555595788502e-05\\
19.35	7.68876531875098e-05\\
19.4	7.60197329811685e-05\\
19.45	7.49709241553892e-05\\
19.5	7.37765322653774e-05\\
19.55	7.24164908411479e-05\\
19.6	7.09300085334658e-05\\
19.65	6.92987983117946e-05\\
19.7	6.75616137982385e-05\\
19.75	6.57247318963386e-05\\
19.8	6.38045085413487e-05\\
19.85	6.18073037685678e-05\\
19.9	5.9751315179931e-05\\
19.95	5.76391962532575e-05\\
20	5.54891633971433e-05\\
};
\addlegendentry{$v$}
\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plot1.below south), anchor=north,
scale only axis,
xmin=-0.1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-1.1,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={fill opacity=0.3, text opacity=1, at={(0.97,0.03)},font=\scriptsize,anchor=south east},
]
\addplot [color=Aquamarine, line width=1.0pt]
  table[row sep=crcr]{%
0 0\\
0	1.67088745447543\\
0.05	2\\
0.1	2\\
0.15	2\\
0.2	2\\
0.25	2\\
0.3	2\\
0.35	2\\
0.4	2\\
0.45	2\\
0.5	2\\
0.55	2\\
0.6	2\\
0.65	2\\
0.7	2\\
0.75	2\\
0.8	2\\
0.85	2\\
0.9	2\\
0.95	2\\
1	2\\
1.05	2\\
1.1	2\\
1.15	2\\
1.2	2\\
1.25	2\\
1.3	2\\
1.35	2\\
1.4	2\\
1.45	2\\
1.5	2\\
1.55	2\\
1.6	2\\
1.65	2\\
1.7	2\\
1.75	2\\
1.8	2\\
1.85	2\\
1.9	2\\
1.95	2\\
2	2\\
2.05	2\\
2.1	2\\
2.15	2\\
2.2	2\\
2.25	2\\
2.3	2\\
2.35	2\\
2.4	2\\
2.45	2\\
2.5	2\\
2.55	2\\
2.6	2\\
2.65	2\\
2.7	2\\
2.75	2\\
2.8	2\\
2.85	2\\
2.9	2\\
2.95	2\\
3	2\\
3.05	2\\
3.1	2\\
3.15	2\\
3.2	2\\
3.25	2\\
3.3	2\\
3.35	2\\
3.4	2\\
3.45	2\\
3.5	2\\
3.55	2\\
3.6	2\\
3.65	2\\
3.7	2\\
3.75	1.98656653290942\\
3.8	1.94143564300657\\
3.85	1.86860067001204\\
3.9	1.77222130646524\\
3.95	1.65584467951135\\
4	1.52295028609264\\
4.05	1.37710122537988\\
4.1	1.22167268277394\\
4.15	1.05925281787844\\
4.2	0.893076335380111\\
4.25	0.725631713547022\\
4.3	0.559547064291785\\
4.35	0.396874722340851\\
4.4	0.239438061422811\\
4.45	0.0885341013943254\\
4.5	-0.0555551176145616\\
4.55	-0.191744981104263\\
4.6	-0.319428598797651\\
4.65	-0.438178150489477\\
4.7	-0.547878039769577\\
4.75	-0.647714788756803\\
4.8	-0.73696089038394\\
4.85	-0.814768414210285\\
4.9	-0.88021929859221\\
4.95	-0.932463004320249\\
5	-0.970460503785988\\
5.05	-0.993287192905181\\
5.1	-1\\
5.15	-1\\
5.2	-1\\
5.25	-1\\
5.3	-1\\
5.35	-1\\
5.4	-1\\
5.45	-1\\
5.5	-1\\
5.55	-1\\
5.6	-1\\
5.65	-1\\
5.7	-1\\
5.75	-1\\
5.8	-1\\
5.85	-1\\
5.9	-1\\
5.95	-1\\
6	-1\\
6.05	-1\\
6.1	-1\\
6.15	-1\\
6.2	-1\\
6.25	-1\\
6.3	-1\\
6.35	-1\\
6.4	-1\\
6.45	-1\\
6.5	-1\\
6.55	-1\\
6.6	-1\\
6.65	-1\\
6.7	-1\\
6.75	-1\\
6.8	-1\\
6.85	-1\\
6.9	-1\\
6.95	-1\\
7	-1\\
7.05	-1\\
7.1	-1\\
7.15	-1\\
7.2	-1\\
7.25	-1\\
7.3	-1\\
7.35	-1\\
7.4	-1\\
7.45	-1\\
7.5	-1\\
7.55	-1\\
7.6	-1\\
7.65	-1\\
7.7	-1\\
7.75	-1\\
7.8	-0.997065090694953\\
7.85	-0.989508560901633\\
7.9	-0.977732897523443\\
7.95	-0.962165021676916\\
8	-0.943159301167253\\
8.05	-0.921071107807726\\
8.1	-0.896249958059031\\
8.15	-0.869028556724974\\
8.2	-0.839710337512067\\
8.25	-0.808589738401532\\
8.3	-0.776003103990515\\
8.35	-0.74212564335508\\
8.4	-0.707225959160358\\
8.45	-0.671528296512691\\
8.5	-0.635251338546066\\
8.55	-0.598606442275783\\
8.6	-0.561770965762976\\
8.65	-0.524899642215968\\
8.7	-0.488207314435661\\
8.75	-0.451812629817026\\
8.8	-0.415843393130038\\
8.85	-0.380426369459609\\
8.9	-0.345667326580436\\
8.95	-0.311652069708018\\
9	-0.278442103538018\\
9.05	-0.246194211498868\\
9.1	-0.215001608853797\\
9.15	-0.184871858555671\\
9.2	-0.155836784619673\\
9.25	-0.127934605668738\\
9.3	-0.10112828796093\\
9.35	-0.0755777317124428\\
9.4	-0.0512231627193795\\
9.45	-0.0281468969664754\\
9.5	-0.0062993135137423\\
9.55	0.014265638995916\\
9.6	0.0335927603773807\\
9.65	0.0516553100760459\\
9.7	0.0684810328932099\\
9.75	0.0841096231987987\\
9.8	0.0985186583295926\\
9.85	0.111744978218204\\
9.9	0.123825973418231\\
9.95	0.134771937420577\\
10	0.144621776788338\\
10.05	0.153410616767422\\
10.1	0.161173759084164\\
10.15	0.167943559421049\\
10.2	0.173759970088911\\
10.25	0.178663069390927\\
10.3	0.182693143861003\\
10.35	0.185890077409722\\
10.4	0.188294524597998\\
10.45	0.189947324393131\\
10.5	0.190889398145645\\
10.55	0.191161606877037\\
10.6	0.190804615478088\\
10.65	0.189858758887475\\
10.7	0.188363915278408\\
10.75	0.186359387390404\\
10.8	0.183883792877939\\
10.85	0.18098085604887\\
10.9	0.177675447425054\\
10.95	0.174018162528369\\
11	0.170037870084398\\
11.05	0.165761091493961\\
11.1	0.161224313016179\\
11.15	0.156460027145506\\
11.2	0.151498707975681\\
11.25	0.14637629196979\\
11.3	0.141114053597217\\
11.35	0.135741100981075\\
11.4	0.130270190062459\\
11.45	0.124742436942444\\
11.5	0.119173352090653\\
11.55	0.113592789653793\\
11.6	0.108014102915696\\
11.65	0.1024394122103\\
11.7	0.096901423309612\\
11.75	0.091411771333452\\
11.8	0.0859859539491623\\
11.85	0.0806374668426216\\
11.9	0.0753788622155138\\
11.95	0.0702216236318256\\
12	0.06517620721339\\
12.05	0.0602520751607975\\
12.1	0.0554577246524789\\
12.15	0.0508246423954022\\
12.2	0.0463277757792472\\
12.25	0.0419902642685971\\
12.3	0.037810436508692\\
12.35	0.0337701189223363\\
12.4	0.0298861661206217\\
12.45	0.0261323492190376\\
12.5	0.0225759710567658\\
12.55	0.0191690253901425\\
12.6	0.0159198462928866\\
12.65	0.0128595209667011\\
12.7	0.00997642696100399\\
12.75	0.00726473851915244\\
12.8	0.00472116886842263\\
12.85	0.00234221008353317\\
12.9	0.000121184922861783\\
12.95	-0.00195297514626016\\
13	-0.00388573306861511\\
13.05	-0.00566646148091225\\
13.1	-0.0073026613797493\\
13.15	-0.00879905336114702\\
13.2	-0.0101600348512383\\
13.25	-0.0113901974097817\\
13.3	-0.0124966532169237\\
13.35	-0.0134779147106965\\
13.4	-0.0143414331279906\\
13.45	-0.0150956167316751\\
13.5	-0.01574421041687\\
13.55	-0.0162965956947837\\
13.6	-0.0167542784806887\\
13.65	-0.0171211561158351\\
13.7	-0.0174024391615753\\
13.75	-0.0176024112966061\\
13.8	-0.0177266079505339\\
13.85	-0.0177792071835937\\
13.9	-0.017764955029322\\
13.95	-0.0176890641730131\\
14	-0.0175549638269795\\
14.05	-0.0173679463051623\\
14.1	-0.0171319743131547\\
14.15	-0.0168511667434382\\
14.2	-0.0165295313867722\\
14.25	-0.0161717950973843\\
14.3	-0.0157805286772821\\
14.35	-0.0153603022035102\\
14.4	-0.0149136531225214\\
14.45	-0.0144433532474612\\
14.5	-0.0139545295077859\\
14.55	-0.0134486859990136\\
14.6	-0.0129293861441654\\
14.65	-0.0123990364379745\\
14.7	-0.0118598630123477\\
14.75	-0.0113142602927505\\
14.8	-0.010768835741774\\
14.85	-0.0102219431252989\\
14.9	-0.00967559691365361\\
14.95	-0.00913225427548362\\
15	-0.00859243189291281\\
15.05	-0.00805888524083474\\
15.1	-0.00753337672298364\\
15.15	-0.00701647132211428\\
15.2	-0.00650938553963628\\
15.25	-0.00601423553575032\\
15.3	-0.00553083292734103\\
15.35	-0.00506085889976537\\
15.4	-0.00460535848490503\\
15.45	-0.00416213308766417\\
15.5	-0.00373711528791977\\
15.55	-0.00332730240001908\\
15.6	-0.00293365408959183\\
15.65	-0.00255676088245657\\
15.7	-0.002196019525151\\
15.75	-0.00185216295936149\\
15.8	-0.00152353564977913\\
15.85	-0.00121405468306321\\
15.9	-0.00092129362819543\\
15.95	-0.000645596000548705\\
16	-0.000386018933625184\\
16.05	-0.000141578176264614\\
16.1	8.51852466285682e-05\\
16.15	0.000296156374701361\\
16.2	0.000492703611299396\\
16.25	0.000672897240198608\\
16.3	0.000838375766049111\\
16.35	0.000990472209362033\\
16.4	0.00112767542527264\\
16.45	0.00125232828773642\\
16.5	0.00136294039492844\\
16.55	0.00146126835812529\\
16.6	0.00154767463519512\\
16.65	0.00162340338268441\\
16.7	0.00168728781629203\\
16.75	0.00174071996102482\\
16.8	0.00178446397014481\\
16.85	0.0018195381630286\\
16.9	0.00184522723309033\\
16.95	0.00186316593168758\\
17	0.0018725959129013\\
17.05	0.00187486762873094\\
17.1	0.00187034111905193\\
17.15	0.00185997923553907\\
17.2	0.00184322327199119\\
17.25	0.00182122323985738\\
17.3	0.00179429941704116\\
17.35	0.00176326021428322\\
17.4	0.00172796035581603\\
17.45	0.00168881378718976\\
17.5	0.00164645517114532\\
17.55	0.00160149862925284\\
17.6	0.00155374079660602\\
17.65	0.00150391294926136\\
17.7	0.00145223193571058\\
17.75	0.00139918379921112\\
17.8	0.00134473605248125\\
17.85	0.00128942520872012\\
17.9	0.00123329789454955\\
17.95	0.00117674543471999\\
18	0.00112007462633299\\
18.05	0.00106338592864913\\
18.1	0.00100699876462877\\
18.15	0.000950913649946257\\
18.2	0.000895391538211332\\
18.25	0.000840658684695446\\
18.3	0.000786852339266009\\
18.35	0.000734064714850775\\
18.4	0.000682323619591413\\
18.45	0.000631722880454858\\
18.5	0.00058221564747796\\
18.55	0.000534295203917889\\
18.6	0.00048791644725013\\
18.65	0.000443094632094697\\
18.7	0.000399842529788853\\
18.75	0.000358700162953259\\
18.8	0.000319236597601201\\
18.85	0.000281174712604518\\
18.9	0.000244322050198098\\
18.95	0.000208797608758778\\
19	0.000175683841218922\\
19.05	0.00014443121794673\\
19.1	0.000114733055035569\\
19.15	8.66428661061108e-05\\
19.2	6.04582841824204e-05\\
19.25	3.47230008514385e-05\\
19.3	1.07649204448142e-05\\
19.35	-9.90436744662559e-06\\
19.4	-2.88611495967549e-05\\
19.45	-4.44682648457921e-05\\
19.5	-6.2227610157579e-05\\
19.55	-7.62317399270597e-05\\
19.6	-9.2191013633652e-05\\
19.65	-0.000104419653043812\\
19.7	-0.000116126576391752\\
19.75	-0.000126297603602658\\
19.8	-0.000135915968736739\\
19.85	-0.000143791555095111\\
19.9	-0.000151460577487422\\
19.95	-0.000157364089358165\\
};
\addlegendentry{$a$}
\end{axis}

\begin{axis}[%
width=1.35in,
height=0.85in,
at=(plotv.below south), anchor=north,
scale only axis,
xmin=-0.1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
legend columns=2, 
legend style={fill opacity=0.85, text opacity=1, at={(0.97,0.03)},font=\scriptsize,anchor=south east}
]
\addplot [color=RubineRed!70, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0778549588979215\\
0.05	0.143671702353679\\
0.1	0.20115195351078\\
0.15	0.238777507446539\\
0.2	0.25\\
0.25	0.25\\
0.3	0.25\\
0.35	0.25\\
0.4	0.25\\
0.45	0.25\\
0.5	0.25\\
0.55	0.25\\
0.6	0.25\\
0.65	0.25\\
0.7	0.25\\
0.75	0.25\\
0.8	0.25\\
0.85	0.25\\
0.9	0.25\\
0.95	0.25\\
1	0.25\\
1.05	0.25\\
1.1	0.25\\
1.15	0.25\\
1.2	0.25\\
1.25	0.25\\
1.3	0.25\\
1.35	0.25\\
1.4	0.25\\
1.45	0.25\\
1.5	0.248587382813181\\
1.55	0.24610951200766\\
1.6	0.240064365761792\\
1.65	0.233738768589094\\
1.7	0.226224644655314\\
1.75	0.218945785766948\\
1.8	0.210623816273447\\
1.85	0.209298739973544\\
1.9	0.195956987681889\\
1.95	0.183152178180455\\
2	0.173791364933388\\
2.05	0.152657046857688\\
2.1	0.128778290915594\\
2.15	0.10415436824058\\
2.2	0.0675886775663403\\
2.25	0.0265602836822798\\
2.3	-0.0130444848849387\\
2.35	-0.0715588326585295\\
2.4	-0.127076564067146\\
2.45	-0.1845621118735\\
2.5	-0.229393419379188\\
2.55	-0.25\\
2.6	-0.25\\
2.65	-0.25\\
2.7	-0.25\\
2.75	-0.25\\
2.8	-0.25\\
2.85	-0.25\\
2.9	-0.25\\
2.95	-0.25\\
3	-0.25\\
3.05	-0.25\\
3.1	-0.25\\
3.15	-0.25\\
3.2	-0.25\\
3.25	-0.25\\
3.3	-0.25\\
3.35	-0.25\\
3.4	-0.25\\
3.45	-0.25\\
3.5	-0.25\\
3.55	-0.25\\
3.6	-0.25\\
3.65	-0.25\\
3.7	-0.246993150144588\\
3.75	-0.22921129753183\\
3.8	-0.2023910823244\\
3.85	-0.171702799118909\\
3.9	-0.140747926814965\\
3.95	-0.111279432944749\\
4	-0.0849252133852022\\
4.05	-0.0623809330310525\\
4.1	-0.0437841460511014\\
4.15	-0.0291099867904677\\
4.2	-0.0178766942010861\\
4.25	-0.00966292386427971\\
4.3	-0.00410415020756212\\
4.35	-0.000683528146917809\\
4.4	0.00100493198349683\\
4.45	0.00134400903687265\\
4.5	0.000416448019577726\\
4.55	-0.00129057659660368\\
4.6	-0.00345976307140586\\
4.65	-0.00601768701931728\\
4.7	-0.00872046632801658\\
4.75	-0.011379679810207\\
4.8	-0.0138244706111363\\
4.85	-0.0159122512143738\\
4.9	-0.0174749764253037\\
4.95	-0.0183236858772105\\
5	-0.018385613309427\\
5.05	-0.0175439321333374\\
5.1	-0.0156976617585318\\
5.15	-0.0127458894222699\\
5.2	-0.00862947260896165\\
5.25	-0.00329355735400964\\
5.3	0.00322904433117483\\
5.35	0.0110186734902349\\
5.4	0.0199874287624345\\
5.45	0.0301199064290722\\
5.5	0.0413241240260083\\
5.55	0.0535039069677992\\
5.6	0.0665264081664207\\
5.65	0.0802452089991609\\
5.7	0.0944955492100975\\
5.75	0.109103222127413\\
5.8	0.123890930318546\\
5.85	0.138670672927896\\
5.9	0.153250784164954\\
5.95	0.167449585082747\\
6	0.181063676143838\\
6.05	0.193918052391872\\
6.1	0.205830286811001\\
6.15	0.216623289054981\\
6.2	0.226141855024943\\
6.25	0.234239357320132\\
6.3	0.240780713827686\\
6.35	0.245653144882536\\
6.4	0.248751776450335\\
6.45	0.25\\
6.5	0.25\\
6.55	0.25\\
6.6	0.25\\
6.65	0.25\\
6.7	0.25\\
6.75	0.25\\
6.8	0.25\\
6.85	0.25\\
6.9	0.25\\
6.95	0.25\\
7	0.25\\
7.05	0.25\\
7.1	0.25\\
7.15	0.25\\
7.2	0.25\\
7.25	0.25\\
7.3	0.249579172396621\\
7.35	0.247929818236403\\
7.4	0.245124021711454\\
7.45	0.241275761610836\\
7.5	0.236419529495155\\
7.55	0.230673719447438\\
7.6	0.224094120588044\\
7.65	0.216768375412977\\
7.7	0.208779148406363\\
7.75	0.200211379249334\\
7.8	0.191118492282133\\
7.85	0.181583024778341\\
7.9	0.171673160561129\\
7.95	0.16146349227059\\
8	0.15100967955046\\
8.05	0.140377905598205\\
8.1	0.129628479632075\\
8.15	0.118817332773437\\
8.2	0.107998745806628\\
8.25	0.0972215090129642\\
8.3	0.0865246248883187\\
8.35	0.0759593724690637\\
8.4	0.0655695646377158\\
8.45	0.0553855398622692\\
8.5	0.0454436014902896\\
8.55	0.0357656439644267\\
8.6	0.0263830649221206\\
8.65	0.0173160494717246\\
8.7	0.00857767178636607\\
8.75	0.000195005095132097\\
8.8	-0.00783127599123946\\
8.85	-0.0154760616171643\\
8.9	-0.022739565637612\\
8.95	-0.0296130835886846\\
9	-0.0361142276575219\\
9.05	-0.0422136579728006\\
9.1	-0.0479403191809019\\
9.15	-0.0532678515519801\\
9.2	-0.0582029681176365\\
9.25	-0.0627544714140691\\
9.3	-0.0669399833226858\\
9.35	-0.0707566103052528\\
9.4	-0.0742253960320791\\
9.45	-0.0773448025639661\\
9.5	-0.0801370359607116\\
9.55	-0.0826025291717922\\
9.6	-0.0847637123593804\\
9.65	-0.0866216056252668\\
9.7	-0.0881914991450864\\
9.75	-0.0895004551765415\\
9.8	-0.0905436927791905\\
9.85	-0.0913370554722817\\
9.9	-0.0919068608197588\\
9.95	-0.092249891074454\\
10	-0.0923815087935727\\
10.05	-0.0923156448948096\\
10.1	-0.0920772971852834\\
10.15	-0.091661582553979\\
10.2	-0.0910826231573413\\
10.25	-0.0903528344018003\\
10.3	-0.0894841260332692\\
10.35	-0.0884874614783691\\
10.4	-0.0873732970356377\\
10.45	-0.0861516612899546\\
10.5	-0.084832161190563\\
10.55	-0.0834239962768492\\
10.6	-0.0819359688193479\\
10.65	-0.0803764930036802\\
10.7	-0.0787536034420015\\
10.75	-0.0770749634549349\\
10.8	-0.0753478733067448\\
10.85	-0.0735782650504183\\
10.9	-0.0717744935988856\\
10.95	-0.0699410966186638\\
11	-0.0680846209039244\\
11.05	-0.0662113654673425\\
11.1	-0.0643265783992768\\
11.15	-0.062435240372968\\
11.2	-0.0605420531423053\\
11.25	-0.0586512489197279\\
11.3	-0.0567671144832176\\
11.35	-0.0548934740994663\\
11.4	-0.0530342162423097\\
11.45	-0.0511924632613147\\
11.5	-0.04937141469305\\
11.55	-0.0475739988673961\\
11.6	-0.045802953528357\\
11.65	-0.0440606514994888\\
11.7	-0.0423492544160547\\
11.75	-0.0406707009022577\\
11.8	-0.0390267185925135\\
11.85	-0.0374188279104554\\
11.9	-0.0358483545354059\\
11.95	-0.0343164391545979\\
12	-0.0328240475491643\\
12.05	-0.0313719806919779\\
12.1	-0.0299608846909673\\
12.15	-0.0285927215781208\\
12.2	-0.0272667304621831\\
12.25	-0.025983926725582\\
12.3	-0.0247442919530941\\
12.35	-0.0235464106357271\\
12.4	-0.022390566700812\\
12.45	-0.0212736692057058\\
12.5	-0.020200686487868\\
12.55	-0.0191675149332435\\
12.6	-0.0181720432875954\\
12.65	-0.0172194827735206\\
12.7	-0.0163087462200105\\
12.75	-0.0154388532800799\\
12.8	-0.0146089860545291\\
12.85	-0.0138182975766509\\
12.9	-0.0130654917814673\\
12.95	-0.0123484126442291\\
13	-0.011665475811167\\
13.05	-0.011017430762807\\
13.1	-0.0104029525135181\\
13.15	-0.00982101988064856\\
13.2	-0.00927059793279539\\
13.25	-0.00875063835765885\\
13.3	-0.00825973818934729\\
13.35	-0.00779763416514781\\
13.4	-0.00736306790658835\\
13.45	-0.0069544038804029\\
13.5	-0.00657070097975154\\
13.55	-0.00621010894086627\\
13.6	-0.0058720865852623\\
13.65	-0.00555563778304711\\
13.7	-0.00525982003215734\\
13.75	-0.00498366155613303\\
13.8	-0.00472612657821737\\
13.85	-0.00448627053916997\\
13.9	-0.00426317247103862\\
13.95	-0.00405580758880023\\
14	-0.00386342101421116\\
14.05	-0.00368505019800436\\
14.1	-0.00351986499613017\\
14.15	-0.00336706446558564\\
14.2	-0.00322586512092346\\
14.25	-0.00309537322385678\\
14.3	-0.00297504688086316\\
14.35	-0.00286405307333133\\
14.4	-0.00276183605597472\\
14.45	-0.00266768477498803\\
14.5	-0.00258103500861579\\
14.55	-0.00250128763578277\\
14.6	-0.00242776286034616\\
14.65	-0.00235995905765871\\
14.7	-0.00229734636905513\\
14.75	-0.00223947734224674\\
14.8	-0.00218584232822689\\
14.85	-0.00213602959879977\\
14.9	-0.00208962490655196\\
14.95	-0.00204621952094499\\
15	-0.00200547961146654\\
15.05	-0.00196708518734542\\
15.1	-0.0019306935797399\\
15.15	-0.00189601563783135\\
15.2	-0.00186284176468211\\
15.25	-0.00183089862762569\\
15.3	-0.00180001338761398\\
15.35	-0.00177000184025319\\
15.4	-0.00174062819492434\\
15.45	-0.00171178217184676\\
15.5	-0.00168337741288792\\
15.55	-0.0016552946659612\\
15.6	-0.00162735980654499\\
15.65	-0.00159941301874421\\
15.7	-0.00157144583641457\\
15.75	-0.0015434096251829\\
15.8	-0.00151525878122137\\
15.85	-0.00148693927142505\\
15.9	-0.00145847239658578\\
15.95	-0.00142967266657309\\
16	-0.00140059927087427\\
16.05	-0.00137131740877968\\
16.1	-0.00134189953830234\\
16.15	-0.00131218043719416\\
16.2	-0.00128223011089883\\
16.25	-0.00125213048809604\\
16.3	-0.00122176184405926\\
16.35	-0.0011912209199032\\
16.4	-0.00116059615848367\\
16.45	-0.00112983107420856\\
16.5	-0.00109891085422307\\
16.55	-0.001067944123153\\
16.6	-0.00103691985713968\\
16.65	-0.00100594784289769\\
16.7	-0.000974992783183418\\
16.75	-0.000944069243748419\\
16.8	-0.000913284244435679\\
16.85	-0.000882735260916617\\
16.9	-0.000852509353511986\\
16.95	-0.000822535460136885\\
17	-0.000792811495008803\\
17.05	-0.000763431316129942\\
17.1	-0.00073438051747083\\
17.15	-0.000705741305095734\\
17.2	-0.000677498219670058\\
17.25	-0.000649735583044634\\
17.3	-0.000622432552759066\\
17.35	-0.000595653619124095\\
17.4	-0.000569490194886932\\
17.45	-0.000543788308995048\\
17.5	-0.000518626651672698\\
17.55	-0.000494080918941924\\
17.6	-0.000470129594987407\\
17.65	-0.000446824629005273\\
17.7	-0.000424137330314068\\
17.75	-0.000402097976697627\\
17.8	-0.00038069990980739\\
17.85	-0.000359986220274134\\
17.9	-0.000339881252827179\\
17.95	-0.000320431847913869\\
18	-0.000301668367864737\\
18.05	-0.000283572235588704\\
18.1	-0.000266166486689327\\
18.15	-0.000249383485902593\\
18.2	-0.000233251153360395\\
18.25	-0.000217773363986098\\
18.3	-0.000202943237397044\\
18.35	-0.000188780047601635\\
18.4	-0.00017521440090007\\
18.45	-0.000162239485795102\\
18.5	-0.00014993808609833\\
18.55	-0.000138227771221486\\
18.6	-0.000127064550772951\\
18.65	-0.000116434021644058\\
18.7	-0.000106337361439305\\
18.75	-9.66520783468796e-05\\
18.8	-8.75266087081857e-05\\
18.85	-7.89734390152524e-05\\
18.9	-7.10504715431035e-05\\
18.95	-6.37396118885413e-05\\
19	-5.6714793826664e-05\\
19.05	-5.00579214838478e-05\\
19.1	-4.39116019670204e-05\\
19.15	-3.81869029222044e-05\\
19.2	-3.28493220402303e-05\\
19.25	-2.80509886464605e-05\\
19.3	-2.36431507235426e-05\\
19.35	-1.9299629130832e-05\\
19.4	-1.52850238306203e-05\\
19.45	-1.0841034092189e-05\\
19.5	-7.97514032722535e-06\\
19.55	-4.66145441276632e-06\\
19.6	-2.25218354191693e-06\\
19.65	3.51690157743127e-07\\
19.7	2.52823655084561e-06\\
19.75	4.66608524735285e-06\\
19.8	6.36528115128717e-06\\
19.85	8.16241689150596e-06\\
19.9	9.40755001601811e-06\\
19.95	1.08225102597262e-05\\
};
\addlegendentry{$\delta$}
\end{axis}
\end{tikzpicture}%

==> Tikz/x3_estimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
width=2.8in,
height=0.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-10.1265105291992,
ymax=11.5933891265468,
axis background/.style={fill=white},
xticklabels={,,},
ylabel={$x_1$},
ylabel near ticks,
legend columns=2, 
legend style={legend cell align=left, align=left, at={(0.97,0.03)},font=\scriptsize,anchor=south east}
]
\addplot[color=NavyBlue, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	-10.1265105291992\\
0.1	-6.73278991881496\\
0.2	-0.83190758759172\\
0.3	1.63043851892127\\
0.4	2.70875435543777\\
0.5	3.7351542832842\\
0.6	3.51545005063652\\
0.7	4.26749382201839\\
0.8	5.30360074072845\\
0.9	6.85824118481131\\
1	8.029767661358\\
1.1	7.796162988186\\
1.2	6.54235213879397\\
1.3	5.17091528150697\\
1.4	4.03755133040253\\
1.5	3.91702170305052\\
1.6	4.41745619980214\\
1.7	4.75500683805833\\
1.8	5.85756516349523\\
1.9	7.58120333561846\\
2	8.11778008766677\\
2.1	7.0504307980332\\
2.2	5.11271925007756\\
2.3	3.23145908017241\\
2.4	2.04308184380298\\
2.5	2.12292413091458\\
2.6	2.94219559343732\\
2.7	4.30368650611551\\
2.8	6.66074627325452\\
2.9	9.37376455582925\\
3	9.20664738933869\\
3.1	5.73733888079801\\
3.2	3.32341855812247\\
3.3	2.41298527452162\\
3.4	1.1519380382109\\
3.5	0.63614372472581\\
3.6	0.592825005623214\\
3.7	0.885863875140498\\
3.8	1.5079831907887\\
3.9	2.72427925074981\\
4	4.76660990566258\\
4.1	7.61797458196071\\
4.2	9.75541848998327\\
4.3	8.57314507266221\\
4.4	5.68930235187634\\
4.5	3.21528209027138\\
4.6	2.47780441928255\\
4.7	2.44145823655811\\
4.8	2.60935638114687\\
4.9	3.21574698997028\\
5	4.43162214035543\\
5.1	6.18243757086124\\
5.2	7.78551701790867\\
5.3	8.10046403041697\\
5.4	7.05612757764625\\
5.5	5.72967548743279\\
5.6	4.80607485087945\\
5.7	4.42396692470347\\
5.8	4.01436490738756\\
5.9	4.43962150217357\\
6	6.579405108405\\
6.1	7.22533600832169\\
6.2	6.37981849606003\\
6.3	4.6622144414031\\
6.4	3.53126652237612\\
6.5	4.60426534395316\\
6.6	6.67040983440545\\
6.7	8.71545126445784\\
6.8	8.67429235233637\\
6.9	5.66707865438467\\
7	2.69211351139144\\
7.1	0.747228523126257\\
7.2	1.26321665242549\\
7.3	2.10695890531061\\
7.4	3.43564243147152\\
7.5	5.54017735650276\\
7.6	8.35760987094702\\
7.7	10.200257407179\\
7.8	8.44592580555162\\
7.9	4.45454565596683\\
8	1.65182100794222\\
8.1	0.33934578999323\\
8.2	-0.197286100755536\\
8.3	0.0689943587977475\\
8.4	0.344382378750113\\
8.5	0.816389601952641\\
8.6	1.71143101154365\\
8.7	3.32863666123997\\
8.8	6.01124029769443\\
8.9	9.63384521677706\\
9	11.1239463191323\\
9.1	7.57847169418912\\
9.2	3.20712461213977\\
9.3	0.796539592723431\\
9.4	-0.240984011831149\\
9.5	-0.964830323574285\\
9.6	-1.81007584671164\\
9.7	-2.8550752223896\\
9.8	-4.88927790073261\\
9.9	-7.33474857166734\\
10	-9.36272996873451\\
};
\addlegendentry{Estimated}

\addplot [color=YellowOrange!95, densely dashed,line width=0.8pt, smooth]
  table[row sep=crcr]{%
0	-10\\
0.1	-6.86630695489088\\
0.2	-0.676514217567857\\
0.3	0.884480567118891\\
0.4	2.61267896887646\\
0.5	3.88844701798817\\
0.6	2.93124936722945\\
0.7	4.08387089796195\\
0.8	4.24558649353085\\
0.9	7.77942576840669\\
1	9.04198330045747\\
1.1	7.10286252282287\\
1.2	7.26752690354485\\
1.3	6.54991646369356\\
1.4	4.09180086376529\\
1.5	4.37833557736146\\
1.6	5.07391653256919\\
1.7	4.50412656784534\\
1.8	4.93227198752563\\
1.9	8.26450444898524\\
2	7.87727642238684\\
2.1	6.77762244264519\\
2.2	4.49635279272752\\
2.3	2.966852252215\\
2.4	1.54531060772674\\
2.5	2.29497904341209\\
2.6	2.93156352435919\\
2.7	4.29684889356782\\
2.8	6.05147120694892\\
2.9	9.22002084127185\\
3	8.68265736153007\\
3.1	5.34910993937175\\
3.2	2.49446264640401\\
3.3	2.96259664563429\\
3.4	1.12849000782711\\
3.5	-0.00379614793056782\\
3.6	-0.329616127389234\\
3.7	-0.358202761725038\\
3.8	0.2227839495947\\
3.9	2.00207682328871\\
4	4.36806541410853\\
4.1	7.47298444639895\\
4.2	10.0684871466445\\
4.3	7.72683486197949\\
4.4	5.6504004402359\\
4.5	2.46758077392188\\
4.6	3.03104202351886\\
4.7	3.05291242186767\\
4.8	2.50154087128426\\
4.9	3.11398353143632\\
5	4.11572087994182\\
5.1	5.7172613742812\\
5.2	8.02760012580583\\
5.3	7.77249853171842\\
5.4	6.98420175250543\\
5.5	6.76557009986799\\
5.6	5.32758073448847\\
5.7	4.72761843499919\\
5.8	3.74399388433992\\
5.9	4.43962170896342\\
6	6.94613152673139\\
6.1	7.45664500040422\\
6.2	6.05502482366198\\
6.3	4.01848664225309\\
6.4	3.10988029912456\\
6.5	4.27452000480831\\
6.6	7.27418987850906\\
6.7	9.46573657884207\\
6.8	9.39983142336587\\
6.9	5.30221659352967\\
7	2.59225964157554\\
7.1	0.360510042417226\\
7.2	1.30906438751674\\
7.3	2.99923505389932\\
7.4	4.94471396245863\\
7.5	6.46298771911675\\
7.6	8.48246538694166\\
7.7	10.0425657743932\\
7.8	8.41612470608358\\
7.9	5.20486551836169\\
8	1.23128661973326\\
8.1	-0.829483354725035\\
8.2	-0.656494902608523\\
8.3	-0.589484570183804\\
8.4	-0.50225449402844\\
8.5	0.0804295371014191\\
8.6	1.78645400338158\\
8.7	3.59473907710314\\
8.8	6.94001824991673\\
8.9	10.5681838473621\\
9	11.5933891265468\\
9.1	7.46887598715776\\
9.2	3.84946246781428\\
9.3	1.04853452982951\\
9.4	-0.0327288049909628\\
9.5	-1.06086242801431\\
9.6	-1.48985110655692\\
9.7	-2.46310836134061\\
9.8	-5.39395171335126\\
9.9	-6.9713617425647\\
10	-8.6504000562985\\
};
\addlegendentry{Actual}
\end{axis}


% -----------------------------------------------------------------------------
% Plot 2
% -----------------------------------------------------------------------------
\begin{axis}[%
name=plot2,
width=2.8in,
height=0.8in,
at=(plot1.below south), anchor=north,
scale only axis,
xmin=0,
xmax=10,
ymin=-12.677270610169,
ymax=13.2000551082961,
axis background/.style={fill=white},
xticklabels={,,},
ylabel={$x_2$}
]

\addplot[color=NavyBlue, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	-12.677270610169\\
0.1	0.302621295130137\\
0.2	3.30511594720921\\
0.3	3.01039815913426\\
0.4	2.92543621461296\\
0.5	3.16832164027167\\
0.6	4.11156943944097\\
0.7	5.29207915763034\\
0.8	6.86500091967025\\
0.9	8.24965706091815\\
1	8.3961576415352\\
1.1	6.82237904052777\\
1.2	4.96575143629377\\
1.3	3.77666793494041\\
1.4	3.59679536528099\\
1.5	3.96171013939663\\
1.6	4.63193440504668\\
1.7	5.96891156148864\\
1.8	7.74883141095949\\
1.9	8.89021288371955\\
2	7.93908202328488\\
2.1	5.12084235725677\\
2.2	2.75393466059157\\
2.3	1.86674433221778\\
2.4	2.05037945673766\\
2.5	2.75971234599289\\
2.6	4.07488069707538\\
2.7	6.47471868026922\\
2.8	9.78186269787043\\
2.9	11.460660766229\\
3	7.72867998676799\\
3.1	2.79470565479621\\
3.2	1.0950087476046\\
3.3	0.465081542086771\\
3.4	0.483347000528508\\
3.5	0.70504755974681\\
3.6	1.00866593295891\\
3.7	1.63383431157675\\
3.8	2.74886411394093\\
3.9	4.59159814845326\\
4	7.45612934481612\\
4.1	10.453944432752\\
4.2	10.2510879878063\\
4.3	6.0614242604591\\
4.4	2.63530443478489\\
4.5	1.78784009940506\\
4.6	1.92255381897635\\
4.7	2.37842756517912\\
4.8	3.17462361836331\\
4.9	4.38129757197766\\
5	6.10857340570286\\
5.1	8.06396190216017\\
5.2	8.85411157146122\\
5.3	7.48697439704895\\
5.4	5.35944195828948\\
5.5	4.07332820465133\\
5.6	3.79361139630581\\
5.7	4.04101501583355\\
5.8	5.08775679198736\\
5.9	6.71649781482999\\
6	7.63873990573502\\
6.1	6.99681669094275\\
6.2	4.93581697684076\\
6.3	3.84701527296926\\
6.4	4.64673672001952\\
6.5	6.47446122439991\\
6.6	8.87473510571977\\
6.7	9.61719714099576\\
6.8	6.30500668285269\\
6.9	2.31992936128106\\
7	0.972780002790416\\
7.1	1.40321450489556\\
7.2	1.95423543377417\\
7.3	3.01005562902942\\
7.4	4.95009831917626\\
7.5	8.01797939324496\\
7.6	11.2436458476623\\
7.7	10.1977349580982\\
7.8	4.35280955401688\\
7.9	0.677696765199697\\
8	-0.013806117920439\\
8.1	0.0887193006858632\\
8.2	0.366235834807484\\
8.3	0.532618356263524\\
8.4	0.883601403482489\\
8.5	1.58662140578087\\
8.6	2.85703696294759\\
8.7	5.26813791337585\\
8.8	9.38524786842879\\
8.9	13.2000551082961\\
9	9.70122316983406\\
9.1	2.37359645711851\\
9.2	-0.461762372038367\\
9.3	-0.919219713532885\\
9.4	-1.16816573826151\\
9.5	-1.66574170209422\\
9.6	-2.61636979103598\\
9.7	-4.40988580181359\\
9.8	-6.95796803848681\\
9.9	-9.96040794787607\\
10	-10.3612888369771\\
};
\addplot[color=YellowOrange!95, densely dashed,line width=0.8pt, smooth]
  table[row sep=crcr]{%
0	-12\\
0.1	0.960101474305555\\
0.2	2.82790746874089\\
0.3	2.08071905468352\\
0.4	2.50207976299905\\
0.5	3.02774909938417\\
0.6	3.58835955016497\\
0.7	4.76738176501441\\
0.8	7.29319171879794\\
0.9	8.53275686644746\\
1	7.33789497516834\\
1.1	6.45961108760775\\
1.2	5.37580568788989\\
1.3	3.29000317819097\\
1.4	4.26471970532903\\
1.5	5.17540598621873\\
1.6	4.90225125514332\\
1.7	5.86384808976385\\
1.8	7.9917971971977\\
1.9	9.3472993742516\\
2	8.404308188687\\
2.1	5.5428170782594\\
2.2	3.84846559381118\\
2.3	2.07457223083701\\
2.4	2.01811188248945\\
2.5	2.60686613826438\\
2.6	3.67027398786995\\
2.7	6.79236362962486\\
2.8	10.8185737128059\\
2.9	11.1216857350677\\
3	8.10819178713746\\
3.1	3.22362125112977\\
3.2	1.75837436872567\\
3.3	0.69344690868814\\
3.4	0.566336494645511\\
3.5	0.190300757404419\\
3.6	1.12379255794585\\
3.7	2.21386137997241\\
3.8	2.81277889428171\\
3.9	4.88527410209911\\
4	8.15355936968451\\
4.1	10.0805126121548\\
4.2	9.49270978523919\\
4.3	5.70197869561564\\
4.4	2.05458883782991\\
4.5	1.70265730431579\\
4.6	1.45333325855802\\
4.7	2.86481805412311\\
4.8	3.66019923738843\\
4.9	4.68030884092776\\
5	5.26098370847846\\
5.1	8.2832065080964\\
5.2	8.65876992781515\\
5.3	7.41999254721406\\
5.4	5.8237343641543\\
5.5	4.21040638021573\\
5.6	4.24783820198266\\
5.7	3.28606456768423\\
5.8	4.9748938819415\\
5.9	6.34657445060478\\
6	8.60369175448295\\
6.1	7.37386320326908\\
6.2	4.84324381387109\\
6.3	3.9395505823623\\
6.4	5.41821537462655\\
6.5	6.54474927078006\\
6.6	9.16062022454608\\
6.7	9.75320871359429\\
6.8	6.21358999879121\\
6.9	1.49129998698693\\
7	-0.21691364918739\\
7.1	1.12221490132584\\
7.2	2.42040546856899\\
7.3	2.99722285689149\\
7.4	4.50026529073586\\
7.5	8.02312877598463\\
7.6	11.6367529108546\\
7.7	9.17285863929142\\
7.8	3.86549355680528\\
7.9	0.595586116192216\\
8	-0.625302338564901\\
8.1	0.223083806646152\\
8.2	-0.0355230687605439\\
8.3	0.484684054538513\\
8.4	0.946145361024813\\
8.5	1.90892127206164\\
8.6	3.46439081589675\\
8.7	5.68505974425041\\
8.8	10.3334250436287\\
8.9	12.9347694888781\\
9	9.12598273118438\\
9.1	2.10225491860897\\
9.2	-0.178138182895731\\
9.3	-1.01517300353974\\
9.4	-1.87069715757187\\
9.5	-2.06404355959798\\
9.6	-3.85745803499083\\
9.7	-6.09241403873283\\
9.8	-7.76484199181368\\
9.9	-9.89947553150365\\
10	-7.87396966526331\\
};
\end{axis}

% -----------------------------------------------------------------------------
% Plot 3
% -----------------------------------------------------------------------------
\begin{axis}[%
width=2.8in,
height=0.8in,
name=plot3,
at=(plot2.below south), anchor=north,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=30,
axis background/.style={fill=white},
ylabel={$x_3$},
xlabel={Time, $t$}
]

\addplot[color=NavyBlue, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	27.749099344846\\
0.1	25.5683960716778\\
0.2	18.9092448551204\\
0.3	14.6252649903365\\
0.4	11.8204345677549\\
0.5	10.1955188254995\\
0.6	9.28478656592927\\
0.7	8.9266605334433\\
0.8	9.46594860184574\\
0.9	11.2247558190117\\
1	13.9999659888517\\
1.1	15.8941532835707\\
1.2	15.9102350391845\\
1.3	14.4748137550459\\
1.4	12.6844639231899\\
1.5	11.155301040893\\
1.6	10.0896864952139\\
1.7	9.65352974199304\\
1.8	10.3899890931101\\
1.9	12.8249962085142\\
2	16.020864064953\\
2.1	17.1156255172176\\
2.2	15.5135947804039\\
2.3	12.8508059396563\\
2.4	10.2191091390515\\
2.5	8.10594728696911\\
2.6	6.66072517612734\\
2.7	6.3803334644536\\
2.8	8.47785548640238\\
2.9	14.2210930905624\\
3	19.7698793508194\\
3.1	18.7493265876695\\
3.2	15.2800058700805\\
3.3	12.0853321800289\\
3.4	9.46682989697118\\
3.5	7.44762125816997\\
3.6	5.82693374220516\\
3.7	4.7590058003407\\
3.8	4.1672646639788\\
3.9	4.17345755403267\\
4	5.53931572373663\\
4.1	9.48885655632999\\
4.2	15.5207491393404\\
4.3	18.7009748998806\\
4.4	16.9518812316032\\
4.5	13.9280903795353\\
4.6	11.3936984967095\\
4.7	9.58100938572888\\
4.8	8.34696506151607\\
4.9	7.66568979179742\\
5	7.87556714619934\\
5.1	9.67576863397744\\
5.2	12.8778561357826\\
5.3	15.5488679369722\\
5.4	15.9088800597137\\
5.5	14.5706629050342\\
5.6	12.9602034663811\\
5.7	11.475321936894\\
5.8	10.4938246270919\\
5.9	10.5359425337831\\
6	12.0609460960167\\
6.1	14.528646002687\\
6.2	15.0064543003659\\
6.3	13.157039247373\\
6.4	10.8323388826707\\
6.5	9.50131770559754\\
6.6	10.6568728993853\\
6.7	14.7107967901642\\
6.8	18.160541752924\\
6.9	16.9279636945922\\
7	13.4529254017453\\
7.1	10.2863812859216\\
7.2	7.81890387266589\\
7.3	6.11103725210669\\
7.4	5.39594084780406\\
7.5	6.33168166669799\\
7.6	10.6264361919731\\
7.7	17.511822242282\\
7.8	19.7983900198124\\
7.9	16.5791800863377\\
8	12.759906319454\\
8.1	9.65810646421818\\
8.2	7.29979104306565\\
8.3	5.50749966752796\\
8.4	4.11037322800736\\
8.5	3.13962614148537\\
8.6	2.50831225919232\\
8.7	2.59685703293164\\
8.8	4.74499192331523\\
8.9	11.5845325172098\\
9	20.1796946243019\\
9.1	20.5043113815557\\
9.2	16.1886811581453\\
9.3	12.3120578676425\\
9.4	9.41393477111385\\
9.5	7.29350118555444\\
9.6	5.83499885907641\\
9.7	5.19114742968114\\
9.8	6.05709991712385\\
9.9	9.38785002748772\\
10	15.0663327101578\\
};
\addplot[color=YellowOrange!95, densely dashed,line width=0.8pt, smooth]
  table[row sep=crcr]{%
0	27\\
0.1	25.8255201724537\\
0.2	19.0958914864402\\
0.3	13.777866203476\\
0.4	10.1180282938765\\
0.5	9.45520464206772\\
0.6	9.49329154567074\\
0.7	9.51407970141359\\
0.8	8.51070580503342\\
0.9	11.3317650607844\\
1	14.4976340499168\\
1.1	14.7434251763858\\
1.2	15.7283055596064\\
1.3	13.703813177236\\
1.4	11.8939277014856\\
1.5	11.5961609627516\\
1.6	10.2063504056542\\
1.7	9.39152677803458\\
1.8	9.28676929568205\\
1.9	11.4367031467369\\
2	16.6400240638591\\
2.1	16.9575909056962\\
2.2	16.360582173198\\
2.3	12.7414131280313\\
2.4	10.9074746889764\\
2.5	9.07545914553009\\
2.6	6.66413294491239\\
2.7	5.56749154978703\\
2.8	7.71923528523032\\
2.9	14.6963268192937\\
3	19.9495102246187\\
3.1	18.0487705723061\\
3.2	15.1590882814622\\
3.3	11.6921719848187\\
3.4	8.47353170204627\\
3.5	7.51806818427894\\
3.6	4.75968258622279\\
3.7	4.23603250618645\\
3.8	3.85970653010351\\
3.9	3.86208889522685\\
4	5.86188791818545\\
4.1	10.341320751072\\
4.2	14.8986023420954\\
4.3	18.8936635232228\\
4.4	17.3840769172237\\
4.5	13.711317607313\\
4.6	10.4123372200903\\
4.7	8.56341645951143\\
4.8	8.57566921079202\\
4.9	8.76921715002063\\
5	7.60811939277248\\
5.1	9.01731953131728\\
5.2	12.4508943622634\\
5.3	14.5381280469127\\
5.4	15.3795780742044\\
5.5	13.9397893385827\\
5.6	13.758387459745\\
5.7	11.3517081093399\\
5.8	9.88807352216842\\
5.9	9.95482557854227\\
6	11.5781775337963\\
6.1	15.6480613167302\\
6.2	14.9383549417166\\
6.3	12.5877491254957\\
6.4	10.2789674812706\\
6.5	9.03233741943929\\
6.6	11.3411675713298\\
6.7	15.3108395564636\\
6.8	19.1121639690951\\
6.9	17.3071968065516\\
7	13.1436641626249\\
7.1	9.05608821066268\\
7.2	7.41482724293406\\
7.3	5.16311510562562\\
7.4	6.10726173446611\\
7.5	6.51408038618797\\
7.6	10.4744786884967\\
7.7	18.371152829151\\
7.8	20.0434951973171\\
7.9	16.144725744617\\
8	12.2879255009042\\
8.1	9.38527884089419\\
8.2	6.28243742122212\\
8.3	5.04821874627132\\
8.4	3.70876958999607\\
8.5	3.83734735787268\\
8.6	2.1007295505698\\
8.7	2.5682229099062\\
8.8	4.43922578728775\\
8.9	12.9350349347794\\
9	20.9384923899734\\
9.1	21.1918257536838\\
9.2	17.4516835931158\\
9.3	12.2867948277869\\
9.4	10.3864407656924\\
9.5	8.18264529243253\\
9.6	6.77513720668738\\
9.7	5.2321228787298\\
9.8	7.76934059293241\\
9.9	12.0184843601189\\
10	14.9635680220521\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=79.8599570083801,
ymax=602.580990824017,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	135.817423\\
1	153.109089\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	364.809989929199\\
2	516.448974609375\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	103.620004\\
1	118.410339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	192.369937896729\\
2	242.180109024048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	153.109089\\
1.075	153.109089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	516.448974609375\\
2.075	516.448974609375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	103.620004\\
1.075	103.620004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	192.369937896729\\
2.075	192.369937896729\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	118.410339\\
0.85	135.817423\\
1.15	135.817423\\
1.15	118.410339\\
0.85	118.410339\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	242.180109024048\\
1.85	364.809989929199\\
2.15	364.809989929199\\
2.15	242.180109024048\\
1.85	242.180109024048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	125.6036715\\
1.15	125.6036715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	314.47958946228\\
2.15	314.47958946228\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	163.418757\\
1	175.719882\\
1	200.667884\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	578.820943832397\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_100b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=39.4690860836121,
ymax=524.182236244147,
axis background/.style={fill=white}
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	120.171505\\
1	164.636591\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	358.330011367798\\
2	502.149820327759\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	61.501502\\
1	84.843004\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	85.5202674865723\\
2	207.19838142395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	164.636591\\
1.075	164.636591\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	502.149820327759\\
2.075	502.149820327759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	61.501502\\
1.075	61.501502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	85.5202674865723\\
2.075	85.5202674865723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	84.843004\\
0.85	120.171505\\
1.15	120.171505\\
1.15	84.843004\\
0.85	84.843004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	207.19838142395\\
1.85	358.330011367798\\
2.15	358.330011367798\\
2.15	207.19838142395\\
1.85	207.19838142395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	99.36465\\
1.15	99.36465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	287.380814552307\\
2.15	287.380814552307\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	230.423718\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=123.860563149292,
ymax=847.427403864868,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	210.199425\\
1	251.446635\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	530.738830566406\\
2	672.086715698242\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	156.749965\\
1	174.993258\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	291.15891456604\\
2	394.547939300537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	251.446635\\
1.075	251.446635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	672.086715698242\\
2.075	672.086715698242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	156.749965\\
1.075	156.749965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	291.15891456604\\
2.075	291.15891456604\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	174.993258\\
0.85	210.199425\\
1.15	210.199425\\
1.15	174.993258\\
0.85	174.993258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	394.547939300537\\
1.85	530.738830566406\\
2.15	530.738830566406\\
2.15	394.547939300537\\
1.85	394.547939300537\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	189.1756325\\
1.15	189.1756325\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	449.440479278564\\
2.15	449.440479278564\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	362.852765\\
1	437.391168\\
1	617.783572\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	814.53800201416\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_150b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=63.0369274299805,
ymax=882.24161197041,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	169.026715\\
1	193.978883\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	676.502227783203\\
2	845.005035400391\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	100.273504\\
1	118.463797\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	262.80665397644\\
2	479.960680007935\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	193.978883\\
1.075	193.978883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	845.005035400391\\
2.075	845.005035400391\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	100.273504\\
1.075	100.273504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	262.80665397644\\
2.075	262.80665397644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	118.463797\\
0.85	169.026715\\
1.15	169.026715\\
1.15	118.463797\\
0.85	118.463797\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	479.960680007935\\
1.85	676.502227783203\\
2.15	676.502227783203\\
2.15	479.960680007935\\
1.85	479.960680007935\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	127.858401\\
1.15	127.858401\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	574.246406555176\\
2.15	574.246406555176\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=30.2396535873413,
ymax=261.929440498352,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	71.828962\\
1	95.722587\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	129.273653030396\\
2	140.822172164917\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	47.612169\\
1	55.176669\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	40.7710075378418\\
2	68.3798789978027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	95.722587\\
1.075	95.722587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	140.822172164917\\
2.075	140.822172164917\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	47.612169\\
1.075	47.612169\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	40.7710075378418\\
2.075	40.7710075378418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	55.176669\\
0.85	71.828962\\
1.15	71.828962\\
1.15	55.176669\\
0.85	55.176669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	68.3798789978027\\
1.85	129.273653030396\\
2.15	129.273653030396\\
2.15	68.3798789978027\\
1.85	68.3798789978027\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	65.030857\\
1.15	65.030857\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	103.427290916443\\
2.15	103.427290916443\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	98.689504\\
1	128.246713\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	232.4538230896\\
2	251.398086547852\\
};
\end{axis}
\end{tikzpicture}%

==> bplot_50b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=26.1255921920837,
ymax=156.579009966241,
axis background/.style={fill=white}
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	56.669378\\
1	80.107628\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	112.75315284729\\
2	150.649309158325\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	32.055293\\
1	39.323918\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	41.3191318511963\\
2	57.8844547271729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	80.107628\\
1.075	80.107628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	150.649309158325\\
2.075	150.649309158325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	32.055293\\
1.075	32.055293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	41.3191318511963\\
2.075	41.3191318511963\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	39.323918\\
0.85	56.669378\\
1.15	56.669378\\
1.15	39.323918\\
0.85	39.323918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	57.8844547271729\\
1.85	112.75315284729\\
2.15	112.75315284729\\
2.15	57.8844547271729\\
1.85	57.8844547271729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	47.594898\\
1.15	47.594898\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	82.8266143798828\\
2.15	82.8266143798828\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	83.204128\\
1	89.37505\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> extra_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.82in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=40,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	37.784419\\
0.05	18.416793\\
0.1	0.454125\\
0.15	0.53575\\
0.2	0.496125\\
0.25	1.923334\\
0.3	0.401625\\
0.35	0.402\\
0.4	0.65625\\
0.45	0.736542\\
0.5	6.436\\
0.55	1.434667\\
0.6	0.425708\\
0.65	0.45875\\
0.7	0.53525\\
0.75	0.501375\\
0.8	0.477208\\
0.85	0.592458\\
0.9	0.920417\\
0.95	1.212917\\
1	8.952584\\
1.05	0.94875\\
1.1	0.745792\\
1.15	1.571417\\
1.2	1.017041\\
1.25	1.083625\\
1.3	8.280542\\
1.35	4.702709\\
1.4	12.276125\\
1.45	4.644042\\
1.5	0.504292\\
1.55	0.503166\\
1.6	0.438583\\
1.65	1.009875\\
1.7	1.890375\\
1.75	2.40625\\
1.8	2.493042\\
1.85	3.796792\\
1.9	7.825042\\
1.95	4.489376\\
2	4.756041\\
2.05	2.239959\\
2.1	4.355042\\
2.15	2.012834\\
2.2	3.716792\\
2.25	3.979583\\
2.3	6.249792\\
2.35	2.959292\\
2.4	2.158291\\
2.45	1.804583\\
2.5	3.369917\\
2.55	2.612208\\
2.6	2.5875\\
2.65	1.769792\\
2.7	8.433917\\
2.75	1.344125\\
2.8	1.407125\\
2.85	1.547334\\
2.9	3.524958\\
2.95	8.002292\\
3	2.434042\\
3.05	1.020792\\
3.1	0.931833\\
3.15	1.347875\\
3.2	1.96325\\
3.25	2.81575\\
3.3	1.31825\\
3.35	1.476125\\
3.4	1.276333\\
3.45	1.285875\\
3.5	0.822417\\
3.55	0.66\\
3.6	0.532166\\
3.65	1.825833\\
3.7	0.643791\\
3.75	0.440584\\
3.8	0.593667\\
3.85	0.924083\\
3.9	0.629875\\
3.95	0.573584\\
4	0.67875\\
4.05	0.633667\\
4.1	1.856792\\
4.15	0.563667\\
4.2	0.716625\\
4.25	0.565833\\
4.3	0.489709\\
4.35	0.6495\\
4.4	0.705625\\
4.45	0.471208\\
4.5	1.45225\\
4.55	0.507\\
4.6	0.588375\\
4.65	0.526042\\
4.7	0.5285\\
4.75	0.59425\\
4.8	0.591583\\
4.85	0.409334\\
4.9	0.627375\\
4.95	0.500125\\
5	0.394333\\
5.05	0.530917\\
5.1	0.452708\\
5.15	0.425875\\
5.2	0.701959\\
5.25	0.471875\\
5.3	0.450583\\
5.35	0.618291\\
5.4	0.481708\\
5.45	0.511916\\
5.5	0.59025\\
5.55	0.460833\\
5.6	0.463334\\
5.65	0.312875\\
5.7	0.472291\\
5.75	0.296917\\
5.8	0.334667\\
5.85	0.331292\\
5.9	0.2885\\
5.95	0.313041\\
6	0.52975\\
6.05	0.369958\\
6.1	0.409208\\
6.15	0.368375\\
6.2	0.278458\\
6.25	0.242875\\
6.3	0.203542\\
6.35	0.198667\\
6.4	0.188041\\
6.45	0.131333\\
6.5	0.132958\\
6.55	0.169\\
6.6	0.133167\\
6.65	0.147167\\
6.7	0.161084\\
6.75	0.14475\\
6.8	0.296333\\
6.85	0.162916\\
6.9	0.150292\\
6.95	0.1535\\
7	0.133125\\
7.05	0.132292\\
7.1	0.130583\\
7.15	0.142625\\
7.2	0.186125\\
7.25	0.131375\\
7.3	0.131833\\
7.35	0.130375\\
7.4	0.131959\\
7.45	0.134542\\
7.5	0.141917\\
7.55	0.131333\\
7.6	0.145667\\
7.65	0.131333\\
7.7	0.140375\\
7.75	0.1615\\
7.8	0.284625\\
7.85	0.198208\\
7.9	0.1785\\
7.95	0.181125\\
8	0.139666\\
8.05	0.139709\\
8.1	0.140542\\
8.15	0.144542\\
8.2	0.234708\\
8.25	0.277959\\
8.3	0.153542\\
8.35	0.145958\\
8.4	0.150625\\
8.45	0.162834\\
8.5	0.13125\\
8.55	0.13175\\
8.6	0.129292\\
8.65	0.129333\\
8.7	0.191667\\
8.75	0.133041\\
8.8	0.181125\\
8.85	0.156666\\
8.9	0.142583\\
8.95	0.152042\\
9	0.143667\\
9.05	0.158708\\
9.1	0.145792\\
9.15	0.137583\\
9.2	0.158208\\
9.25	0.365\\
9.3	0.152834\\
9.35	0.272792\\
9.4	0.170167\\
9.45	0.147292\\
9.5	0.206125\\
9.55	0.144291\\
9.6	0.149166\\
9.65	0.133708\\
9.7	0.136334\\
9.75	0.133167\\
9.8	0.13075\\
9.85	0.132333\\
9.9	0.130875\\
9.95	0.152667\\
10	0.146083\\
10.05	0.152083\\
10.1	0.147542\\
10.15	0.254375\\
10.2	0.139625\\
10.25	0.131708\\
10.3	0.134459\\
10.35	0.12975\\
10.4	0.136583\\
10.45	0.15775\\
10.5	0.167792\\
10.55	0.204083\\
10.6	0.138083\\
10.65	0.139625\\
10.7	0.137458\\
10.75	0.271959\\
10.8	0.160417\\
10.85	0.142875\\
10.9	0.189333\\
10.95	0.135709\\
11	0.194125\\
11.05	0.139625\\
11.1	0.128541\\
11.15	0.130042\\
11.2	0.131083\\
11.25	0.133625\\
11.3	0.13625\\
11.35	0.254083\\
11.4	0.166791\\
11.45	0.176042\\
11.5	0.138334\\
11.55	0.129625\\
11.6	0.127667\\
11.65	0.151167\\
11.7	0.128708\\
11.75	0.130459\\
11.8	0.257625\\
11.85	0.118791\\
11.9	0.14125\\
11.95	0.136833\\
12	0.134667\\
12.05	0.335\\
12.1	0.143542\\
12.15	0.131917\\
12.2	0.126958\\
12.25	0.144208\\
12.3	0.130542\\
12.35	0.129\\
12.4	0.125583\\
12.45	0.127708\\
12.5	0.18075\\
12.55	0.149333\\
12.6	0.193542\\
12.65	0.197875\\
12.7	0.201125\\
12.75	0.138042\\
12.8	0.146417\\
12.85	0.170584\\
12.9	0.145208\\
12.95	0.4275\\
13	0.129167\\
13.05	0.138083\\
13.1	0.134042\\
13.15	0.128916\\
13.2	0.129709\\
13.25	0.129125\\
13.3	0.129959\\
13.35	0.12825\\
13.4	0.1265\\
13.45	0.125666\\
13.5	0.125042\\
13.55	0.1305\\
13.6	0.123834\\
13.65	0.125125\\
13.7	0.122292\\
13.75	0.132917\\
13.8	0.122041\\
13.85	0.1215\\
13.9	0.122\\
13.95	0.125792\\
14	0.121833\\
14.05	0.124291\\
14.1	0.138416\\
14.15	0.122375\\
14.2	0.121667\\
14.25	0.121083\\
14.3	0.121667\\
14.35	0.134625\\
14.4	0.163875\\
14.45	0.151541\\
14.5	0.153875\\
14.55	0.145708\\
14.6	0.235875\\
14.65	0.121416\\
14.7	0.162125\\
14.75	0.143375\\
14.8	0.1355\\
14.85	0.122166\\
14.9	0.121417\\
14.95	0.122083\\
15	0.119709\\
15.05	0.152125\\
15.1	0.120417\\
15.15	0.14175\\
15.2	0.162792\\
15.25	0.14175\\
15.3	0.141209\\
15.35	0.126792\\
15.4	0.1515\\
15.45	0.13425\\
15.5	0.16075\\
15.55	0.149292\\
15.6	0.14975\\
15.65	0.125125\\
15.7	0.135542\\
15.75	0.135375\\
15.8	0.130541\\
15.85	0.135875\\
15.9	0.1305\\
15.95	0.148416\\
16	0.144084\\
16.05	0.129333\\
16.1	0.165459\\
16.15	0.130958\\
16.2	0.151125\\
16.25	0.128833\\
16.3	0.136375\\
16.35	0.127583\\
16.4	0.150542\\
16.45	0.137459\\
16.5	0.137125\\
16.55	0.1485\\
16.6	0.173834\\
16.65	0.13275\\
16.7	0.227958\\
16.75	0.151042\\
16.8	0.128417\\
16.85	0.134875\\
16.9	0.171041\\
16.95	0.123542\\
17	0.120041\\
17.05	0.146375\\
17.1	0.140916\\
17.15	0.131875\\
17.2	0.155125\\
17.25	0.133167\\
17.3	0.280792\\
17.35	0.130833\\
17.4	0.125292\\
17.45	0.136583\\
17.5	0.128292\\
17.55	0.132\\
17.6	0.131709\\
17.65	0.133458\\
17.7	0.149625\\
17.75	0.123459\\
17.8	0.120375\\
17.85	0.121208\\
17.9	0.1335\\
17.95	0.127375\\
18	0.134875\\
18.05	0.17775\\
18.1	0.129375\\
18.15	0.122917\\
18.2	0.130208\\
18.25	0.123875\\
18.3	0.123625\\
18.35	0.126208\\
18.4	0.124041\\
18.45	0.120958\\
18.5	0.135042\\
18.55	0.1465\\
18.6	0.140458\\
18.65	0.186542\\
18.7	0.14825\\
18.75	0.132208\\
18.8	0.123583\\
18.85	0.1275\\
18.9	0.121958\\
18.95	0.152209\\
19	0.140833\\
19.05	0.121208\\
19.1	0.13775\\
19.15	0.128625\\
19.2	0.19175\\
19.25	0.132084\\
19.3	0.135584\\
19.35	0.129792\\
19.4	0.259375\\
19.45	0.117375\\
19.5	0.127084\\
19.55	0.123125\\
19.6	0.123041\\
19.65	0.123208\\
19.7	0.134\\
19.75	0.134\\
19.8	0.132708\\
19.85	0.131375\\
19.9	0.122417\\
19.95	0.121959\\
};
\end{axis}
\end{tikzpicture}%

==> ipopt_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=1400,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	682.754039764404\\
0.05	984.070062637329\\
0.1	900.342226028442\\
0.15	1011.46912574768\\
0.2	1005.01489639282\\
0.25	1020.97201347351\\
0.3	1136.85917854309\\
0.35	544.490337371826\\
0.4	890.863180160522\\
0.45	747.832775115967\\
0.5	1100.7022857666\\
0.55	810.460329055786\\
0.6	1362.63871192932\\
0.65	673.295974731445\\
0.7	550.947189331055\\
0.75	1084.55801010132\\
0.8	460.177421569824\\
0.85	404.245615005493\\
0.9	510.432481765747\\
0.95	389.277219772339\\
1	416.996240615845\\
1.05	348.345994949341\\
1.1	259.36222076416\\
1.15	854.859352111816\\
1.2	310.603857040405\\
1.25	248.328924179077\\
1.3	274.51229095459\\
1.35	229.058980941772\\
1.4	233.293294906616\\
1.45	241.115570068359\\
1.5	238.290309906006\\
1.55	241.00661277771\\
1.6	236.533403396606\\
1.65	286.023616790771\\
1.7	274.8863697052\\
1.75	274.452447891235\\
1.8	271.105051040649\\
1.85	326.613426208496\\
1.9	303.391218185425\\
1.95	382.059335708618\\
2	317.55805015564\\
2.05	319.328546524048\\
2.1	333.075046539307\\
2.15	287.789821624756\\
2.2	281.807661056519\\
2.25	286.970376968384\\
2.3	276.964426040649\\
2.35	268.569707870483\\
2.4	247.634410858154\\
2.45	248.627901077271\\
2.5	227.721452713013\\
2.55	229.75492477417\\
2.6	215.281009674072\\
2.65	211.957693099976\\
2.7	195.343255996704\\
2.75	191.016912460327\\
2.8	187.386751174927\\
2.85	205.222129821777\\
2.9	307.560205459595\\
2.95	202.180147171021\\
3	189.719915390015\\
3.05	186.814546585083\\
3.1	227.418899536133\\
3.15	310.615301132202\\
3.2	194.512367248535\\
3.25	143.786430358887\\
3.3	155.859231948853\\
3.35	304.455995559692\\
3.4	183.503866195679\\
3.45	144.220590591431\\
3.5	154.106140136719\\
3.55	162.290573120117\\
3.6	142.262697219849\\
3.65	135.418891906738\\
3.7	145.814418792725\\
3.75	134.353160858154\\
3.8	140.940427780151\\
3.85	139.743328094482\\
3.9	141.586780548096\\
3.95	146.095991134644\\
4	138.114929199219\\
4.05	144.53649520874\\
4.1	130.268812179565\\
4.15	130.093336105347\\
4.2	123.412370681763\\
4.25	125.914335250854\\
4.3	127.445459365845\\
4.35	120.396852493286\\
4.4	129.632234573364\\
4.45	124.157428741455\\
4.5	117.798089981079\\
4.55	125.684261322021\\
4.6	128.983974456787\\
4.65	123.362064361572\\
4.7	126.913785934448\\
4.75	121.003150939941\\
4.8	122.975826263428\\
4.85	122.328519821167\\
4.9	119.579076766968\\
4.95	134.438276290894\\
5	111.35196685791\\
5.05	119.267463684082\\
5.1	131.570816040039\\
5.15	125.582218170166\\
5.2	126.567125320435\\
5.25	121.029138565063\\
5.3	118.677854537964\\
5.35	129.212379455566\\
5.4	113.743782043457\\
5.45	109.692096710205\\
5.5	108.012676239014\\
5.55	118.538618087769\\
5.6	122.270345687866\\
5.65	113.294124603271\\
5.7	111.551523208618\\
5.75	112.845182418823\\
5.8	113.729000091553\\
5.85	103.508710861206\\
5.9	88.3903503417969\\
5.95	88.3033275604248\\
6	94.7997570037842\\
6.05	91.9702053070068\\
6.1	88.9589786529541\\
6.15	97.2127914428711\\
6.2	100.823879241943\\
6.25	131.931066513062\\
6.3	137.077569961548\\
6.35	165.429353713989\\
6.4	138.104200363159\\
6.45	131.819486618042\\
6.5	128.990650177002\\
6.55	103.198766708374\\
6.6	104.421854019165\\
6.65	120.211362838745\\
6.7	114.67170715332\\
6.75	107.469320297241\\
6.8	110.419750213623\\
6.85	107.087135314941\\
6.9	113.129138946533\\
6.95	103.152513504028\\
7	116.135835647583\\
7.05	108.36935043335\\
7.1	115.594863891602\\
7.15	110.129356384277\\
7.2	109.422922134399\\
7.25	110.790252685547\\
7.3	104.061126708984\\
7.35	116.159915924072\\
7.4	107.065200805664\\
7.45	112.956047058105\\
7.5	104.895830154419\\
7.55	123.260736465454\\
7.6	112.483024597168\\
7.65	119.148015975952\\
7.7	128.778219223022\\
7.75	126.167058944702\\
7.8	128.888130187988\\
7.85	121.097087860107\\
7.9	116.883754730225\\
7.95	118.96824836731\\
8	114.44616317749\\
8.05	119.406223297119\\
8.1	111.129522323608\\
8.15	119.359970092773\\
8.2	128.476142883301\\
8.25	123.711347579956\\
8.3	127.124786376953\\
8.35	130.376815795898\\
8.4	128.395080566406\\
8.45	139.501333236694\\
8.5	120.23138999939\\
8.55	132.344961166382\\
8.6	141.102313995361\\
8.65	144.697427749634\\
8.7	147.249221801758\\
8.75	174.237728118896\\
8.8	154.038190841675\\
8.85	155.332326889038\\
8.9	164.665222167969\\
8.95	143.166542053223\\
9	148.267507553101\\
9.05	147.841453552246\\
9.1	148.493051528931\\
9.15	156.209230422974\\
9.2	146.058559417725\\
9.25	142.163276672363\\
9.3	145.760536193848\\
9.35	160.901308059692\\
9.4	156.076192855835\\
9.45	154.59156036377\\
9.5	159.05499458313\\
9.55	163.307905197144\\
9.6	153.47695350647\\
9.65	155.273675918579\\
9.7	163.088798522949\\
9.75	161.702394485474\\
9.8	164.331436157227\\
9.85	166.929721832275\\
9.9	184.066772460938\\
9.95	199.416399002075\\
10	184.240341186523\\
10.05	187.814235687256\\
10.1	189.839601516724\\
10.15	196.043968200684\\
10.2	192.164897918701\\
10.25	203.04536819458\\
10.3	197.895526885986\\
10.35	195.438623428345\\
10.4	181.053876876831\\
10.45	171.907186508179\\
10.5	179.739952087402\\
10.55	176.529884338379\\
10.6	181.45489692688\\
10.65	175.352811813354\\
10.7	179.028749465942\\
10.75	49.4399070739746\\
10.8	47.1336841583252\\
10.85	49.9796867370605\\
10.9	50.4958629608154\\
10.95	51.741361618042\\
11	52.0806312561035\\
11.05	53.4610748291016\\
11.1	48.0167865753174\\
11.15	49.2403507232666\\
11.2	51.5885353088379\\
11.25	69.8716640472412\\
11.3	82.0372104644775\\
11.35	63.7359619140625\\
11.4	53.2796382904053\\
11.45	46.4439392089844\\
11.5	49.0660667419434\\
11.55	55.7394027709961\\
11.6	54.4936656951904\\
11.65	48.8581657409668\\
11.7	54.455041885376\\
11.75	62.2918605804443\\
11.8	57.6202869415283\\
11.85	50.1646995544434\\
11.9	64.9290084838867\\
11.95	57.5089454650879\\
12	51.2559413909912\\
12.05	61.9521141052246\\
12.1	58.4635734558105\\
12.15	52.1421432495117\\
12.2	47.8177070617676\\
12.25	63.2069110870361\\
12.3	55.9544563293457\\
12.35	49.3476390838623\\
12.4	51.2828826904297\\
12.45	57.1930408477783\\
12.5	52.361011505127\\
12.55	49.4639873504639\\
12.6	49.4065284729004\\
12.65	53.9073944091797\\
12.7	55.4714202880859\\
12.75	48.4733581542969\\
12.8	51.300048828125\\
12.85	54.4846057891846\\
12.9	49.8471260070801\\
12.95	48.7208366394043\\
13	49.8349666595459\\
13.05	49.0086078643799\\
13.1	49.0250587463379\\
13.15	47.7454662322998\\
13.2	53.295373916626\\
13.25	53.3788204193115\\
13.3	55.0978183746338\\
13.35	48.3865737915039\\
13.4	51.4287948608398\\
13.45	53.0879497528076\\
13.5	49.3483543395996\\
13.55	48.2563972473145\\
13.6	50.7447719573975\\
13.65	65.5813217163086\\
13.7	59.9310398101807\\
13.75	48.1796264648438\\
13.8	51.3999462127686\\
13.85	49.25537109375\\
13.9	48.579216003418\\
13.95	48.6140251159668\\
14	49.8394966125488\\
14.05	51.1157512664795\\
14.1	47.8031635284424\\
14.15	52.2453784942627\\
14.2	52.1855354309082\\
14.25	55.0577640533447\\
14.3	46.3676452636719\\
14.35	52.8993606567383\\
14.4	51.8872737884521\\
14.45	50.3017902374268\\
14.5	47.1756458282471\\
14.55	59.2572689056396\\
14.6	56.1211109161377\\
14.65	51.8574714660645\\
14.7	47.5320816040039\\
14.75	51.2855052947998\\
14.8	53.6978244781494\\
14.85	51.7814159393311\\
14.9	48.6006736755371\\
14.95	51.6054630279541\\
15	53.3738136291504\\
15.05	52.1240234375\\
15.1	55.1419258117676\\
15.15	51.4678955078125\\
15.2	52.6573657989502\\
15.25	48.9909648895264\\
15.3	49.5805740356445\\
15.35	52.6416301727295\\
15.4	52.9987812042236\\
15.45	47.2972393035889\\
15.5	56.365966796875\\
15.55	59.5002174377441\\
15.6	54.3520450592041\\
15.65	48.4640598297119\\
15.7	47.8332042694092\\
15.75	50.1382350921631\\
15.8	50.8298873901367\\
15.85	48.663854598999\\
15.9	50.6346225738525\\
15.95	47.4190711975098\\
16	51.4733791351318\\
16.05	48.5384464263916\\
16.1	54.5201301574707\\
16.15	52.8416633605957\\
16.2	51.4593124389648\\
16.25	53.2257556915283\\
16.3	62.518835067749\\
16.35	53.2398223876953\\
16.4	47.205924987793\\
16.45	62.2141361236572\\
16.5	65.2759075164795\\
16.55	51.4400005340576\\
16.6	47.8651523590088\\
16.65	50.6796836853027\\
16.7	49.5009422302246\\
16.75	51.4700412750244\\
16.8	51.9649982452393\\
16.85	49.1337776184082\\
16.9	49.2837429046631\\
16.95	48.5451221466064\\
17	50.1513481140137\\
17.05	54.9018383026123\\
17.1	52.2401332855225\\
17.15	47.9013919830322\\
17.2	48.677921295166\\
17.25	49.1986274719238\\
17.3	50.8785247802734\\
17.35	49.5896339416504\\
17.4	56.3151836395264\\
17.45	51.8298149108887\\
17.5	52.4835586547852\\
17.55	47.6958751678467\\
17.6	59.3974590301514\\
17.65	47.9991436004639\\
17.7	51.5041351318359\\
17.75	45.0582504272461\\
17.8	47.3446846008301\\
17.85	53.2364845275879\\
17.9	52.9351234436035\\
17.95	48.3095645904541\\
18	53.9751052856445\\
18.05	65.8833980560303\\
18.1	48.3391284942627\\
18.15	50.3494739532471\\
18.2	52.7698993682861\\
18.25	60.6443881988525\\
18.3	52.0401000976562\\
18.35	51.3162612915039\\
18.4	51.8803596496582\\
18.45	52.344799041748\\
18.5	47.0180511474609\\
18.55	48.619270324707\\
18.6	53.2152652740479\\
18.65	55.6387901306152\\
18.7	48.5970973968506\\
18.75	50.0621795654297\\
18.8	52.9587268829346\\
18.85	50.4941940307617\\
18.9	50.3082275390625\\
18.95	59.3912601470947\\
19	57.6775074005127\\
19.05	47.8909015655518\\
19.1	46.3519096374512\\
19.15	63.8418197631836\\
19.2	49.2551326751709\\
19.25	54.6102523803711\\
19.3	53.1933307647705\\
19.35	49.8356819152832\\
19.4	51.1987209320068\\
19.45	47.1546649932861\\
19.5	51.8898963928223\\
19.55	55.9511184692383\\
19.6	52.3934364318848\\
19.65	46.889066696167\\
19.7	47.6119518280029\\
19.75	51.1996746063232\\
19.8	53.1089305877686\\
19.85	46.6866493225098\\
19.9	51.5885353088379\\
19.95	56.9009780883789\\
};
\end{axis}
\end{tikzpicture}%

==> n100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=-5.22305041197509,
ymax=1362.67670065148,
axis background/.style={fill=white}
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	68.595252\\
1	79.086087\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	954.029560089111\\
2	1149.82318878174\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	56.954211\\
1	61.297961\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	502.937793731689\\
2	751.757144927979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	79.086087\\
1.075	79.086087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1149.82318878174\\
2.075	1149.82318878174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	56.954211\\
1.075	56.954211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	502.937793731689\\
2.075	502.937793731689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	61.297961\\
0.85	68.595252\\
1.15	68.595252\\
1.15	61.297961\\
0.85	61.297961\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	751.757144927979\\
1.85	954.029560089111\\
2.15	954.029560089111\\
2.15	751.757144927979\\
1.85	751.757144927979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	63.9673985\\
1.15	63.9673985\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	882.893443107605\\
2.15	882.893443107605\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	80.011753\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	1300.4994392395\\
};
\end{axis}
\end{tikzpicture}%

==> n150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=5.46087431928099,
ymax=1787.7359552951,
axis background/.style={fill=white}
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	116.895546\\
1	130.331505\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	1214.80703353882\\
2	1706.72345161438\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	86.473378\\
1	99.053962\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	715.24977684021\\
2	881.118535995483\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	130.331505\\
1.075	130.331505\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1706.72345161438\\
2.075	1706.72345161438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	86.473378\\
1.075	86.473378\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	715.24977684021\\
2.075	715.24977684021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	99.053962\\
0.85	116.895546\\
1.15	116.895546\\
1.15	99.053962\\
0.85	99.053962\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	881.118535995483\\
1.85	1214.80703353882\\
2.15	1214.80703353882\\
2.15	881.118535995483\\
1.85	881.118535995483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	108.988067\\
1.15	108.988067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	1090.24012088776\\
2.15	1090.24012088776\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	147.025007\\
1	172.214507\\
1	184.441799\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> n50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.583in,
at={(0.772in,0.484in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{OpEn},{IPOPT}},
ymin=-7.7197278486206,
ymax=741.564056821033,
axis background/.style={fill=white}
]
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	34.851627\\
1	39.544335\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	598.888874053955\\
2	707.505702972412\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
1	26.338626\\
1	28.501168\\
};
\addplot [color=black,  forget plot]
  table[row sep=crcr]{%
2	313.437461853027\\
2	436.547517776489\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	39.544335\\
1.075	39.544335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	707.505702972412\\
2.075	707.505702972412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	26.338626\\
1.075	26.338626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	313.437461853027\\
2.075	313.437461853027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	28.501168\\
0.85	34.851627\\
1.15	34.851627\\
1.15	28.501168\\
0.85	28.501168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	436.547517776489\\
1.85	598.888874053955\\
2.15	598.888874053955\\
2.15	436.547517776489\\
1.85	436.547517776489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	30.4637095\\
1.15	30.4637095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	484.921097755432\\
2.15	484.921097755432\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	49.548377\\
1	55.56271\\
1	63.72142\\
1	69.950045\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
